Generalizing the Invertible Matrix Theorem with Linear Relations using Graphical Linear Algebra

Linear algebra's main concerns are sets of vectors, linear functions, subspaces, linear systems, matrices and concepts about those, such as whether the solution of linear system exists or is unique; a set of vectors is linearly independent or spans the whole space; a linear function has a right or a left inverse; a linear function is surjective or injective; and the kernel of a matrix is trivial or the its image is full. The Invertible Matrix Theorem ties all these ideas and many others together. Many modern linear algebra books use this theorem as a guiding principle to explain many connections in linear algebra. The main idea is to separately characterize whether the linear function is surjective or injective. The proof usually uses a matrix decomposition as the key step. However, the invertible matrix theorem deals with a single linear function, a single set of vectors, a single subspace, and a single matrix. In this work, we generalize part of the invertible matrix theorem to results about a pair of linear functions, a pair of sets of vectors, a pair of subspaces, and a single linear relation. The main idea is to separately characterize the linear relation's fundamental properties -- whether it is surjective, injective, deterministic and total. Our proof uses a decomposition of a linear relation as the key step. Unfortunately, reasoning with linear relations in classical notation requires applying many rules besides shuffling quantifiers and variables around, which can obscure the symmetries in the results. Therefore, this work employs graphical linear algebra, a two-dimensional diagrammatic syntax with the fundamental rules of linear relations built-in.

==> tikz/figures/Appendix/Bialgebra.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Black] (0) at (3, -4) {};
		\node [style=White] (1) at (1, -4) {};
		\node [style=none] (2) at (3.75, -4) {$=$};
		\node [style=none] (3) at (4.5, -3.25) {};
		\node [style=none] (4) at (4.5, -4.75) {};
		\node [style=none] (5) at (6, -4.75) {};
		\node [style=none] (6) at (6, -3.25) {};
		\node [style=none] (7) at (-18.5, 2.25) {};
		\node [style=none] (8) at (-18.5, -2.25) {};
		\node [style=none] (9) at (-6.75, -2.25) {};
		\node [style=none] (10) at (-6.75, 2.25) {};
		\node [style=none] (11) at (7.5, 2.25) {};
		\node [style=none] (12) at (7.5, -2.25) {};
		\node [style=none] (15) at (-18.5, -2.25) {};
		\node [style=none] (16) at (0, -2.25) {};
		\node [style=none] (17) at (0, 2.25) {};
		\node [style=none] (18) at (7.5, -2.25) {};
		\node [style=none] (20) at (-7.5, 0.75) {};
		\node [style=none] (21) at (-10.25, 1.5) {};
		\node [style=none] (22) at (-7.5, -0.75) {};
		\node [style=White] (23) at (-8.5, -0.75) {};
		\node [style=none] (24) at (-9.75, 1.5) {};
		\node [style=White] (25) at (-8.5, 0.75) {};
		\node [style=Black] (26) at (-11.5, -0.75) {};
		\node [style=Black] (27) at (-11.5, 0.75) {};
		\node [style=none] (28) at (-12.5, 0.75) {};
		\node [style=none] (29) at (-9.75, -1.5) {};
		\node [style=none] (30) at (-10.25, -1.5) {};
		\node [style=none] (31) at (-12.5, -0.75) {};
		\node [style=none] (32) at (-13.5, 0) {$=$};
		\node [style=none] (33) at (-14.25, 0.75) {};
		\node [style=Black] (34) at (-15.5, 0) {};
		\node [style=none] (35) at (-14.25, -0.75) {};
		\node [style=none] (36) at (-18, 0.75) {};
		\node [style=White] (37) at (-16.75, 0) {};
		\node [style=none] (38) at (-18, -0.75) {};
		\node [style=none] (39) at (-4, 0.75) {};
		\node [style=Black] (40) at (-5.25, 0) {};
		\node [style=none] (41) at (-4, -0.75) {};
		\node [style=White] (42) at (-6.25, 0) {};
		\node [style=none] (43) at (-3.5, 0) {$=$};
		\node [style=White] (44) at (-2.75, 0.5) {};
		\node [style=White] (45) at (-2.75, -0.5) {};
		\node [style=none] (46) at (-0.75, 0.5) {};
		\node [style=none] (47) at (-0.75, -0.5) {};
		\node [style=none] (48) at (0.75, 0.75) {};
		\node [style=White] (49) at (2, 0) {};
		\node [style=none] (50) at (0.75, -0.75) {};
		\node [style=Black] (51) at (3, 0) {};
		\node [style=none] (52) at (3.75, 0) {$=$};
		\node [style=none] (53) at (4.5, 0.5) {};
		\node [style=none] (54) at (4.5, -0.5) {};
		\node [style=Black] (55) at (6.5, 0.5) {};
		\node [style=Black] (56) at (6.5, -0.5) {};
		\node [style=none] (57) at (-15.5, -3.25) {};
		\node [style=Black] (58) at (-16.75, -4) {};
		\node [style=White] (59) at (-15.5, -4.75) {};
		\node [style=none] (60) at (-17.75, -4) {};
		\node [style=none] (61) at (-15, -4) {$=$};
		\node [style=White] (62) at (-12, -4) {};
		\node [style=none] (63) at (-14.25, -4) {};
		\node [style=none] (64) at (-10.5, -4) {};
		\node [style=White] (65) at (-12.75, -4) {};
		\node [style=none] (66) at (-6.25, -3.25) {};
		\node [style=White] (67) at (-7.5, -4) {};
		\node [style=Black] (68) at (-6.25, -4.75) {};
		\node [style=none] (69) at (-8.5, -4) {};
		\node [style=none] (70) at (-5.75, -4) {$=$};
		\node [style=Black] (71) at (-2.75, -4) {};
		\node [style=none] (72) at (-5, -4) {};
		\node [style=none] (73) at (-1.25, -4) {};
		\node [style=Black] (74) at (-3.5, -4) {};
		\node [style=none] (75) at (7.5, -5.75) {};
		\node [style=none] (76) at (0, -5.75) {};
		\node [style=none] (77) at (-9.5, -5.75) {};
		\node [style=none] (78) at (-18.5, -5.75) {};
		\node [style=none] (79) at (-9.5, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [style=new edge style 3] (3.center) to (6.center);
		\draw [style=new edge style 3] (6.center) to (5.center);
		\draw [style=new edge style 3] (5.center) to (4.center);
		\draw [style=new edge style 3] (3.center) to (4.center);
		\draw (10.center) to (9.center);
		\draw (11.center) to (12.center);
		\draw (11.center) to (10.center);
		\draw (7.center) to (10.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (9.center);
		\draw (9.center) to (12.center);
		\draw (17.center) to (16.center);
		\draw [bend left] (24.center) to (25);
		\draw [in=0, out=-120] (23) to (29.center);
		\draw [bend right] (21.center) to (27);
		\draw [in=180, out=-60] (26) to (30.center);
		\draw (28.center) to (27);
		\draw (31.center) to (26);
		\draw (22.center) to (23);
		\draw (20.center) to (25);
		\draw [in=135, out=-45, looseness=0.75] (27) to (23);
		\draw [in=-135, out=45] (26) to (25);
		\draw (21.center) to (24.center);
		\draw (30.center) to (29.center);
		\draw [bend right] (33.center) to (34);
		\draw [in=180, out=-60] (34) to (35.center);
		\draw [bend left] (36.center) to (37);
		\draw [in=0, out=-120] (37) to (38.center);
		\draw (34) to (37);
		\draw [bend right] (39.center) to (40);
		\draw [in=180, out=-60] (40) to (41.center);
		\draw (42) to (40);
		\draw (44) to (46.center);
		\draw (45) to (47.center);
		\draw [bend left] (48.center) to (49);
		\draw [in=0, out=-120] (49) to (50.center);
		\draw (51) to (49);
		\draw (53.center) to (55);
		\draw (54.center) to (56);
		\draw [bend right] (57.center) to (58);
		\draw [in=180, out=-60] (58) to (59);
		\draw (60.center) to (58);
		\draw (62) to (64.center);
		\draw (63.center) to (65);
		\draw [bend right] (66.center) to (67);
		\draw [in=180, out=-60] (67) to (68);
		\draw (69.center) to (67);
		\draw (71) to (73.center);
		\draw (72.center) to (74);
		\draw (15.center) to (78.center);
		\draw (78.center) to (77.center);
		\draw (76.center) to (77.center);
		\draw (16.center) to (76.center);
		\draw (76.center) to (75.center);
		\draw (18.center) to (75.center);
		\draw (79.center) to (77.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/Appendix/Commutative_Comonoid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-13.25, 2.75) {};
		\node [style=none] (1) at (-12, 0.5) {};
		\node [style=Black] (2) at (-13.25, 1.25) {};
		\node [style=none] (3) at (-12, 2.75) {};
		\node [style=Black] (4) at (-14.5, 2) {};
		\node [style=none] (5) at (-15.75, 2) {};
		\node [style=none] (6) at (-12, 2) {};
		\node [style=Black] (7) at (-9.25, 2) {};
		\node [style=none] (8) at (-10.5, 2) {};
		\node [style=none] (9) at (-8, 1.25) {};
		\node [style=Black] (10) at (-8, 2.75) {};
		\node [style=none] (11) at (-6.75, 3.5) {};
		\node [style=none] (12) at (-6.75, 2) {};
		\node [style=none] (13) at (-6.75, 1.25) {};
		\node [style=none] (14) at (-11.25, 2) {$=$};
		\node [style=Black] (15) at (-3.5, 2) {};
		\node [style=none] (16) at (-2.75, 1.25) {};
		\node [style=none] (17) at (-2.75, 2.75) {};
		\node [style=none] (18) at (-4.75, 2) {};
		\node [style=none] (19) at (-0.75, 1.25) {};
		\node [style=none] (20) at (-0.75, 2.75) {};
		\node [style=Black] (21) at (2, 2) {};
		\node [style=none] (22) at (0.75, 2) {};
		\node [style=none] (23) at (3.5, 1.25) {};
		\node [style=none] (24) at (3.5, 2.75) {};
		\node [style=none] (25) at (0, 2) {$=$};
		\node [style=Black] (26) at (7, 2) {};
		\node [style=Black] (27) at (8.25, 2.75) {};
		\node [style=none] (28) at (8.25, 1.25) {};
		\node [style=none] (29) at (5.75, 2) {};
		\node [style=none] (30) at (9.25, 1.25) {};
		\node [style=none] (31) at (11.75, 2) {};
		\node [style=none] (32) at (13.5, 2) {};
		\node [style=none] (33) at (10.25, 2) {$=$};
		\node [style=none] (34) at (-16, 4.25) {};
		\node [style=none] (35) at (-5.75, 4.25) {};
		\node [style=none] (36) at (-16, 0) {};
		\node [style=none] (37) at (-5.75, 0) {};
		\node [style=none] (38) at (-5.75, 4.25) {};
		\node [style=none] (39) at (4.75, 4.25) {};
		\node [style=none] (40) at (-5.75, 0) {};
		\node [style=none] (41) at (4.75, 0) {};
		\node [style=none] (42) at (4.75, 4.25) {};
		\node [style=none] (43) at (14.5, 4.25) {};
		\node [style=none] (44) at (4.75, 0) {};
		\node [style=none] (45) at (14.5, 0) {};
		\node [style=none] (46) at (-13.25, -1.5) {};
		\node [style=none] (47) at (-12, -3.75) {};
		\node [style=White] (48) at (-13.25, -3) {};
		\node [style=none] (49) at (-12, -1.5) {};
		\node [style=White] (50) at (-14.5, -2.25) {};
		\node [style=none] (51) at (-15.75, -2.25) {};
		\node [style=none] (52) at (-12, -2.25) {};
		\node [style=White] (53) at (-9.25, -2.25) {};
		\node [style=none] (54) at (-10.5, -2.25) {};
		\node [style=none] (55) at (-8, -3) {};
		\node [style=White] (56) at (-8, -1.5) {};
		\node [style=none] (57) at (-6.75, -0.75) {};
		\node [style=none] (58) at (-6.75, -2.25) {};
		\node [style=none] (59) at (-6.75, -3) {};
		\node [style=none] (60) at (-11.25, -2.25) {$=$};
		\node [style=White] (61) at (-3.5, -2.25) {};
		\node [style=none] (62) at (-2.75, -3) {};
		\node [style=none] (63) at (-2.75, -1.5) {};
		\node [style=none] (64) at (-4.75, -2.25) {};
		\node [style=none] (65) at (-0.75, -3) {};
		\node [style=none] (66) at (-0.75, -1.5) {};
		\node [style=White] (67) at (2, -2.25) {};
		\node [style=none] (68) at (0.75, -2.25) {};
		\node [style=none] (69) at (3.5, -3) {};
		\node [style=none] (70) at (3.5, -1.5) {};
		\node [style=none] (71) at (0, -2.25) {$=$};
		\node [style=White] (72) at (7, -2.25) {};
		\node [style=White] (73) at (8.25, -1.5) {};
		\node [style=none] (74) at (8.25, -3) {};
		\node [style=none] (75) at (5.75, -2.25) {};
		\node [style=none] (76) at (9.25, -3) {};
		\node [style=none] (77) at (11.75, -2.25) {};
		\node [style=none] (78) at (13.5, -2.25) {};
		\node [style=none] (79) at (10.25, -2.25) {$=$};
		\node [style=none] (80) at (-16, -4.25) {};
		\node [style=none] (81) at (-5.75, -4.25) {};
		\node [style=none] (82) at (-5.75, -4.25) {};
		\node [style=none] (83) at (4.75, -4.25) {};
		\node [style=none] (84) at (4.75, -4.25) {};
		\node [style=none] (85) at (14.5, -4.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (5.center);
		\draw [bend right] (0.center) to (4);
		\draw [bend left] (1.center) to (2);
		\draw [bend right] (6.center) to (2);
		\draw [in=180, out=-60] (4) to (2);
		\draw (3.center) to (0.center);
		\draw (7) to (8.center);
		\draw [bend left] (9.center) to (7);
		\draw [bend right] (11.center) to (10);
		\draw [bend left] (12.center) to (10);
		\draw [in=180, out=60] (7) to (10);
		\draw (13.center) to (9.center);
		\draw (15) to (18.center);
		\draw [in=75, out=180] (17.center) to (15);
		\draw [in=180, out=-75] (15) to (16.center);
		\draw [in=0, out=180] (19.center) to (17.center);
		\draw [in=180, out=0, looseness=0.75] (16.center) to (20.center);
		\draw (21) to (22.center);
		\draw [bend left] (23.center) to (21);
		\draw [bend right] (24.center) to (21);
		\draw (26) to (29.center);
		\draw [bend left] (28.center) to (26);
		\draw [in=180, out=60] (26) to (27);
		\draw (30.center) to (28.center);
		\draw (32.center) to (31.center);
		\draw (35.center) to (34.center);
		\draw (36.center) to (34.center);
		\draw (36.center) to (37.center);
		\draw (37.center) to (35.center);
		\draw (39.center) to (38.center);
		\draw (40.center) to (38.center);
		\draw (40.center) to (41.center);
		\draw (41.center) to (39.center);
		\draw (43.center) to (42.center);
		\draw (44.center) to (42.center);
		\draw (44.center) to (45.center);
		\draw (45.center) to (43.center);
		\draw (50) to (51.center);
		\draw [bend right] (46.center) to (50);
		\draw [bend left] (47.center) to (48);
		\draw [bend right] (52.center) to (48);
		\draw [in=180, out=-60] (50) to (48);
		\draw (49.center) to (46.center);
		\draw (53) to (54.center);
		\draw [bend left] (55.center) to (53);
		\draw [bend right] (57.center) to (56);
		\draw [bend left] (58.center) to (56);
		\draw [in=180, out=60] (53) to (56);
		\draw (59.center) to (55.center);
		\draw (61) to (64.center);
		\draw [in=75, out=180] (63.center) to (61);
		\draw [in=180, out=-75] (61) to (62.center);
		\draw [in=0, out=180] (65.center) to (63.center);
		\draw [in=180, out=0, looseness=0.75] (62.center) to (66.center);
		\draw (67) to (68.center);
		\draw [bend left] (69.center) to (67);
		\draw [bend right] (70.center) to (67);
		\draw (72) to (75.center);
		\draw [bend left] (74.center) to (72);
		\draw [in=180, out=60] (72) to (73);
		\draw (76.center) to (74.center);
		\draw (78.center) to (77.center);
		\draw (80.center) to (81.center);
		\draw (82.center) to (83.center);
		\draw (84.center) to (85.center);
		\draw (36.center) to (80.center);
		\draw (40.center) to (82.center);
		\draw (44.center) to (84.center);
		\draw (45.center) to (85.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/Appendix/Compare.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (8, 2) {};
		\node [style=none] (1) at (8, -2) {};
		\node [style=none] (2) at (-8, 2) {};
		\node [style=none] (3) at (-8, -2) {};
		\node [style=none] (4) at (-7.5, 0.75) {};
		\node [style=none] (5) at (-7.5, -0.75) {};
		\node [style=Rel] (6) at (-6.5, 0.75) {$R$};
		\node [style=none] (7) at (-6.5, -0.75) {};
		\node [style=White] (8) at (-5, 0) {};
		\node [style=none] (9) at (-4.25, 0) {};
		\node [style=none] (10) at (-3.75, 0) {$=$};
		\node [style=none] (11) at (-3.5, 0.75) {};
		\node [style=none] (12) at (-3.5, -0.75) {};
		\node [style=Rel] (13) at (-2.5, 0.75) {$S$};
		\node [style=none] (14) at (-2.5, -0.75) {};
		\node [style=White] (15) at (-1, 0) {};
		\node [style=none] (16) at (-0.25, 0) {};
		\node [style=none] (17) at (0.5, 0) {$\Leftrightarrow$};
		\node [style=none] (18) at (1.25, 0) {};
		\node [style=Rel] (19) at (2.5, 0) {$R$};
		\node [style=none] (20) at (3.75, 0) {};
		\node [style=none] (21) at (4.25, 0) {$=$};
		\node [style=none] (22) at (4.75, 0) {};
		\node [style=Rel] (23) at (6, 0) {$S$};
		\node [style=none] (24) at (7.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (2.center) to (0.center);
		\draw (4.center) to (6);
		\draw (5.center) to (7.center);
		\draw [bend left] (6) to (8);
		\draw [bend right] (7.center) to (8);
		\draw (8) to (9.center);
		\draw (11.center) to (13);
		\draw (12.center) to (14.center);
		\draw [bend left] (13) to (15);
		\draw [bend right] (14.center) to (15);
		\draw (15) to (16.center);
		\draw (18.center) to (19);
		\draw (19) to (20.center);
		\draw (22.center) to (23);
		\draw (23) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/Appendix/Connect_sum.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.75, 2) {};
		\node [style=none] (1) at (-7.75, -2) {};
		\node [style=none] (2) at (8.25, -2) {};
		\node [style=none] (3) at (8.25, 2) {};
		\node [style=none] (4) at (-7.25, 0.75) {};
		\node [style=Map] (5) at (-6.25, 0.75) {$A$};
		\node [style=none] (6) at (-5.25, 0.75) {};
		\node [style=none] (7) at (-7.25, -0.75) {};
		\node [style=Map] (8) at (-6.25, -0.75) {$B$};
		\node [style=none] (9) at (-5.25, -0.75) {};
		\node [style=none] (10) at (-4.5, 0) {$=$};
		\node [style=none] (11) at (0, 0.75) {};
		\node [style=Map] (12) at (1, 0.75) {$A$};
		\node [style=none] (13) at (3.5, 0) {};
		\node [style=none] (14) at (0, -0.75) {};
		\node [style=Map] (15) at (1, -0.75) {$B$};
		\node [style=White] (16) at (2.5, 0) {};
		\node [style=none] (17) at (-3.75, 0.75) {};
		\node [style=Map] (18) at (-2.75, 0.75) {$C$};
		\node [style=none] (19) at (-1.75, 0.75) {};
		\node [style=none] (20) at (-3.75, -0.75) {};
		\node [style=Map] (21) at (-2.75, -0.75) {$D$};
		\node [style=none] (22) at (-1.75, -0.75) {};
		\node [style=none] (23) at (-0.75, 0) {$\Leftrightarrow$};
		\node [style=none] (24) at (4, 0) {$=$};
		\node [style=none] (25) at (4.5, 0.75) {};
		\node [style=Map] (26) at (5.5, 0.75) {$C$};
		\node [style=none] (27) at (8, 0) {};
		\node [style=none] (28) at (4.5, -0.75) {};
		\node [style=Map] (29) at (5.5, -0.75) {$D$};
		\node [style=White] (30) at (7, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (3.center) to (2.center);
		\draw (0.center) to (3.center);
		\draw (4.center) to (5);
		\draw (5) to (6.center);
		\draw (7.center) to (8);
		\draw (8) to (9.center);
		\draw (11.center) to (12);
		\draw (14.center) to (15);
		\draw [bend left] (12) to (16);
		\draw [bend right] (15) to (16);
		\draw (16) to (13.center);
		\draw (1.center) to (2.center);
		\draw (17.center) to (18);
		\draw (18) to (19.center);
		\draw (20.center) to (21);
		\draw (21) to (22.center);
		\draw (25.center) to (26);
		\draw (28.center) to (29);
		\draw [bend left] (26) to (30);
		\draw [bend right] (29) to (30);
		\draw (30) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/Appendix/Flip.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-17.25, 2.25) {};
		\node [style=none] (1) at (-17.25, -2.25) {};
		\node [style=none] (2) at (-9.75, -2.25) {};
		\node [style=none] (3) at (-9.75, 2.25) {};
		\node [style=none] (4) at (6.5, 2.25) {};
		\node [style=none] (5) at (6.5, -2.25) {};
		\node [style=none] (6) at (15.5, 2.25) {};
		\node [style=none] (7) at (15.5, -2.25) {};
		\node [style=none] (8) at (-17.25, -2.25) {};
		\node [style=none] (9) at (-2.25, -2.25) {};
		\node [style=none] (10) at (-2.25, 2.25) {};
		\node [style=none] (11) at (15.5, -2.25) {};
		\node [style=none] (12) at (-13.75, 0) {};
		\node [style=none] (13) at (-13.25, 1) {};
		\node [style=none] (14) at (-13.25, -1) {};
		\node [style=Map] (15) at (-12.25, 1) {$A$};
		\node [style=Map] (16) at (-12.25, -1) {$A$};
		\node [style=White] (17) at (-11, 0) {};
		\node [style=none] (18) at (-10, 0) {};
		\node [style=Map] (19) at (-14.75, 0) {$A$};
		\node [style=White] (20) at (-15.75, 0) {};
		\node [style=none] (21) at (-17, 1) {};
		\node [style=none] (22) at (-17, -1) {};
		\node [style=none] (23) at (-13.25, 0) {$=$};
		\node [style=Black] (24) at (-7.5, 0) {};
		\node [style=Map] (25) at (-8.5, 0) {$A$};
		\node [style=none] (26) at (-6.25, 1) {};
		\node [style=none] (27) at (-6.25, -1) {};
		\node [style=none] (28) at (-9.5, 0) {};
		\node [style=Black] (29) at (-4.75, 0) {};
		\node [style=none] (30) at (-5.75, 0) {};
		\node [style=Map] (31) at (-3.5, 1) {$A$};
		\node [style=Map] (32) at (-3.5, -1) {$A$};
		\node [style=none] (33) at (-2.5, 1) {};
		\node [style=none] (34) at (-2.5, -1) {};
		\node [style=none] (35) at (-6.25, 0) {$=$};
		\node [style=none] (36) at (-1.75, 1) {};
		\node [style=none] (37) at (-1.75, -1) {};
		\node [style=CoMap] (38) at (-1, -1) {$A$};
		\node [style=none] (39) at (-1, 1) {};
		\node [style=White] (40) at (0.5, 0) {};
		\node [style=none] (41) at (1.5, 0) {};
		\node [style=none] (42) at (2, 0) {$=$};
		\node [style=none] (43) at (2, 1) {};
		\node [style=none] (44) at (2, -1) {};
		\node [style=none] (45) at (2.75, -1) {};
		\node [style=Map] (46) at (2.75, 1) {$A$};
		\node [style=White] (47) at (4.25, 0) {};
		\node [style=CoMap] (48) at (5.25, 0) {$A$};
		\node [style=none] (49) at (6.25, 0) {};
		\node [style=none] (50) at (12, 1) {};
		\node [style=none] (51) at (12, -1) {};
		\node [style=none] (52) at (13, -1) {};
		\node [style=Map] (53) at (13, 1) {$A$};
		\node [style=Black] (54) at (14.5, 0) {};
		\node [style=none] (55) at (15.25, 0) {};
		\node [style=none] (56) at (11.75, 0) {$=$};
		\node [style=none] (57) at (6.75, 1) {};
		\node [style=none] (58) at (6.75, -1) {};
		\node [style=CoMap] (59) at (7.75, -1) {$A$};
		\node [style=none] (60) at (7.75, 1) {};
		\node [style=Black] (61) at (9.25, 0) {};
		\node [style=Map] (62) at (10.25, 0) {$A$};
		\node [style=none] (63) at (11.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (6.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (0.center) to (3.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (5.center);
		\draw (5.center) to (7.center);
		\draw (10.center) to (9.center);
		\draw [in=105, out=0] (21.center) to (20);
		\draw (20) to (19);
		\draw (19) to (12.center);
		\draw [in=0, out=-105] (20) to (22.center);
		\draw (13.center) to (15);
		\draw (14.center) to (16);
		\draw [bend left] (15) to (17);
		\draw [bend right] (16) to (17);
		\draw (17) to (18.center);
		\draw [bend left] (24) to (26.center);
		\draw [bend right] (24) to (27.center);
		\draw (24) to (25);
		\draw (25) to (28.center);
		\draw (30.center) to (29);
		\draw (34.center) to (32);
		\draw (33.center) to (31);
		\draw [bend left] (29) to (31);
		\draw [bend right] (29) to (32);
		\draw (36.center) to (39.center);
		\draw [bend left] (39.center) to (40);
		\draw (37.center) to (38);
		\draw [bend right] (38) to (40);
		\draw (40) to (41.center);
		\draw (43.center) to (46);
		\draw (44.center) to (45.center);
		\draw [bend left] (46) to (47);
		\draw [bend right] (45.center) to (47);
		\draw (47) to (48);
		\draw (48) to (49.center);
		\draw (50.center) to (53);
		\draw [bend left] (53) to (54);
		\draw (51.center) to (52.center);
		\draw [bend right] (52.center) to (54);
		\draw (54) to (55.center);
		\draw (57.center) to (60.center);
		\draw (58.center) to (59);
		\draw [bend left] (60.center) to (61);
		\draw [bend right] (59) to (61);
		\draw (61) to (62);
		\draw (62) to (63.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/Appendix/Frobenius_Algebra.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-13.5, 0.75) {};
		\node [style=none] (2) at (-11.5, 1.5) {};
		\node [style=none] (3) at (-15.5, 0.75) {};
		\node [style=none] (4) at (-15.5, 3) {};
		\node [style=none] (5) at (-13.5, 3.75) {};
		\node [style=none] (6) at (-11.5, 3.75) {};
		\node [style=none] (7) at (-13.5, 2.25) {};
		\node [style=Black] (8) at (-14.5, 3) {};
		\node [style=none] (9) at (-13.5, 2.25) {};
		\node [style=Black] (10) at (-12.5, 1.5) {};
		\node [style=none] (11) at (-10.75, 2.25) {$=$};
		\node [style=none] (12) at (-6.25, 3) {};
		\node [style=Black] (13) at (-7.5, 2.25) {};
		\node [style=none] (14) at (-6.25, 1.5) {};
		\node [style=none] (15) at (-10, 3) {};
		\node [style=Black] (16) at (-8.75, 2.25) {};
		\node [style=none] (17) at (-10, 1.5) {};
		\node [style=none] (18) at (-5.5, 2.25) {$=$};
		\node [style=none] (19) at (-2.75, 0.75) {};
		\node [style=none] (20) at (-4.75, 1.5) {};
		\node [style=none] (21) at (-0.5, 0.75) {};
		\node [style=none] (22) at (-0.5, 3) {};
		\node [style=none] (23) at (-2.75, 3.75) {};
		\node [style=none] (24) at (-4.75, 3.75) {};
		\node [style=none] (25) at (-2.75, 2.25) {};
		\node [style=Black] (26) at (-1.5, 3) {};
		\node [style=none] (27) at (-2.75, 2.25) {};
		\node [style=Black] (28) at (-3.75, 1.5) {};
		\node [style=none] (29) at (0.5, 2.25) {};
		\node [style=Black] (30) at (1.75, 2.25) {};
		\node [style=none] (31) at (3.5, 3.25) {};
		\node [style=none] (32) at (3.5, 1.25) {};
		\node [style=Black] (33) at (5.25, 2.25) {};
		\node [style=none] (34) at (6.5, 2.25) {};
		\node [style=none] (35) at (9.5, 2.25) {};
		\node [style=none] (36) at (7.5, 2.25) {};
		\node [style=none] (37) at (7, 2.25) {$=$};
		\node [style=Black] (38) at (12.75, 2.25) {};
		\node [style=Black] (39) at (10.75, 2.25) {};
		\node [style=none] (40) at (13.5, 2.25) {$=$};
		\node [style=none] (41) at (14.25, 3) {};
		\node [style=none] (42) at (14.25, 1.5) {};
		\node [style=none] (43) at (15.75, 1.5) {};
		\node [style=none] (44) at (15.75, 3) {};
		\node [style=none] (45) at (-16, 4.5) {};
		\node [style=none] (46) at (-16, 0) {};
		\node [style=none] (47) at (0, 0) {};
		\node [style=none] (48) at (0, 4.5) {};
		\node [style=none] (49) at (10, 4.5) {};
		\node [style=none] (50) at (10, 0) {};
		\node [style=none] (51) at (16.75, 4.5) {};
		\node [style=none] (52) at (16.75, 0) {};
		\node [style=none] (53) at (-13.5, -3.75) {};
		\node [style=none] (54) at (-11.5, -3) {};
		\node [style=none] (55) at (-15.5, -3.75) {};
		\node [style=none] (56) at (-15.5, -1.5) {};
		\node [style=none] (57) at (-13.5, -0.75) {};
		\node [style=none] (58) at (-11.5, -0.75) {};
		\node [style=none] (59) at (-13.5, -2.25) {};
		\node [style=White] (60) at (-14.5, -1.5) {};
		\node [style=none] (61) at (-13.5, -2.25) {};
		\node [style=White] (62) at (-12.5, -3) {};
		\node [style=none] (63) at (-10.75, -2.25) {$=$};
		\node [style=none] (64) at (-6.25, -1.5) {};
		\node [style=White] (65) at (-7.5, -2.25) {};
		\node [style=none] (66) at (-6.25, -3) {};
		\node [style=none] (67) at (-10, -1.5) {};
		\node [style=White] (68) at (-8.75, -2.25) {};
		\node [style=none] (69) at (-10, -3) {};
		\node [style=none] (70) at (-5.5, -2.25) {$=$};
		\node [style=none] (71) at (-2.75, -3.75) {};
		\node [style=none] (72) at (-4.75, -3) {};
		\node [style=none] (73) at (-0.5, -3.75) {};
		\node [style=none] (74) at (-0.5, -1.5) {};
		\node [style=none] (75) at (-2.75, -0.75) {};
		\node [style=none] (76) at (-4.75, -0.75) {};
		\node [style=none] (77) at (-2.75, -2.25) {};
		\node [style=White] (78) at (-1.5, -1.5) {};
		\node [style=none] (79) at (-2.75, -2.25) {};
		\node [style=White] (80) at (-3.75, -3) {};
		\node [style=none] (81) at (0.5, -2.25) {};
		\node [style=White] (82) at (1.75, -2.25) {};
		\node [style=none] (83) at (3.5, -1.25) {};
		\node [style=none] (84) at (3.5, -3.25) {};
		\node [style=White] (85) at (5.25, -2.25) {};
		\node [style=none] (86) at (6.5, -2.25) {};
		\node [style=none] (87) at (9.5, -2.25) {};
		\node [style=none] (88) at (7.5, -2.25) {};
		\node [style=none] (89) at (7, -2.25) {$=$};
		\node [style=White] (90) at (12.75, -2.25) {};
		\node [style=White] (91) at (10.75, -2.25) {};
		\node [style=none] (92) at (13.5, -2.25) {$=$};
		\node [style=none] (93) at (14.25, -1.5) {};
		\node [style=none] (94) at (14.25, -3) {};
		\node [style=none] (95) at (15.75, -3) {};
		\node [style=none] (96) at (15.75, -1.5) {};
		\node [style=none] (97) at (-16, 0) {};
		\node [style=none] (98) at (-16, -4.5) {};
		\node [style=none] (99) at (0, -4.5) {};
		\node [style=none] (100) at (0, 0) {};
		\node [style=none] (101) at (10, 0) {};
		\node [style=none] (102) at (10, -4.5) {};
		\node [style=none] (103) at (16.75, 0) {};
		\node [style=none] (104) at (16.75, -4.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (5.center) to (8);
		\draw [in=180, out=-60] (8) to (9.center);
		\draw [bend left] (7.center) to (10);
		\draw [in=0, out=-120] (10) to (1.center);
		\draw (2.center) to (10);
		\draw (1.center) to (3.center);
		\draw (8) to (4.center);
		\draw (5.center) to (6.center);
		\draw [bend right] (12.center) to (13);
		\draw [in=180, out=-60] (13) to (14.center);
		\draw [bend left] (15.center) to (16);
		\draw [in=0, out=-120] (16) to (17.center);
		\draw (13) to (16);
		\draw [bend left] (23.center) to (26);
		\draw [in=0, out=-120] (26) to (27.center);
		\draw [bend right] (25.center) to (28);
		\draw [in=180, out=-60] (28) to (19.center);
		\draw (20.center) to (28);
		\draw (19.center) to (21.center);
		\draw (26) to (22.center);
		\draw (23.center) to (24.center);
		\draw (29.center) to (30);
		\draw [bend left] (30) to (31.center);
		\draw [bend right] (30) to (32.center);
		\draw [bend left] (31.center) to (33);
		\draw (33) to (34.center);
		\draw [bend right] (32.center) to (33);
		\draw (35.center) to (36.center);
		\draw (38) to (39);
		\draw [style=new edge style 3] (41.center) to (44.center);
		\draw [style=new edge style 3] (44.center) to (43.center);
		\draw [style=new edge style 3] (43.center) to (42.center);
		\draw [style=new edge style 3] (41.center) to (42.center);
		\draw (48.center) to (47.center);
		\draw (49.center) to (50.center);
		\draw (51.center) to (52.center);
		\draw (51.center) to (49.center);
		\draw (49.center) to (48.center);
		\draw (45.center) to (48.center);
		\draw (45.center) to (46.center);
		\draw (46.center) to (47.center);
		\draw (47.center) to (50.center);
		\draw (50.center) to (52.center);
		\draw [bend right] (57.center) to (60);
		\draw [in=180, out=-60] (60) to (61.center);
		\draw [bend left] (59.center) to (62);
		\draw [in=0, out=-120] (62) to (53.center);
		\draw (54.center) to (62);
		\draw (53.center) to (55.center);
		\draw (60) to (56.center);
		\draw (57.center) to (58.center);
		\draw [bend right] (64.center) to (65);
		\draw [in=180, out=-60] (65) to (66.center);
		\draw [bend left] (67.center) to (68);
		\draw [in=0, out=-120] (68) to (69.center);
		\draw (65) to (68);
		\draw [bend left] (75.center) to (78);
		\draw [in=0, out=-120] (78) to (79.center);
		\draw [bend right] (77.center) to (80);
		\draw [in=180, out=-60] (80) to (71.center);
		\draw (72.center) to (80);
		\draw (71.center) to (73.center);
		\draw (78) to (74.center);
		\draw (75.center) to (76.center);
		\draw (81.center) to (82);
		\draw [bend left] (82) to (83.center);
		\draw [bend right] (82) to (84.center);
		\draw [bend left] (83.center) to (85);
		\draw (85) to (86.center);
		\draw [bend right] (84.center) to (85);
		\draw (87.center) to (88.center);
		\draw (90) to (91);
		\draw [style=new edge style 3] (93.center) to (96.center);
		\draw [style=new edge style 3] (96.center) to (95.center);
		\draw [style=new edge style 3] (95.center) to (94.center);
		\draw [style=new edge style 3] (93.center) to (94.center);
		\draw (100.center) to (99.center);
		\draw (101.center) to (102.center);
		\draw (103.center) to (104.center);
		\draw (103.center) to (101.center);
		\draw (101.center) to (100.center);
		\draw (97.center) to (100.center);
		\draw (97.center) to (98.center);
		\draw (98.center) to (99.center);
		\draw (99.center) to (102.center);
		\draw (102.center) to (104.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/Appendix/Inequality.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.25, 4.25) {$\subseteq$};
		\node [style=Black] (1) at (-5.5, 4.25) {};
		\node [style=Rel] (2) at (-7.5, 4.25) {$R$};
		\node [style=none] (3) at (-9.5, 4.25) {};
		\node [style=none] (4) at (-3.25, 4.25) {};
		\node [style=Black] (5) at (-1.75, 4.25) {};
		\node [style=none] (6) at (0, 5.5) {};
		\node [style=none] (7) at (-10.75, 5.5) {};
		\node [style=none] (8) at (10.5, 5.5) {};
		\node [style=none] (9) at (0, 5.5) {};
		\node [style=none] (10) at (-10.75, 5.5) {};
		\node [style=none] (11) at (0, 5.5) {};
		\node [style=none] (12) at (0, 3) {};
		\node [style=none] (13) at (-10.75, 3) {};
		\node [style=none] (14) at (0, 5.5) {};
		\node [style=none] (15) at (10.5, 5.5) {};
		\node [style=none] (16) at (10.5, 3) {};
		\node [style=none] (17) at (0, 3) {};
		\node [style=none] (18) at (-4.25, 1.75) {$\supseteq$};
		\node [style=White] (19) at (-5.5, 1.75) {};
		\node [style=Rel] (20) at (-7.5, 1.75) {$R$};
		\node [style=none] (21) at (-9.5, 1.75) {};
		\node [style=none] (22) at (-3.25, 1.75) {};
		\node [style=White] (23) at (-1.75, 1.75) {};
		\node [style=none] (24) at (0, 3) {};
		\node [style=none] (25) at (-10.75, 3) {};
		\node [style=none] (26) at (0, 3) {};
		\node [style=none] (27) at (0, 0.5) {};
		\node [style=none] (28) at (-10.75, 0.5) {};
		\node [style=none] (29) at (0, 0.5) {};
		\node [style=Black] (30) at (-3.25, -8) {};
		\node [style=White] (31) at (0.5, -8) {};
		\node [style=none] (32) at (-1, -8) {};
		\node [style=none] (33) at (-4.75, -8) {};
		\node [style=none] (34) at (-2, -8) {$\subseteq$};
		\node [style=none] (35) at (2.25, -8) {$\iff$};
		\node [style=none] (36) at (4.5, -8) {$k=0$};
		\node [style=none] (37) at (-4, -7.5) {$k$};
		\node [style=none] (38) at (-0.25, -7.5) {$k$};
		\node [style=none] (39) at (-10.75, 0.5) {};
		\node [style=none] (40) at (10.5, 0.5) {};
		\node [style=none] (41) at (10.5, -8.75) {};
		\node [style=none] (42) at (-10.75, -8.75) {};
		\node [style=none] (43) at (10.5, 0.5) {};
		\node [style=none] (44) at (6.75, 4.25) {$\subseteq$};
		\node [style=none] (45) at (5.5, 4.25) {};
		\node [style=Rel] (46) at (3.5, 4.25) {$R$};
		\node [style=Black] (47) at (1.5, 4.25) {};
		\node [style=Black] (48) at (7.75, 4.25) {};
		\node [style=none] (49) at (9.25, 4.25) {};
		\node [style=none] (50) at (6.75, 1.75) {$\supseteq$};
		\node [style=none] (51) at (5.5, 1.75) {};
		\node [style=Rel] (52) at (3.5, 1.75) {$R$};
		\node [style=White] (53) at (1.5, 1.75) {};
		\node [style=White] (54) at (7.75, 1.75) {};
		\node [style=none] (55) at (9.25, 1.75) {};
		\node [style=none] (68) at (0, -3) {};
		\node [style=none] (69) at (-10.75, -3) {};
		\node [style=none] (72) at (10.5, -3) {};
		\node [style=none] (73) at (0, -3) {};
		\node [style=none] (80) at (0, -3) {};
		\node [style=none] (81) at (-10.75, -3) {};
		\node [style=none] (82) at (0, -3) {};
		\node [style=none] (83) at (0, -6.75) {};
		\node [style=none] (84) at (-10.75, -6.75) {};
		\node [style=none] (85) at (0, -6.75) {};
		\node [style=none] (86) at (-10.75, -6.75) {};
		\node [style=none] (87) at (10.5, -6.75) {};
		\node [style=none] (88) at (10.5, -6.75) {};
		\node [style=none] (89) at (-3.25, -4) {};
		\node [style=White] (90) at (-2, -4.75) {};
		\node [style=none] (91) at (-3.25, -5.5) {};
		\node [style=none] (92) at (-0.75, -4.75) {};
		\node [style=none] (93) at (-4.75, -4) {};
		\node [style=none] (94) at (-4.75, -5.5) {};
		\node [style=Rel] (95) at (-3.5, -4) {$R$};
		\node [style=Rel] (96) at (-3.5, -5.5) {$R$};
		\node [style=none] (97) at (-10, -4) {};
		\node [style=White] (98) at (-8.75, -4.75) {};
		\node [style=none] (99) at (-10, -5.5) {};
		\node [style=none] (100) at (-6.25, -4.75) {};
		\node [style=Rel] (101) at (-7.5, -4.75) {$R$};
		\node [style=none] (102) at (-5.5, -4.75) {$\supseteq$};
		\node [style=none] (103) at (-4.75, -1.25) {};
		\node [style=none] (104) at (-2.25, -0.5) {};
		\node [style=none] (105) at (-2.25, -2) {};
		\node [style=Black] (106) at (-3.5, -1.25) {};
		\node [style=none] (107) at (-2.25, -2) {};
		\node [style=none] (108) at (-5.5, -1.25) {$\subseteq$};
		\node [style=Rel] (109) at (-2, -0.5) {$R$};
		\node [style=Rel] (110) at (-2, -2) {$R$};
		\node [style=none] (111) at (-0.75, -2) {};
		\node [style=none] (112) at (-0.75, -0.5) {};
		\node [style=none] (113) at (-6.25, -0.5) {};
		\node [style=none] (114) at (-6.25, -2) {};
		\node [style=Black] (115) at (-7.5, -1.25) {};
		\node [style=none] (116) at (-6.25, -2) {};
		\node [style=Rel] (117) at (-8.75, -1.25) {$R$};
		\node [style=none] (118) at (-10, -1.25) {};
		\node [style=none] (119) at (7.5, -0.5) {};
		\node [style=Black] (120) at (8.75, -1.25) {};
		\node [style=none] (121) at (7.5, -2) {};
		\node [style=none] (122) at (10, -1.25) {};
		\node [style=none] (123) at (6, -0.5) {};
		\node [style=none] (124) at (6, -2) {};
		\node [style=Rel] (125) at (7.25, -0.5) {$R$};
		\node [style=Rel] (126) at (7.25, -2) {$R$};
		\node [style=none] (127) at (0.5, -0.5) {};
		\node [style=Black] (128) at (1.75, -1.25) {};
		\node [style=none] (129) at (0.5, -2) {};
		\node [style=none] (130) at (4.25, -1.25) {};
		\node [style=Rel] (131) at (3, -1.25) {$R$};
		\node [style=none] (132) at (5, -1.25) {$\subseteq$};
		\node [style=none] (133) at (5.75, -4.75) {};
		\node [style=none] (134) at (8.25, -4) {};
		\node [style=none] (135) at (8.25, -5.5) {};
		\node [style=White] (136) at (7, -4.75) {};
		\node [style=none] (137) at (8.25, -5.5) {};
		\node [style=none] (138) at (5, -4.75) {$\supseteq$};
		\node [style=Rel] (139) at (8.5, -4) {$R$};
		\node [style=Rel] (140) at (8.5, -5.5) {$R$};
		\node [style=none] (141) at (9.75, -5.5) {};
		\node [style=none] (142) at (9.75, -4) {};
		\node [style=none] (143) at (4.25, -4) {};
		\node [style=none] (144) at (4.25, -5.5) {};
		\node [style=White] (145) at (3, -4.75) {};
		\node [style=none] (146) at (4.25, -5.5) {};
		\node [style=Rel] (147) at (1.75, -4.75) {$R$};
		\node [style=none] (148) at (0.5, -4.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2);
		\draw (2) to (3.center);
		\draw (4.center) to (5);
		\draw (7.center) to (6.center);
		\draw (9.center) to (8.center);
		\draw (11.center) to (10.center);
		\draw (11.center) to (12.center);
		\draw (13.center) to (10.center);
		\draw (13.center) to (12.center);
		\draw (15.center) to (14.center);
		\draw (15.center) to (16.center);
		\draw (17.center) to (14.center);
		\draw (17.center) to (16.center);
		\draw (19) to (20);
		\draw (20) to (21.center);
		\draw (22.center) to (23);
		\draw (25.center) to (24.center);
		\draw (28.center) to (27.center);
		\draw (25.center) to (28.center);
		\draw (26.center) to (29.center);
		\draw (32.center) to (31);
		\draw (30) to (33.center);
		\draw (40.center) to (39.center);
		\draw (40.center) to (41.center);
		\draw (42.center) to (39.center);
		\draw (42.center) to (41.center);
		\draw (16.center) to (43.center);
		\draw (29.center) to (43.center);
		\draw (45.center) to (46);
		\draw (46) to (47);
		\draw (48) to (49.center);
		\draw (51.center) to (52);
		\draw (52) to (53);
		\draw (54) to (55.center);
		\draw (69.center) to (68.center);
		\draw (73.center) to (72.center);
		\draw (81.center) to (80.center);
		\draw (84.center) to (83.center);
		\draw (81.center) to (84.center);
		\draw (82.center) to (85.center);
		\draw (87.center) to (86.center);
		\draw (72.center) to (88.center);
		\draw (85.center) to (88.center);
		\draw (29.center) to (82.center);
		\draw [bend left] (89.center) to (90);
		\draw [in=0, out=-120] (90) to (91.center);
		\draw (90) to (92.center);
		\draw (93.center) to (95);
		\draw (96) to (94.center);
		\draw (95) to (89.center);
		\draw (96) to (91.center);
		\draw [bend left] (97.center) to (98);
		\draw [bend left] (98) to (99.center);
		\draw (101) to (100.center);
		\draw (98) to (101);
		\draw [bend right] (104.center) to (106);
		\draw [in=180, out=-60] (106) to (107.center);
		\draw (103.center) to (106);
		\draw (104.center) to (109);
		\draw (112.center) to (109);
		\draw (110) to (107.center);
		\draw (110) to (111.center);
		\draw [bend right] (113.center) to (115);
		\draw [in=180, out=-60] (115) to (116.center);
		\draw (118.center) to (117);
		\draw (117) to (115);
		\draw [bend left] (119.center) to (120);
		\draw [in=0, out=-120] (120) to (121.center);
		\draw (120) to (122.center);
		\draw (123.center) to (125);
		\draw (126) to (124.center);
		\draw (125) to (119.center);
		\draw (126) to (121.center);
		\draw [bend left] (127.center) to (128);
		\draw [bend left] (128) to (129.center);
		\draw (131) to (130.center);
		\draw (128) to (131);
		\draw [bend right] (134.center) to (136);
		\draw [in=180, out=-60] (136) to (137.center);
		\draw (133.center) to (136);
		\draw (134.center) to (139);
		\draw (142.center) to (139);
		\draw (140) to (137.center);
		\draw (140) to (141.center);
		\draw [bend right] (143.center) to (145);
		\draw [in=180, out=-60] (145) to (146.center);
		\draw (148.center) to (147);
		\draw (147) to (145);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/Appendix/LaxCopy1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (17) at (-0.5, 0) {};
		\node [style=none] (19) at (0, 1) {};
		\node [style=none] (20) at (0, -1) {};
		\node [style=Map] (21) at (1, 1) {$A$};
		\node [style=Map] (22) at (1, -1) {$A$};
		\node [style=White] (23) at (2.25, 0) {};
		\node [style=none] (24) at (3.25, 0) {};
		\node [style=Map] (25) at (-1.5, 0) {$A$};
		\node [style=White] (26) at (-2.5, 0) {};
		\node [style=none] (27) at (-4, 1) {};
		\node [style=none] (28) at (-4, -1) {};
		\node [style=none] (29) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=105, out=0] (27.center) to (26);
		\draw (26) to (25);
		\draw (25) to (17.center);
		\draw [in=0, out=-105] (26) to (28.center);
		\draw (19.center) to (21);
		\draw (20.center) to (22);
		\draw [bend left] (21) to (23);
		\draw [bend right] (22) to (23);
		\draw (23) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/Appendix/LaxCopy2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Black] (0) at (-1.5, 0) {};
		\node [style=Map] (1) at (-2.5, 0) {$A$};
		\node [style=none] (2) at (-0.25, 1) {};
		\node [style=none] (3) at (-0.25, -1) {};
		\node [style=none] (5) at (-3.5, 0) {};
		\node [style=Black] (6) at (1.5, 0) {};
		\node [style=none] (11) at (0.5, 0) {};
		\node [style=Map] (12) at (2.75, 1) {$A$};
		\node [style=Map] (13) at (2.75, -1) {$A$};
		\node [style=none] (14) at (3.75, 1) {};
		\node [style=none] (15) at (3.75, -1) {};
		\node [style=none] (16) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (0) to (2.center);
		\draw [bend right] (0) to (3.center);
		\draw (0) to (1);
		\draw (1) to (5.center);
		\draw (11.center) to (6);
		\draw (15.center) to (13);
		\draw (14.center) to (12);
		\draw [bend left] (6) to (12);
		\draw [bend right] (6) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/Appendix/LaxCopy3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, 1) {};
		\node [style=none] (1) at (-4.5, -1) {};
		\node [style=CoMap] (2) at (-3.25, -1) {$A$};
		\node [style=none] (3) at (-3.25, 1) {};
		\node [style=White] (4) at (-1.75, 0) {};
		\node [style=none] (5) at (-0.75, 0) {};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=none] (7) at (0.5, 1) {};
		\node [style=none] (8) at (0.5, -1) {};
		\node [style=none] (9) at (1.5, -1) {};
		\node [style=Map] (10) at (1.5, 1) {$A$};
		\node [style=White] (11) at (3, 0) {};
		\node [style=CoMap] (12) at (4, 0) {$A$};
		\node [style=none] (13) at (5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw [bend left] (3.center) to (4);
		\draw (1.center) to (2);
		\draw [bend right] (2) to (4);
		\draw (4) to (5.center);
		\draw (7.center) to (10);
		\draw (8.center) to (9.center);
		\draw [bend left] (10) to (11);
		\draw [bend right] (9.center) to (11);
		\draw (11) to (12);
		\draw (12) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/Appendix/LaxCopy4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 1) {};
		\node [style=none] (1) at (0.25, -1) {};
		\node [style=none] (2) at (1.5, -1) {};
		\node [style=Map] (3) at (1.5, 1) {$A$};
		\node [style=Black] (4) at (3, 0) {};
		\node [style=none] (5) at (3.75, 0) {};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=none] (7) at (-5.25, 1) {};
		\node [style=none] (8) at (-5.25, -1) {};
		\node [style=CoMap] (9) at (-4.25, -1) {$A$};
		\node [style=none] (10) at (-4.25, 1) {};
		\node [style=Black] (11) at (-2.75, 0) {};
		\node [style=Map] (12) at (-1.75, 0) {$A$};
		\node [style=none] (13) at (-0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3);
		\draw [bend left] (3) to (4);
		\draw (1.center) to (2.center);
		\draw [bend right] (2.center) to (4);
		\draw (4) to (5.center);
		\draw (7.center) to (10.center);
		\draw (8.center) to (9);
		\draw [bend left] (10.center) to (11);
		\draw [bend right] (9) to (11);
		\draw (11) to (12);
		\draw (12) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/Appendix/LaxDis.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0) {$\subseteq$};
		\node [style=Black] (1) at (0, 0) {};
		\node [style=Rel] (2) at (-2, 0) {$R$};
		\node [style=none] (3) at (-4, 0) {};
		\node [style=none] (4) at (2, 0) {};
		\node [style=Black] (5) at (3.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2);
		\draw (2) to (3.center);
		\draw (4.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/Appendix/LaxDiscor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0) {$\supseteq$};
		\node [style=White] (1) at (0, 0) {};
		\node [style=Rel] (2) at (-2, 0) {$R$};
		\node [style=none] (3) at (-4, 0) {};
		\node [style=none] (4) at (2, 0) {};
		\node [style=White] (5) at (3.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2);
		\draw (2) to (3.center);
		\draw (4.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/Appendix/LaxDiscorespelho.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0) {$\supseteq$};
		\node [style=none] (1) at (0, 0) {};
		\node [style=Rel] (2) at (-2, 0) {$R$};
		\node [style=White] (3) at (-4, 0) {};
		\node [style=White] (4) at (2, 0) {};
		\node [style=none] (5) at (3.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2);
		\draw (2) to (3);
		\draw (4) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/Appendix/LaxDisespelho.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0) {$\subseteq$};
		\node [style=none] (1) at (0, 0) {};
		\node [style=Rel] (2) at (-2, 0) {$R$};
		\node [style=Black] (3) at (-4, 0) {};
		\node [style=Black] (4) at (2, 0) {};
		\node [style=none] (5) at (3.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2);
		\draw (2) to (3);
		\draw (4) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/Appendix/Minimum_and_maximum.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5.5, 2.25) {};
		\node [style=none] (1) at (5.5, -2.25) {};
		\node [style=none] (2) at (-5.75, 2.25) {};
		\node [style=none] (3) at (-5.75, -2.25) {};
		\node [style=none] (4) at (-5.25, 0) {};
		\node [style=White] (5) at (-4.25, 0) {};
		\node [style=White] (6) at (-3.5, 0) {};
		\node [style=none] (7) at (-2.5, 0) {};
		\node [style=none] (8) at (-2, 0) {$\subseteq$};
		\node [style=none] (9) at (-1.5, 0) {};
		\node [style=Rel] (10) at (0, 0) {$R$};
		\node [style=none] (11) at (1.5, 0) {};
		\node [style=none] (12) at (2, 0) {$\subseteq$};
		\node [style=none] (13) at (2.5, 0) {};
		\node [style=Black] (14) at (3.5, 0) {};
		\node [style=Black] (15) at (4.25, 0) {};
		\node [style=none] (16) at (5.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (2.center) to (0.center);
		\draw (4.center) to (5);
		\draw (6) to (7.center);
		\draw (9.center) to (10);
		\draw (11.center) to (10);
		\draw (13.center) to (14);
		\draw (15) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/Appendix/Snake.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.5, 2.25) {};
		\node [style=none] (1) at (-6.5, -2.25) {};
		\node [style=none] (2) at (0, -2.25) {};
		\node [style=none] (3) at (0, 2.25) {};
		\node [style=none] (4) at (-6.5, -2.25) {};
		\node [style=none] (5) at (6.5, -2.25) {};
		\node [style=none] (6) at (6.5, 2.25) {};
		\node [style=none] (7) at (-2, 0) {};
		\node [style=none] (8) at (-0.5, 0) {};
		\node [style=none] (9) at (-2.5, 0) {$=$};
		\node [style=none] (10) at (-4.5, -0.75) {};
		\node [style=White] (11) at (-6, -0.25) {};
		\node [style=none] (12) at (-3, -0.75) {};
		\node [style=White] (13) at (-3, 0.75) {};
		\node [style=none] (14) at (-4.5, 1.25) {};
		\node [style=none] (15) at (-6, 1.25) {};
		\node [style=none] (16) at (-4.5, 0.25) {};
		\node [style=White] (17) at (-3.75, 0.75) {};
		\node [style=none] (18) at (-4.5, 0.25) {};
		\node [style=White] (19) at (-5.25, -0.25) {};
		\node [style=none] (20) at (4.5, 0) {};
		\node [style=none] (21) at (6, 0) {};
		\node [style=none] (22) at (4, 0) {$=$};
		\node [style=none] (23) at (2, -0.75) {};
		\node [style=Black] (24) at (0.5, -0.25) {};
		\node [style=none] (25) at (3.5, -0.75) {};
		\node [style=Black] (26) at (3.5, 0.75) {};
		\node [style=none] (27) at (2, 1.25) {};
		\node [style=none] (28) at (0.5, 1.25) {};
		\node [style=none] (29) at (2, 0.25) {};
		\node [style=Black] (30) at (2.75, 0.75) {};
		\node [style=none] (31) at (2, 0.25) {};
		\node [style=Black] (32) at (1.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (0.center) to (3.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (6.center) to (5.center);
		\draw (7.center) to (8.center);
		\draw [bend left] (14.center) to (17);
		\draw [in=0, out=-120] (17) to (18.center);
		\draw [bend right] (16.center) to (19);
		\draw [in=180, out=-60] (19) to (10.center);
		\draw (11) to (19);
		\draw (10.center) to (12.center);
		\draw (17) to (13);
		\draw (14.center) to (15.center);
		\draw (20.center) to (21.center);
		\draw [bend left] (27.center) to (30);
		\draw [in=0, out=-120] (30) to (31.center);
		\draw [bend right] (29.center) to (32);
		\draw [in=180, out=-60] (32) to (23.center);
		\draw (24) to (32);
		\draw (23.center) to (25.center);
		\draw (30) to (26);
		\draw (27.center) to (28.center);
		\draw (3.center) to (6.center);
		\draw (2.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/Appendix/Split.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.75, 2.25) {};
		\node [style=none] (1) at (3.75, -2.25) {};
		\node [style=none] (2) at (3.75, -2.25) {};
		\node [style=none] (3) at (-3.75, 2.25) {};
		\node [style=none] (4) at (-3.75, -2.25) {};
		\node [style=none] (5) at (-3.5, -0.75) {};
		\node [style=Map] (6) at (-2.5, -0.75) {$A$};
		\node [style=none] (7) at (-1.5, -0.75) {};
		\node [style=none] (8) at (-0.75, -0.75) {$=$};
		\node [style=none] (9) at (-0.25, 0) {};
		\node [style=none] (10) at (-0.25, -1.5) {};
		\node [style=Map] (11) at (1, 0) {$A_1$};
		\node [style=Map] (12) at (1, -1.5) {$A_2$};
		\node [style=White] (13) at (2.25, -0.75) {};
		\node [style=none] (14) at (3.5, -0.75) {};
		\node [style=none] (15) at (-3, 1.5) {$\exists$};
		\node [style=none] (16) at (-2.5, 1.5) {};
		\node [style=Map] (17) at (-1.5, 1.5) {$A_1$};
		\node [style=none] (18) at (-0.5, 1.5) {};
		\node [style=none] (19) at (0.5, 1.5) {$\exists$};
		\node [style=none] (20) at (1, 1.5) {};
		\node [style=Map] (21) at (2, 1.5) {$A_2$};
		\node [style=none] (22) at (3, 1.5) {};
		\node [style=none] (23) at (-0.25, 1.5) {,};
		\node [style=none] (24) at (3.25, 1.5) {;};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (3.center) to (0.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (2.center);
		\draw (5.center) to (6);
		\draw (6) to (7.center);
		\draw (9.center) to (11);
		\draw (10.center) to (12);
		\draw [bend left] (11) to (13);
		\draw [bend right] (12) to (13);
		\draw (13) to (14.center);
		\draw (16.center) to (17);
		\draw (17) to (18.center);
		\draw (20.center) to (21);
		\draw (21) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/Appendix/Symmetry.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.5, 0) {$\subseteq$};
		\node [style=none] (1) at (0.5, 0) {};
		\node [style=none] (2) at (2.75, 0) {};
		\node [style=Rel] (3) at (5.5, 0) {$S$};
		\node [style=none] (4) at (4.25, 0) {};
		\node [style=none] (5) at (6.5, 0) {};
		\node [style=Rel] (6) at (1.75, 0) {$R$};
		\node [style=none] (7) at (7.75, 0) {$\iff$};
		\node [style=CoRel] (8) at (10, 0) {$R$};
		\node [style=none] (9) at (8.75, 0) {};
		\node [style=none] (10) at (11, 0) {};
		\node [style=none] (11) at (11.75, 0) {$\subseteq$};
		\node [style=none] (12) at (12.5, 0) {};
		\node [style=none] (13) at (14.75, 0) {};
		\node [style=CoRel] (14) at (13.75, 0) {$S$};
		\node [style=none] (15) at (-11.75, 0) {$\subseteq$};
		\node [style=none] (16) at (-14.75, 0) {};
		\node [style=none] (17) at (-12.5, 0) {};
		\node [style=Rel] (18) at (-9.75, 0) {$S$};
		\node [style=none] (19) at (-11, 0) {};
		\node [style=none] (20) at (-8.75, 0) {};
		\node [style=none] (21) at (-7.5, 0) {$\iff$};
		\node [style=Rel] (22) at (-5.5, 0) {$R$};
		\node [style=none] (23) at (-6.5, 0) {};
		\node [style=none] (24) at (-4.25, 0) {};
		\node [style=none] (25) at (-3.5, 0) {$\supseteq$};
		\node [style=none] (26) at (-2.75, 0) {};
		\node [style=none] (27) at (-0.5, 0) {};
		\node [style=RelGray] (28) at (-13.5, 0) {$R$};
		\node [style=RelGray] (29) at (-1.5, 0) {$S$};
		\node [style=none] (30) at (0, 1.5) {};
		\node [style=none] (31) at (0, -1.5) {};
		\node [style=none] (32) at (15, -1.5) {};
		\node [style=none] (33) at (15, 1.5) {};
		\node [style=none] (34) at (-15.5, 1.5) {};
		\node [style=none] (35) at (-15.5, -1.5) {};
		\node [style=none] (36) at (0, -1.5) {};
		\node [style=none] (37) at (0, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (4.center);
		\draw (3) to (5.center);
		\draw (1.center) to (6);
		\draw (6) to (2.center);
		\draw (8) to (9.center);
		\draw (8) to (10.center);
		\draw (12.center) to (14);
		\draw (14) to (13.center);
		\draw (18) to (19.center);
		\draw (18) to (20.center);
		\draw (22) to (23.center);
		\draw (22) to (24.center);
		\draw (16.center) to (17.center);
		\draw (26.center) to (27.center);
		\draw (31.center) to (30.center);
		\draw (32.center) to (33.center);
		\draw (33.center) to (30.center);
		\draw (31.center) to (32.center);
		\draw (35.center) to (34.center);
		\draw (36.center) to (37.center);
		\draw (37.center) to (34.center);
		\draw (35.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/Appendix/add-copy-bimonoid-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, 0.75) {};
		\node [style=none] (1) at (-0.25, 1.5) {};
		\node [style=none] (2) at (2.5, -0.75) {};
		\node [style=White] (3) at (1.5, -0.75) {};
		\node [style=none] (4) at (0.25, 1.5) {};
		\node [style=White] (5) at (1.5, 0.75) {};
		\node [style=Black] (6) at (-1.5, -0.75) {};
		\node [style=Black] (7) at (-1.5, 0.75) {};
		\node [style=none] (8) at (-2.5, 0.75) {};
		\node [style=none] (9) at (0.25, -1.5) {};
		\node [style=none] (10) at (-0.25, -1.5) {};
		\node [style=none] (11) at (-2.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (4.center) to (5);
		\draw [in=0, out=-120] (3) to (9.center);
		\draw [bend right] (1.center) to (7);
		\draw [in=180, out=-60] (6) to (10.center);
		\draw (8.center) to (7);
		\draw (11.center) to (6);
		\draw (2.center) to (3);
		\draw (0.center) to (5);
		\draw [in=135, out=-45, looseness=0.75] (7) to (3);
		\draw [in=-135, out=45] (6) to (5);
		\draw (1.center) to (4.center);
		\draw (10.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/Appendix/add-copy-bimonoid-counit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.75) {};
		\node [style=White] (1) at (0.25, 0) {};
		\node [style=none] (2) at (-1, -0.75) {};
		\node [style=Black] (3) at (1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (0.center) to (1);
		\draw [in=0, out=-120] (1) to (2.center);
		\draw (3) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/Appendix/add-copy-bimonoid-unit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 0.75) {};
		\node [style=Black] (1) at (0, 0) {};
		\node [style=none] (2) at (1.25, -0.75) {};
		\node [style=White] (3) at (-1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (0.center) to (1);
		\draw [in=180, out=-60] (1) to (2.center);
		\draw (3) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/Appendix/add-copy-bimonoid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, 0.75) {};
		\node [style=Black] (1) at (0.5, 0) {};
		\node [style=none] (2) at (1.75, -0.75) {};
		\node [style=none] (3) at (-2, 0.75) {};
		\node [style=White] (4) at (-0.75, 0) {};
		\node [style=none] (5) at (-2, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (0.center) to (1);
		\draw [in=180, out=-60] (1) to (2.center);
		\draw [bend left] (3.center) to (4);
		\draw [in=0, out=-120] (4) to (5.center);
		\draw (1) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/Appendix/co-copy-associative-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 1) {};
		\node [style=none] (1) at (-1.5, -1.25) {};
		\node [style=Black] (2) at (-0.25, -0.5) {};
		\node [style=none] (3) at (-1.5, 1) {};
		\node [style=Black] (4) at (1, 0.25) {};
		\node [style=none] (5) at (2.25, 0.25) {};
		\node [style=none] (6) at (-1.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (5.center);
		\draw [bend left] (0.center) to (4);
		\draw [bend right] (1.center) to (2);
		\draw [bend left] (6.center) to (2);
		\draw [in=0, out=-120] (4) to (2);
		\draw (3.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/Appendix/co-copy-associative.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Black] (0) at (0.75, 0) {};
		\node [style=none] (1) at (2, 0) {};
		\node [style=none] (2) at (-0.5, -0.75) {};
		\node [style=Black] (3) at (-0.5, 0.75) {};
		\node [style=none] (4) at (-1.75, 1.5) {};
		\node [style=none] (5) at (-1.75, 0) {};
		\node [style=none] (6) at (-1.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [bend right] (2.center) to (0);
		\draw [bend left] (4.center) to (3);
		\draw [bend right] (5.center) to (3);
		\draw [in=0, out=120] (0) to (3);
		\draw (6.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/Appendix/co-copy-commutative.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Black] (0) at (1.5, 0) {};
		\node [style=none] (1) at (0.75, -0.75) {};
		\node [style=none] (2) at (0.75, 0.75) {};
		\node [style=none] (3) at (2.75, 0) {};
		\node [style=none] (4) at (-1.25, -0.75) {};
		\node [style=none] (5) at (-1.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw [in=105, out=0] (2.center) to (0);
		\draw [in=0, out=-105] (0) to (1.center);
		\draw [in=180, out=0] (4.center) to (2.center);
		\draw [in=0, out=180, looseness=0.75] (1.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/Appendix/co-copy-unital-left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Black] (0) at (0.25, 0) {};
		\node [style=Black] (1) at (-1, 0.75) {};
		\node [style=none] (2) at (-1, -0.75) {};
		\node [style=none] (3) at (1.5, 0) {};
		\node [style=none] (4) at (-2, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw [bend right] (2.center) to (0);
		\draw [in=0, out=120] (0) to (1);
		\draw (4.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/Appendix/co-copy-unital-right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Black] (0) at (0.25, 0) {};
		\node [style=Black] (1) at (-1, -0.75) {};
		\node [style=none] (2) at (-1, 0.75) {};
		\node [style=none] (3) at (1.5, 0) {};
		\node [style=none] (4) at (-2, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw [bend left] (2.center) to (0);
		\draw [in=0, out=-120] (0) to (1);
		\draw (4.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/Appendix/color.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4.25, 0) {$\subseteq$};
		\node [style=none] (1) at (0.5, 0) {};
		\node [style=none] (2) at (3.25, 0) {};
		\node [style=Rel] (3) at (6.75, 0) {$S$};
		\node [style=none] (4) at (5.25, 0) {};
		\node [style=none] (5) at (8, 0) {};
		\node [style=none] (7) at (9.25, 0) {$\iff$};
		\node [style=Rel] (8) at (11.75, 0) {$R$};
		\node [style=none] (9) at (10.25, 0) {};
		\node [style=none] (10) at (13, 0) {};
		\node [style=none] (11) at (14, 0) {$\supseteq$};
		\node [style=none] (12) at (15, 0) {};
		\node [style=none] (13) at (17.75, 0) {};
		\node [style=RelGray] (15) at (2, 0) {$R$};
		\node [style=RelGray] (16) at (16.5, 0) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (4.center);
		\draw (3) to (5.center);
		\draw (8) to (9.center);
		\draw (8) to (10.center);
		\draw (1.center) to (2.center);
		\draw (12.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/Appendix/converse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4.25, 0) {$\subseteq$};
		\node [style=none] (1) at (0.5, 0) {};
		\node [style=none] (2) at (3.25, 0) {};
		\node [style=Rel] (3) at (6.75, 0) {$S$};
		\node [style=none] (4) at (5.25, 0) {};
		\node [style=none] (5) at (8, 0) {};
		\node [style=CoRel] (6) at (2, 0) {$R$};
		\node [style=none] (7) at (9.25, 0) {$\iff$};
		\node [style=Rel] (8) at (11.75, 0) {$R$};
		\node [style=none] (9) at (10.25, 0) {};
		\node [style=none] (10) at (13, 0) {};
		\node [style=none] (11) at (14, 0) {$\subseteq$};
		\node [style=none] (12) at (15, 0) {};
		\node [style=none] (13) at (17.75, 0) {};
		\node [style=CoRel] (14) at (16.5, 0) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (4.center);
		\draw (3) to (5.center);
		\draw (1.center) to (6);
		\draw (6) to (2.center);
		\draw (8) to (9.center);
		\draw (8) to (10.center);
		\draw (12.center) to (14);
		\draw (14) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/Appendix/copy-Frobenius-left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1.5) {};
		\node [style=none] (1) at (-2.25, -0.75) {};
		\node [style=none] (2) at (2.25, -1.5) {};
		\node [style=none] (3) at (2.25, 0.75) {};
		\node [style=none] (4) at (0, 1.5) {};
		\node [style=none] (5) at (-2.25, 1.5) {};
		\node [style=none] (6) at (0, 0) {};
		\node [style=Black] (7) at (1.25, 0.75) {};
		\node [style=none] (8) at (0, 0) {};
		\node [style=Black] (9) at (-1.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (4.center) to (7);
		\draw [in=0, out=-120] (7) to (8.center);
		\draw [bend right] (6.center) to (9);
		\draw [in=180, out=-60] (9) to (0.center);
		\draw (1.center) to (9);
		\draw (0.center) to (2.center);
		\draw (7) to (3.center);
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/Appendix/copy-Frobenius-right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1.5) {};
		\node [style=none] (1) at (2.25, -0.75) {};
		\node [style=none] (2) at (-2.25, -1.5) {};
		\node [style=none] (3) at (-2.25, 0.75) {};
		\node [style=none] (4) at (0, 1.5) {};
		\node [style=none] (5) at (2.25, 1.5) {};
		\node [style=none] (6) at (0, 0) {};
		\node [style=Black] (7) at (-1.25, 0.75) {};
		\node [style=none] (8) at (0, 0) {};
		\node [style=Black] (9) at (1.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (4.center) to (7);
		\draw [in=180, out=-60] (7) to (8.center);
		\draw [bend left] (6.center) to (9);
		\draw [in=0, out=-120] (9) to (0.center);
		\draw (1.center) to (9);
		\draw (0.center) to (2.center);
		\draw (7) to (3.center);
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/Appendix/copy-Frobenius.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, 0.75) {};
		\node [style=Black] (1) at (0.5, 0) {};
		\node [style=none] (2) at (1.75, -0.75) {};
		\node [style=none] (3) at (-2, 0.75) {};
		\node [style=Black] (4) at (-0.75, 0) {};
		\node [style=none] (5) at (-2, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (0.center) to (1);
		\draw [in=180, out=-60] (1) to (2.center);
		\draw [bend left] (3.center) to (4);
		\draw [in=0, out=-120] (4) to (5.center);
		\draw (1) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/Appendix/copy-associative-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Black] (0) at (-0.5, 0) {};
		\node [style=none] (1) at (-1.75, 0) {};
		\node [style=none] (2) at (0.75, -0.75) {};
		\node [style=Black] (3) at (0.75, 0.75) {};
		\node [style=none] (4) at (2, 1.5) {};
		\node [style=none] (5) at (2, 0) {};
		\node [style=none] (6) at (2, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [bend left] (2.center) to (0);
		\draw [bend right] (4.center) to (3);
		\draw [bend left] (5.center) to (3);
		\draw [in=180, out=60] (0) to (3);
		\draw (6.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/Appendix/copy-associative.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 1.25) {};
		\node [style=none] (1) at (2.25, -1) {};
		\node [style=Black] (2) at (1, -0.25) {};
		\node [style=none] (3) at (2.25, 1.25) {};
		\node [style=Black] (4) at (-0.25, 0.5) {};
		\node [style=none] (5) at (-1.5, 0.5) {};
		\node [style=none] (6) at (2.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (5.center);
		\draw [bend right] (0.center) to (4);
		\draw [bend left] (1.center) to (2);
		\draw [bend right] (6.center) to (2);
		\draw [in=180, out=-60] (4) to (2);
		\draw (3.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/Appendix/copy-commutative.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Black] (0) at (0, 0) {};
		\node [style=none] (1) at (0.75, -0.75) {};
		\node [style=none] (2) at (0.75, 0.75) {};
		\node [style=none] (3) at (-1.25, 0) {};
		\node [style=none] (4) at (2.75, -0.75) {};
		\node [style=none] (5) at (2.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw [in=75, out=180] (2.center) to (0);
		\draw [in=180, out=-75] (0) to (1.center);
		\draw [in=0, out=180] (4.center) to (2.center);
		\draw [in=180, out=0, looseness=0.75] (1.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/Appendix/copy-special.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0) {};
		\node [style=Black] (1) at (0, 0) {};
		\node [style=none] (2) at (2, 1) {};
		\node [style=none] (3) at (2, -1) {};
		\node [style=Black] (4) at (4, 0) {};
		\node [style=none] (5) at (6, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw [bend left] (1) to (2.center);
		\draw [bend right] (1) to (3.center);
		\draw [bend left] (2.center) to (4);
		\draw (4) to (5.center);
		\draw [bend right] (3.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/Appendix/copy-unital-left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0) {};
		\node [style=Black] (1) at (0, 0) {};
		\node [style=Black] (2) at (1.5, 0.75) {};
		\node [style=none] (3) at (1.5, -0.75) {};
		\node [style=none] (4) at (2.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw [bend left] (1) to (2);
		\draw [bend right] (1) to (3.center);
		\draw (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/Appendix/copy-unital-right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0) {};
		\node [style=Black] (1) at (0, 0) {};
		\node [style=none] (2) at (1.5, 0.75) {};
		\node [style=Black] (3) at (1.5, -0.75) {};
		\node [style=none] (5) at (2.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw [bend left] (1) to (2.center);
		\draw [bend right] (1) to (3);
		\draw (2.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/Appendix/copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Black] (0) at (0, 0) {};
		\node [style=none] (1) at (-1.25, 0) {};
		\node [style=none] (2) at (1.5, -0.75) {};
		\node [style=none] (3) at (1.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [bend left] (2.center) to (0);
		\draw [bend right] (3.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/Appendix/definjective.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0) {$\subseteq$};
		\node [style=White] (1) at (0, 0) {};
		\node [style=Rel] (2) at (-2, 0) {$R$};
		\node [style=none] (3) at (-4, 0) {};
		\node [style=none] (4) at (2, 0) {};
		\node [style=White] (5) at (3.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2);
		\draw (2) to (3.center);
		\draw (4.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/Appendix/defsinglevalue.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0) {$\subseteq$};
		\node [style=none] (1) at (0, 0) {};
		\node [style=Rel] (2) at (-2, 0) {$R$};
		\node [style=White] (3) at (-4, 0) {};
		\node [style=White] (4) at (2, 0) {};
		\node [style=none] (5) at (3.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2);
		\draw (2) to (3);
		\draw (4) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/Appendix/defsurjective.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0) {$\supseteq$};
		\node [style=none] (1) at (0, 0) {};
		\node [style=Rel] (2) at (-2, 0) {$R$};
		\node [style=Black] (3) at (-4, 0) {};
		\node [style=Black] (4) at (2, 0) {};
		\node [style=none] (5) at (3.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2);
		\draw (2) to (3);
		\draw (4) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/Appendix/deftotal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0) {$\supseteq$};
		\node [style=Black] (1) at (0, 0) {};
		\node [style=Rel] (2) at (-2, 0) {$R$};
		\node [style=none] (3) at (-4, 0) {};
		\node [style=none] (4) at (2, 0) {};
		\node [style=Black] (5) at (3.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2);
		\draw (2) to (3.center);
		\draw (4.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/Appendix/dictionary1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Rel] (33) at (-8.5, 0) {$R$};
		\node [style=none] (34) at (-9.75, 0) {};
		\node [style=Black] (35) at (-7.25, 0) {};
		\node [style=none] (36) at (-10.75, 0) {$\subseteq$};
		\node [style=Black] (37) at (-11.75, 0) {};
		\node [style=none] (38) at (-14, 0) {};
		\node [style=none] (55) at (5.5, 0) {$\iff$};
		\node [style=Rel] (56) at (12.25, 0) {$R$};
		\node [style=none] (57) at (11, 0) {};
		\node [style=CoRel] (58) at (14, 0) {$R$};
		\node [style=none] (59) at (15.25, 0) {};
		\node [style=none] (60) at (9, 0) {};
		\node [style=none] (61) at (6.75, 0) {};
		\node [style=none] (62) at (10, 0) {$\subseteq$};
		\node [style=none] (63) at (-6, 0) {$\iff$};
		\node [style=none] (64) at (1.75, 0.75) {};
		\node [style=White] (65) at (3, 0) {};
		\node [style=none] (66) at (1.75, -0.75) {};
		\node [style=none] (67) at (4.25, 0) {};
		\node [style=none] (68) at (0.25, 0.75) {};
		\node [style=none] (70) at (0.25, -0.75) {};
		\node [style=Rel] (71) at (1.5, 0.75) {$R$};
		\node [style=Rel] (72) at (1.5, -0.75) {$R$};
		\node [style=none] (73) at (-5, 0.75) {};
		\node [style=White] (74) at (-3.75, 0) {};
		\node [style=none] (75) at (-5, -0.75) {};
		\node [style=none] (77) at (-1.25, 0) {};
		\node [style=Rel] (78) at (-2.5, 0) {$R$};
		\node [style=none] (79) at (-0.5, 0) {$\subseteq$};
		\node [style=none] (81) at (-13, 2) {(Total)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (34.center) to (33);
		\draw (33) to (35);
		\draw (38.center) to (37);
		\draw (57.center) to (56);
		\draw (56) to (58);
		\draw (58) to (59.center);
		\draw (61.center) to (60.center);
		\draw [bend left] (64.center) to (65);
		\draw [in=0, out=-120] (65) to (66.center);
		\draw (65) to (67.center);
		\draw (68.center) to (71);
		\draw (72) to (70.center);
		\draw (71) to (64.center);
		\draw (72) to (66.center);
		\draw [bend left] (73.center) to (74);
		\draw [bend left] (74) to (75.center);
		\draw (78) to (77.center);
		\draw (74) to (78);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/Appendix/dictionary2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 0) {};
		\node [style=none] (2) at (-2.5, 0.75) {};
		\node [style=none] (3) at (-2.5, -0.75) {};
		\node [style=Black] (4) at (-3.75, 0) {};
		\node [style=none] (5) at (-2.5, -0.75) {};
		\node [style=none] (6) at (-0.25, 0) {$\subseteq$};
		\node [style=Rel] (7) at (-2.25, 0.75) {$R$};
		\node [style=Rel] (8) at (-2.25, -0.75) {$R$};
		\node [style=none] (9) at (-1, -0.75) {};
		\node [style=none] (10) at (-1, 0.75) {};
		\node [style=none] (12) at (4.25, 0.75) {};
		\node [style=none] (13) at (4.25, -0.75) {};
		\node [style=Black] (14) at (3, 0) {};
		\node [style=none] (15) at (4.25, -0.75) {};
		\node [style=Rel] (16) at (1.75, 0) {$R$};
		\node [style=none] (17) at (0.5, 0) {};
		\node [style=none] (18) at (5.5, 0) {$\iff$};
		\node [style=CoRel] (19) at (8, 0) {$R$};
		\node [style=none] (20) at (6.75, 0) {};
		\node [style=Rel] (21) at (9.75, 0) {$R$};
		\node [style=none] (22) at (11, 0) {};
		\node [style=none] (23) at (15.25, 0) {};
		\node [style=none] (24) at (13, 0) {};
		\node [style=none] (25) at (12, 0) {$\subseteq$};
		\node [style=none] (26) at (-6, 0) {$\iff$};
		\node [style=Rel] (27) at (-12.75, 0) {$R$};
		\node [style=White] (28) at (-14, 0) {};
		\node [style=none] (29) at (-11.5, 0) {};
		\node [style=none] (30) at (-10.5, 0) {$\subseteq$};
		\node [style=none] (31) at (-7.25, 0) {};
		\node [style=White] (32) at (-9.5, 0) {};
		\node [style=none] (80) at (-13, 2) {(Deterministic)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (2.center) to (4);
		\draw [in=180, out=-60] (4) to (5.center);
		\draw (0.center) to (4);
		\draw (2.center) to (7);
		\draw (10.center) to (7);
		\draw (8) to (5.center);
		\draw (8) to (9.center);
		\draw [bend right] (12.center) to (14);
		\draw [in=180, out=-60] (14) to (15.center);
		\draw (17.center) to (16);
		\draw (16) to (14);
		\draw (20.center) to (19);
		\draw (19) to (21);
		\draw (21) to (22.center);
		\draw (24.center) to (23.center);
		\draw (28) to (27);
		\draw (27) to (29.center);
		\draw (32) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/Appendix/dictionary3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (82) at (0.25, 0) {};
		\node [style=none] (83) at (2.75, 0.75) {};
		\node [style=none] (84) at (2.75, -0.75) {};
		\node [style=White] (85) at (1.5, 0) {};
		\node [style=none] (86) at (2.75, -0.75) {};
		\node [style=none] (87) at (-0.5, 0) {$\subseteq$};
		\node [style=Rel] (88) at (3, 0.75) {$R$};
		\node [style=Rel] (89) at (3, -0.75) {$R$};
		\node [style=none] (90) at (4.25, -0.75) {};
		\node [style=none] (91) at (4.25, 0.75) {};
		\node [style=none] (92) at (-1.25, 0.75) {};
		\node [style=none] (93) at (-1.25, -0.75) {};
		\node [style=White] (94) at (-2.5, 0) {};
		\node [style=none] (95) at (-1.25, -0.75) {};
		\node [style=Rel] (96) at (-3.75, 0) {$R$};
		\node [style=none] (97) at (-5, 0) {};
		\node [style=none] (98) at (5.5, 0) {$\iff$};
		\node [style=CoRel] (99) at (12.25, 0) {$R$};
		\node [style=none] (100) at (11, 0) {};
		\node [style=Rel] (101) at (14, 0) {$R$};
		\node [style=none] (102) at (15.25, 0) {};
		\node [style=none] (103) at (9, 0) {};
		\node [style=none] (104) at (6.75, 0) {};
		\node [style=none] (105) at (10, 0) {$\subseteq$};
		\node [style=none] (106) at (-6, 0) {$\iff$};
		\node [style=Rel] (107) at (-8.5, 0) {$R$};
		\node [style=Black] (108) at (-9.75, 0) {};
		\node [style=none] (109) at (-7.25, 0) {};
		\node [style=none] (110) at (-10.75, 0) {$\subseteq$};
		\node [style=none] (111) at (-11.75, 0) {};
		\node [style=Black] (112) at (-14, 0) {};
		\node [style=none] (113) at (-13, 2) {(Surjective)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (83.center) to (85);
		\draw [in=180, out=-60] (85) to (86.center);
		\draw (82.center) to (85);
		\draw (83.center) to (88);
		\draw (91.center) to (88);
		\draw (89) to (86.center);
		\draw (89) to (90.center);
		\draw [bend right] (92.center) to (94);
		\draw [in=180, out=-60] (94) to (95.center);
		\draw (97.center) to (96);
		\draw (96) to (94);
		\draw (100.center) to (99);
		\draw (99) to (101);
		\draw (101) to (102.center);
		\draw (104.center) to (103.center);
		\draw (108) to (107);
		\draw (107) to (109.center);
		\draw (112) to (111.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/Appendix/dictionary4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Rel] (114) at (-12.75, 0) {$R$};
		\node [style=none] (115) at (-14, 0) {};
		\node [style=White] (116) at (-11.5, 0) {};
		\node [style=none] (117) at (-10.5, 0) {$\subseteq$};
		\node [style=White] (118) at (-7.25, 0) {};
		\node [style=none] (119) at (-9.5, 0) {};
		\node [style=none] (120) at (5.5, 0) {$\iff$};
		\node [style=Rel] (121) at (8, 0) {$R$};
		\node [style=none] (122) at (6.75, 0) {};
		\node [style=CoRel] (123) at (9.75, 0) {$R$};
		\node [style=none] (124) at (11, 0) {};
		\node [style=none] (125) at (15.25, 0) {};
		\node [style=none] (126) at (13, 0) {};
		\node [style=none] (127) at (12, 0) {$\subseteq$};
		\node [style=none] (128) at (-6, 0) {$\iff$};
		\node [style=none] (129) at (-3.5, 0.75) {};
		\node [style=Black] (130) at (-2.25, 0) {};
		\node [style=none] (131) at (-3.5, -0.75) {};
		\node [style=none] (132) at (-1, 0) {};
		\node [style=none] (133) at (-5, 0.75) {};
		\node [style=none] (134) at (-5, -0.75) {};
		\node [style=Rel] (135) at (-3.75, 0.75) {$R$};
		\node [style=Rel] (136) at (-3.75, -0.75) {$R$};
		\node [style=none] (137) at (0.5, 0.75) {};
		\node [style=Black] (138) at (1.75, 0) {};
		\node [style=none] (139) at (0.5, -0.75) {};
		\node [style=none] (140) at (4.25, 0) {};
		\node [style=Rel] (141) at (3, 0) {$R$};
		\node [style=none] (142) at (-0.25, 0) {$\subseteq$};
		\node [style=none] (143) at (-13, 2) {(Injective)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (115.center) to (114);
		\draw (114) to (116);
		\draw (119.center) to (118);
		\draw (122.center) to (121);
		\draw (121) to (123);
		\draw (123) to (124.center);
		\draw (126.center) to (125.center);
		\draw [bend left] (129.center) to (130);
		\draw [in=0, out=-120] (130) to (131.center);
		\draw (130) to (132.center);
		\draw (133.center) to (135);
		\draw (136) to (134.center);
		\draw (135) to (129.center);
		\draw (136) to (131.center);
		\draw [bend left] (137.center) to (138);
		\draw [bend left] (138) to (139.center);
		\draw (141) to (140.center);
		\draw (138) to (141);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/Appendix/gla_axioms.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-12.75, 3.5) {};
		\node [style=none] (1) at (-11.5, 1.25) {};
		\node [style=Black] (2) at (-12.75, 2) {};
		\node [style=none] (3) at (-11.5, 3.5) {};
		\node [style=Black] (4) at (-14, 2.75) {};
		\node [style=none] (5) at (-15.25, 2.75) {};
		\node [style=none] (6) at (-11.5, 2.75) {};
		\node [style=Black] (7) at (-8.75, 2.75) {};
		\node [style=none] (8) at (-10, 2.75) {};
		\node [style=none] (9) at (-7.5, 2) {};
		\node [style=Black] (10) at (-7.5, 3.5) {};
		\node [style=none] (11) at (-6.25, 4.25) {};
		\node [style=none] (12) at (-6.25, 2.75) {};
		\node [style=none] (13) at (-6.25, 2) {};
		\node [style=none] (14) at (-10.75, 2.75) {$=$};
		\node [style=Black] (15) at (-3, 2.75) {};
		\node [style=none] (16) at (-2.25, 2) {};
		\node [style=none] (17) at (-2.25, 3.5) {};
		\node [style=none] (18) at (-4.25, 2.75) {};
		\node [style=none] (19) at (-0.25, 2) {};
		\node [style=none] (20) at (-0.25, 3.5) {};
		\node [style=Black] (21) at (2.5, 2.75) {};
		\node [style=none] (22) at (1.25, 2.75) {};
		\node [style=none] (23) at (4, 2) {};
		\node [style=none] (24) at (4, 3.5) {};
		\node [style=none] (25) at (0.5, 2.75) {$=$};
		\node [style=Black] (26) at (7.5, 2.75) {};
		\node [style=Black] (27) at (8.75, 3.5) {};
		\node [style=none] (28) at (8.75, 2) {};
		\node [style=none] (29) at (6.25, 2.75) {};
		\node [style=none] (30) at (9.75, 2) {};
		\node [style=none] (31) at (12.25, 2.75) {};
		\node [style=none] (32) at (14, 2.75) {};
		\node [style=none] (33) at (10.75, 2.75) {$=$};
		\node [style=none] (34) at (-15.5, 5) {};
		\node [style=none] (35) at (-5.25, 5) {};
		\node [style=none] (36) at (-15.5, 0.75) {};
		\node [style=none] (37) at (-5.25, 0.75) {};
		\node [style=none] (38) at (-5.25, 5) {};
		\node [style=none] (39) at (5.25, 5) {};
		\node [style=none] (40) at (-5.25, 0.75) {};
		\node [style=none] (41) at (5.25, 0.75) {};
		\node [style=none] (42) at (5.25, 5) {};
		\node [style=none] (43) at (15, 5) {};
		\node [style=none] (44) at (5.25, 0.75) {};
		\node [style=none] (45) at (15, 0.75) {};
		\node [style=none] (46) at (0, 5.75) {A1: Commutative Comonoid};
		\node [style=none] (63) at (-4, -11.25) {$\subseteq$};
		\node [style=Black] (64) at (-5.25, -11.25) {};
		\node [style=Rel] (65) at (-7.25, -11.25) {$R$};
		\node [style=none] (66) at (-9.25, -11.25) {};
		\node [style=none] (67) at (-3, -11.25) {};
		\node [style=Black] (68) at (-1.5, -11.25) {};
		\node [style=none] (99) at (3.5, -6.75) {$\subseteq$};
		\node [style=none] (100) at (0.5, -6.75) {};
		\node [style=none] (101) at (2.75, -6.75) {};
		\node [style=Rel] (102) at (5.5, -6.75) {$S$};
		\node [style=none] (103) at (4.25, -6.75) {};
		\node [style=none] (104) at (6.5, -6.75) {};
		\node [style=CoRel] (105) at (1.75, -6.75) {$R$};
		\node [style=none] (106) at (7.75, -6.75) {$\iff$};
		\node [style=Rel] (107) at (10, -6.75) {$R$};
		\node [style=none] (108) at (8.75, -6.75) {};
		\node [style=none] (109) at (11, -6.75) {};
		\node [style=none] (110) at (11.75, -6.75) {$\subseteq$};
		\node [style=none] (111) at (12.5, -6.75) {};
		\node [style=none] (112) at (14.75, -6.75) {};
		\node [style=CoRel] (113) at (13.75, -6.75) {$S$};
		\node [style=none] (114) at (-11.75, -6.75) {$\subseteq$};
		\node [style=none] (115) at (-14.75, -6.75) {};
		\node [style=none] (116) at (-12.5, -6.75) {};
		\node [style=Rel] (117) at (-9.75, -6.75) {$S$};
		\node [style=none] (118) at (-11, -6.75) {};
		\node [style=none] (119) at (-8.75, -6.75) {};
		\node [style=none] (120) at (-7.5, -6.75) {$\iff$};
		\node [style=Rel] (121) at (-5.5, -6.75) {$R$};
		\node [style=none] (122) at (-6.5, -6.75) {};
		\node [style=none] (123) at (-4.25, -6.75) {};
		\node [style=none] (124) at (-3.5, -6.75) {$\supseteq$};
		\node [style=none] (125) at (-2.75, -6.75) {};
		\node [style=none] (126) at (-0.5, -6.75) {};
		\node [style=RelGray] (127) at (-13.5, -6.75) {$R$};
		\node [style=RelGray] (128) at (-1.5, -6.75) {$S$};
		\node [style=none] (145) at (0, -5.25) {};
		\node [style=none] (146) at (0, -8.25) {};
		\node [style=none] (147) at (15, -8.25) {};
		\node [style=none] (148) at (15, -5.25) {};
		\node [style=none] (149) at (-15.5, -5.25) {};
		\node [style=none] (150) at (-15.5, -8.25) {};
		\node [style=none] (151) at (0, -8.25) {};
		\node [style=none] (152) at (0, -5.25) {};
		\node [style=none] (153) at (0, -4.5) {A2: The Symmetry Axioms};
		\node [style=none] (156) at (0, -10) {};
		\node [style=none] (157) at (-10.75, -10) {};
		\node [style=none] (160) at (10.5, -10) {};
		\node [style=none] (161) at (0, -10) {};
		\node [style=none] (162) at (-10.75, -10) {};
		\node [style=none] (163) at (0, -10) {};
		\node [style=none] (164) at (0, -12.5) {};
		\node [style=none] (165) at (-10.75, -12.5) {};
		\node [style=none] (166) at (0, -10) {};
		\node [style=none] (167) at (10.5, -10) {};
		\node [style=none] (168) at (10.5, -12.5) {};
		\node [style=none] (169) at (0, -12.5) {};
		\node [style=none] (170) at (0, -9.25) {A3: The Inequality Axioms};
		\node [style=none] (171) at (-12.75, -0.75) {};
		\node [style=none] (172) at (-11.5, -3) {};
		\node [style=White] (173) at (-12.75, -2.25) {};
		\node [style=none] (174) at (-11.5, -0.75) {};
		\node [style=White] (175) at (-14, -1.5) {};
		\node [style=none] (176) at (-15.25, -1.5) {};
		\node [style=none] (177) at (-11.5, -1.5) {};
		\node [style=White] (178) at (-8.75, -1.5) {};
		\node [style=none] (179) at (-10, -1.5) {};
		\node [style=none] (180) at (-7.5, -2.25) {};
		\node [style=White] (181) at (-7.5, -0.75) {};
		\node [style=none] (182) at (-6.25, 0) {};
		\node [style=none] (183) at (-6.25, -1.5) {};
		\node [style=none] (184) at (-6.25, -2.25) {};
		\node [style=none] (185) at (-10.75, -1.5) {$=$};
		\node [style=White] (186) at (-3, -1.5) {};
		\node [style=none] (187) at (-2.25, -2.25) {};
		\node [style=none] (188) at (-2.25, -0.75) {};
		\node [style=none] (189) at (-4.25, -1.5) {};
		\node [style=none] (190) at (-0.25, -2.25) {};
		\node [style=none] (191) at (-0.25, -0.75) {};
		\node [style=White] (192) at (2.5, -1.5) {};
		\node [style=none] (193) at (1.25, -1.5) {};
		\node [style=none] (194) at (4, -2.25) {};
		\node [style=none] (195) at (4, -0.75) {};
		\node [style=none] (196) at (0.5, -1.5) {$=$};
		\node [style=White] (197) at (7.5, -1.5) {};
		\node [style=White] (198) at (8.75, -0.75) {};
		\node [style=none] (199) at (8.75, -2.25) {};
		\node [style=none] (200) at (6.25, -1.5) {};
		\node [style=none] (201) at (9.75, -2.25) {};
		\node [style=none] (202) at (12.25, -1.5) {};
		\node [style=none] (203) at (14, -1.5) {};
		\node [style=none] (204) at (10.75, -1.5) {$=$};
		\node [style=none] (207) at (-15.5, -3.5) {};
		\node [style=none] (208) at (-5.25, -3.5) {};
		\node [style=none] (211) at (-5.25, -3.5) {};
		\node [style=none] (212) at (5.25, -3.5) {};
		\node [style=none] (215) at (5.25, -3.5) {};
		\node [style=none] (216) at (15, -3.5) {};
		\node [style=none] (217) at (-4, -13.75) {$\supseteq$};
		\node [style=White] (218) at (-5.25, -13.75) {};
		\node [style=Rel] (219) at (-7.25, -13.75) {$R$};
		\node [style=none] (220) at (-9.25, -13.75) {};
		\node [style=none] (221) at (-3, -13.75) {};
		\node [style=White] (222) at (-1.5, -13.75) {};
		\node [style=none] (223) at (0, -12.5) {};
		\node [style=none] (224) at (-10.75, -12.5) {};
		\node [style=none] (225) at (0, -12.5) {};
		\node [style=none] (228) at (0, -15) {};
		\node [style=none] (229) at (-10.75, -15) {};
		\node [style=none] (231) at (0, -15) {};
		\node [style=Black] (232) at (-3.25, -16.25) {};
		\node [style=White] (233) at (0.5, -16.25) {};
		\node [style=none] (234) at (-1, -16.25) {};
		\node [style=none] (235) at (-4.75, -16.25) {};
		\node [style=none] (236) at (-2, -16.25) {$\subseteq$};
		\node [style=none] (237) at (2.25, -16.25) {$\iff$};
		\node [style=none] (238) at (4.5, -16.25) {$k=0$};
		\node [style=none] (239) at (-4, -15.75) {$k$};
		\node [style=none] (240) at (-0.25, -15.75) {$k$};
		\node [style=none] (246) at (-10.75, -15) {};
		\node [style=none] (247) at (10.5, -15) {};
		\node [style=none] (248) at (10.5, -17.25) {};
		\node [style=none] (249) at (-10.75, -17.25) {};
		\node [style=none] (252) at (10.5, -15) {};
		\node [style=none] (253) at (6.75, -11.25) {$\subseteq$};
		\node [style=none] (254) at (5.5, -11.25) {};
		\node [style=Rel] (255) at (3.5, -11.25) {$R$};
		\node [style=Black] (256) at (1.5, -11.25) {};
		\node [style=Black] (257) at (7.75, -11.25) {};
		\node [style=none] (258) at (9.25, -11.25) {};
		\node [style=none] (259) at (6.75, -13.75) {$\supseteq$};
		\node [style=none] (260) at (5.5, -13.75) {};
		\node [style=Rel] (261) at (3.5, -13.75) {$R$};
		\node [style=White] (262) at (1.5, -13.75) {};
		\node [style=White] (263) at (7.75, -13.75) {};
		\node [style=none] (264) at (9.25, -13.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (5.center);
		\draw [bend right] (0.center) to (4);
		\draw [bend left] (1.center) to (2);
		\draw [bend right] (6.center) to (2);
		\draw [in=180, out=-60] (4) to (2);
		\draw (3.center) to (0.center);
		\draw (7) to (8.center);
		\draw [bend left] (9.center) to (7);
		\draw [bend right] (11.center) to (10);
		\draw [bend left] (12.center) to (10);
		\draw [in=180, out=60] (7) to (10);
		\draw (13.center) to (9.center);
		\draw (15) to (18.center);
		\draw [in=75, out=180] (17.center) to (15);
		\draw [in=180, out=-75] (15) to (16.center);
		\draw [in=0, out=180] (19.center) to (17.center);
		\draw [in=180, out=0, looseness=0.75] (16.center) to (20.center);
		\draw (21) to (22.center);
		\draw [bend left] (23.center) to (21);
		\draw [bend right] (24.center) to (21);
		\draw (26) to (29.center);
		\draw [bend left] (28.center) to (26);
		\draw [in=180, out=60] (26) to (27);
		\draw (30.center) to (28.center);
		\draw (32.center) to (31.center);
		\draw (35.center) to (34.center);
		\draw (36.center) to (34.center);
		\draw (36.center) to (37.center);
		\draw (37.center) to (35.center);
		\draw (39.center) to (38.center);
		\draw (40.center) to (38.center);
		\draw (40.center) to (41.center);
		\draw (41.center) to (39.center);
		\draw (43.center) to (42.center);
		\draw (44.center) to (42.center);
		\draw (44.center) to (45.center);
		\draw (45.center) to (43.center);
		\draw (64) to (65);
		\draw (65) to (66.center);
		\draw (67.center) to (68);
		\draw (102) to (103.center);
		\draw (102) to (104.center);
		\draw (100.center) to (105);
		\draw (105) to (101.center);
		\draw (107) to (108.center);
		\draw (107) to (109.center);
		\draw (111.center) to (113);
		\draw (113) to (112.center);
		\draw (117) to (118.center);
		\draw (117) to (119.center);
		\draw (121) to (122.center);
		\draw (121) to (123.center);
		\draw (115.center) to (116.center);
		\draw (125.center) to (126.center);
		\draw (146.center) to (145.center);
		\draw (147.center) to (148.center);
		\draw (148.center) to (145.center);
		\draw (146.center) to (147.center);
		\draw (150.center) to (149.center);
		\draw (151.center) to (152.center);
		\draw (152.center) to (149.center);
		\draw (150.center) to (151.center);
		\draw (157.center) to (156.center);
		\draw (161.center) to (160.center);
		\draw (163.center) to (162.center);
		\draw (163.center) to (164.center);
		\draw (165.center) to (162.center);
		\draw (165.center) to (164.center);
		\draw (167.center) to (166.center);
		\draw (167.center) to (168.center);
		\draw (169.center) to (166.center);
		\draw (169.center) to (168.center);
		\draw (175) to (176.center);
		\draw [bend right] (171.center) to (175);
		\draw [bend left] (172.center) to (173);
		\draw [bend right] (177.center) to (173);
		\draw [in=180, out=-60] (175) to (173);
		\draw (174.center) to (171.center);
		\draw (178) to (179.center);
		\draw [bend left] (180.center) to (178);
		\draw [bend right] (182.center) to (181);
		\draw [bend left] (183.center) to (181);
		\draw [in=180, out=60] (178) to (181);
		\draw (184.center) to (180.center);
		\draw (186) to (189.center);
		\draw [in=75, out=180] (188.center) to (186);
		\draw [in=180, out=-75] (186) to (187.center);
		\draw [in=0, out=180] (190.center) to (188.center);
		\draw [in=180, out=0, looseness=0.75] (187.center) to (191.center);
		\draw (192) to (193.center);
		\draw [bend left] (194.center) to (192);
		\draw [bend right] (195.center) to (192);
		\draw (197) to (200.center);
		\draw [bend left] (199.center) to (197);
		\draw [in=180, out=60] (197) to (198);
		\draw (201.center) to (199.center);
		\draw (203.center) to (202.center);
		\draw (207.center) to (208.center);
		\draw (211.center) to (212.center);
		\draw (215.center) to (216.center);
		\draw (36.center) to (207.center);
		\draw (40.center) to (211.center);
		\draw (44.center) to (215.center);
		\draw (45.center) to (216.center);
		\draw (218) to (219);
		\draw (219) to (220.center);
		\draw (221.center) to (222);
		\draw (224.center) to (223.center);
		\draw (229.center) to (228.center);
		\draw (224.center) to (229.center);
		\draw (225.center) to (231.center);
		\draw (234.center) to (233);
		\draw (232) to (235.center);
		\draw (247.center) to (246.center);
		\draw (247.center) to (248.center);
		\draw (249.center) to (246.center);
		\draw (249.center) to (248.center);
		\draw (168.center) to (252.center);
		\draw (231.center) to (252.center);
		\draw (254.center) to (255);
		\draw (255) to (256);
		\draw (257) to (258.center);
		\draw (260.center) to (261);
		\draw (261) to (262);
		\draw (263) to (264.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/Appendix/gla_axioms_old.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-12.75, 3.25) {};
		\node [style=none] (1) at (-11.5, 1) {};
		\node [style=Black] (2) at (-12.75, 1.75) {};
		\node [style=none] (3) at (-11.5, 3.25) {};
		\node [style=Black] (4) at (-14, 2.5) {};
		\node [style=none] (5) at (-15.25, 2.5) {};
		\node [style=none] (6) at (-11.5, 2.5) {};
		\node [style=Black] (7) at (-8.75, 2.5) {};
		\node [style=none] (8) at (-10, 2.5) {};
		\node [style=none] (9) at (-7.5, 1.75) {};
		\node [style=Black] (10) at (-7.5, 3.25) {};
		\node [style=none] (11) at (-6.25, 4) {};
		\node [style=none] (12) at (-6.25, 2.5) {};
		\node [style=none] (13) at (-6.25, 1.75) {};
		\node [style=none] (14) at (-10.75, 2.5) {$=$};
		\node [style=Black] (15) at (-2.75, 2.5) {};
		\node [style=none] (16) at (-2, 1.75) {};
		\node [style=none] (17) at (-2, 3.25) {};
		\node [style=none] (18) at (-4, 2.5) {};
		\node [style=none] (19) at (0, 1.75) {};
		\node [style=none] (20) at (0, 3.25) {};
		\node [style=Black] (21) at (2.75, 2.5) {};
		\node [style=none] (22) at (1.5, 2.5) {};
		\node [style=none] (23) at (4.25, 1.75) {};
		\node [style=none] (24) at (4.25, 3.25) {};
		\node [style=none] (25) at (0.75, 2.5) {$=$};
		\node [style=Black] (26) at (8, 2.5) {};
		\node [style=Black] (27) at (9.25, 3.25) {};
		\node [style=none] (28) at (9.25, 1.75) {};
		\node [style=none] (29) at (6.75, 2.5) {};
		\node [style=none] (30) at (10.25, 1.75) {};
		\node [style=none] (31) at (12.75, 2.5) {};
		\node [style=none] (32) at (14.5, 2.5) {};
		\node [style=none] (33) at (11.25, 2.5) {$=$};
		\node [style=none] (34) at (-15.75, 5) {};
		\node [style=none] (35) at (-5.25, 5) {};
		\node [style=none] (36) at (-15.75, 0) {};
		\node [style=none] (37) at (-5.25, 0) {};
		\node [style=none] (38) at (-5.25, 5) {};
		\node [style=none] (39) at (5.25, 5) {};
		\node [style=none] (40) at (-5.25, 0) {};
		\node [style=none] (41) at (5.25, 0) {};
		\node [style=none] (42) at (5.25, 5) {};
		\node [style=none] (43) at (15.75, 5) {};
		\node [style=none] (44) at (5.25, 0) {};
		\node [style=none] (45) at (15.75, 0) {};
		\node [style=none] (46) at (0, 5.75) {Commutative Comonoid};
		\node [style=Black] (47) at (-10, -9.5) {};
		\node [style=Rel] (48) at (-12.25, -9.5) {$R$};
		\node [style=none] (49) at (-8.5, -8.5) {};
		\node [style=none] (50) at (-8.5, -10.5) {};
		\node [style=none] (52) at (-14.25, -9.5) {};
		\node [style=Black] (53) at (-5, -9.5) {};
		\node [style=none] (54) at (-3.5, -8.5) {};
		\node [style=none] (55) at (-3.5, -10.5) {};
		\node [style=none] (57) at (-6.5, -9.5) {};
		\node [style=Rel] (58) at (-3.25, -8.5) {$R$};
		\node [style=Rel] (59) at (-3.25, -10.5) {$R$};
		\node [style=none] (60) at (-1.5, -8.5) {};
		\node [style=none] (61) at (-1.5, -10.5) {};
		\node [style=none] (62) at (-7.5, -9.5) {$\leq$};
		\node [style=none] (63) at (-7, -13.5) {$\leq$};
		\node [style=Black] (64) at (-8.25, -13.5) {};
		\node [style=Rel] (65) at (-10.25, -13.5) {$R$};
		\node [style=none] (66) at (-12.25, -13.5) {};
		\node [style=none] (67) at (-6, -13.5) {};
		\node [style=Black] (68) at (-4.5, -13.5) {};
		\node [style=Black] (72) at (2.5, -9.5) {};
		\node [style=none] (73) at (4, -8.5) {};
		\node [style=none] (74) at (4, -10.5) {};
		\node [style=none] (76) at (0.75, -9.5) {};
		\node [style=Rel] (77) at (4.25, -8.5) {$R$};
		\node [style=none] (78) at (6, -8.5) {};
		\node [style=none] (80) at (6.75, -9.25) {$\leq$};
		\node [style=Black] (81) at (12, -9.25) {};
		\node [style=Rel] (82) at (9.75, -9.25) {$R$};
		\node [style=none] (83) at (14.75, -8.25) {};
		\node [style=none] (84) at (13.25, -10.25) {};
		\node [style=none] (86) at (8, -9.25) {};
		\node [style=CoRel] (87) at (13.5, -10.25) {$R$};
		\node [style=none] (88) at (14.75, -10.25) {};
		\node [style=Black] (90) at (4.25, -13.5) {};
		\node [style=White] (91) at (8, -13.5) {};
		\node [style=none] (92) at (6.5, -13.5) {};
		\node [style=none] (93) at (2.75, -13.5) {};
		\node [style=none] (94) at (5.5, -13.5) {$\leq$};
		\node [style=none] (95) at (9.75, -13.5) {$\iff$};
		\node [style=none] (96) at (12, -13.5) {$k=0$};
		\node [style=none] (97) at (3.5, -13) {$k$};
		\node [style=none] (98) at (7.25, -13) {$k$};
		\node [style=none] (99) at (3.5, -3.5) {$\leq$};
		\node [style=none] (100) at (0.5, -3.5) {};
		\node [style=none] (101) at (2.75, -3.5) {};
		\node [style=Rel] (102) at (5.5, -3.5) {$S$};
		\node [style=none] (103) at (4.25, -3.5) {};
		\node [style=none] (104) at (6.5, -3.5) {};
		\node [style=CoRel] (105) at (1.75, -3.5) {$R$};
		\node [style=none] (106) at (7.75, -3.5) {$\iff$};
		\node [style=Rel] (107) at (10, -3.5) {$R$};
		\node [style=none] (108) at (8.75, -3.5) {};
		\node [style=none] (109) at (11, -3.5) {};
		\node [style=none] (110) at (11.75, -3.5) {$\leq$};
		\node [style=none] (111) at (12.5, -3.5) {};
		\node [style=none] (112) at (14.75, -3.5) {};
		\node [style=CoRel] (113) at (13.75, -3.5) {$S$};
		\node [style=none] (114) at (-11.75, -3.5) {$\leq$};
		\node [style=none] (115) at (-14.75, -3.5) {};
		\node [style=none] (116) at (-12.5, -3.5) {};
		\node [style=Rel] (117) at (-9.75, -3.5) {$S$};
		\node [style=none] (118) at (-11, -3.5) {};
		\node [style=none] (119) at (-8.75, -3.5) {};
		\node [style=none] (120) at (-7.5, -3.5) {$\iff$};
		\node [style=Rel] (121) at (-5.5, -3.5) {$R$};
		\node [style=none] (122) at (-6.5, -3.5) {};
		\node [style=none] (123) at (-4.25, -3.5) {};
		\node [style=none] (124) at (-3.5, -3.5) {$\geq$};
		\node [style=none] (125) at (-2.75, -3.5) {};
		\node [style=none] (126) at (-0.5, -3.5) {};
		\node [style=RelGray] (127) at (-13.5, -3.5) {$R$};
		\node [style=RelGray] (128) at (-1.5, -3.5) {$S$};
		\node [style=none] (129) at (-8.25, -18.25) {};
		\node [style=Map] (130) at (-7, -18.25) {$k$};
		\node [style=none] (131) at (-5.75, -18.25) {};
		\node [style=none] (132) at (-4.25, -18.25) {};
		\node [style=Black] (133) at (-3.25, -18.25) {};
		\node [style=White] (134) at (-2.25, -18.25) {};
		\node [style=none] (135) at (-1.25, -18.25) {};
		\node [style=none] (136) at (-5, -18.25) {$\neq$};
		\node [style=none] (137) at (0, -18.25) {$\Rightarrow$};
		\node [style=none] (138) at (1.25, -18.25) {};
		\node [style=Map] (139) at (2.5, -18.25) {$k$};
		\node [style=CoMap] (140) at (4.25, -18.25) {$k$};
		\node [style=none] (141) at (5.5, -18.25) {};
		\node [style=none] (142) at (7, -18.25) {};
		\node [style=none] (143) at (8.75, -18.25) {};
		\node [style=none] (144) at (6.25, -18.25) {$=$};
		\node [style=none] (145) at (0, -2) {};
		\node [style=none] (146) at (0, -5) {};
		\node [style=none] (147) at (15.75, -5) {};
		\node [style=none] (148) at (15.75, -2) {};
		\node [style=none] (149) at (-15.75, -2) {};
		\node [style=none] (150) at (-15.75, -5) {};
		\node [style=none] (151) at (0, -5) {};
		\node [style=none] (152) at (0, -2) {};
		\node [style=none] (153) at (0, -1.25) {The Symmetry Axioms};
		\node [style=none] (154) at (-15.75, -7) {};
		\node [style=none] (155) at (0, -7) {};
		\node [style=none] (156) at (0, -12) {};
		\node [style=none] (157) at (-15.75, -12) {};
		\node [style=none] (158) at (0, -7) {};
		\node [style=none] (159) at (15.75, -7) {};
		\node [style=none] (160) at (15.75, -12) {};
		\node [style=none] (161) at (0, -12) {};
		\node [style=none] (162) at (-15.75, -12) {};
		\node [style=none] (163) at (0, -12) {};
		\node [style=none] (164) at (0, -15) {};
		\node [style=none] (165) at (-15.75, -15) {};
		\node [style=none] (166) at (0, -12) {};
		\node [style=none] (167) at (15.75, -12) {};
		\node [style=none] (168) at (15.75, -15) {};
		\node [style=none] (169) at (0, -15) {};
		\node [style=none] (170) at (0, -6.25) {The Inequality Axioms};
		\node [style=none] (171) at (0, -16.25) {The Scalar Axiom};
		\node [style=none] (172) at (-9, -17) {};
		\node [style=none] (173) at (9.5, -17) {};
		\node [style=none] (174) at (-9, -19.5) {};
		\node [style=none] (175) at (9.5, -19.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (5.center);
		\draw [bend right] (0.center) to (4);
		\draw [bend left] (1.center) to (2);
		\draw [bend right] (6.center) to (2);
		\draw [in=180, out=-60] (4) to (2);
		\draw (3.center) to (0.center);
		\draw (7) to (8.center);
		\draw [bend left] (9.center) to (7);
		\draw [bend right] (11.center) to (10);
		\draw [bend left] (12.center) to (10);
		\draw [in=180, out=60] (7) to (10);
		\draw (13.center) to (9.center);
		\draw (15) to (18.center);
		\draw [in=75, out=180] (17.center) to (15);
		\draw [in=180, out=-75] (15) to (16.center);
		\draw [in=0, out=180] (19.center) to (17.center);
		\draw [in=180, out=0, looseness=0.75] (16.center) to (20.center);
		\draw (21) to (22.center);
		\draw [bend left] (23.center) to (21);
		\draw [bend right] (24.center) to (21);
		\draw (26) to (29.center);
		\draw [bend left] (28.center) to (26);
		\draw [in=180, out=60] (26) to (27);
		\draw (30.center) to (28.center);
		\draw (32.center) to (31.center);
		\draw (35.center) to (34.center);
		\draw (36.center) to (34.center);
		\draw (36.center) to (37.center);
		\draw (37.center) to (35.center);
		\draw (39.center) to (38.center);
		\draw (40.center) to (38.center);
		\draw (40.center) to (41.center);
		\draw (41.center) to (39.center);
		\draw (43.center) to (42.center);
		\draw (44.center) to (42.center);
		\draw (44.center) to (45.center);
		\draw (45.center) to (43.center);
		\draw [in=183, out=90] (47) to (49.center);
		\draw [in=-180, out=-90] (47) to (50.center);
		\draw (47) to (48);
		\draw (48) to (52.center);
		\draw [in=183, out=90] (53) to (54.center);
		\draw [in=-180, out=-90] (53) to (55.center);
		\draw (57.center) to (53);
		\draw (54.center) to (58);
		\draw (55.center) to (59);
		\draw (61.center) to (59);
		\draw (60.center) to (58);
		\draw (64) to (65);
		\draw (65) to (66.center);
		\draw (67.center) to (68);
		\draw [in=183, out=90] (72) to (73.center);
		\draw [in=-180, out=-90] (72) to (74.center);
		\draw (76.center) to (72);
		\draw (73.center) to (77);
		\draw (78.center) to (77);
		\draw [in=183, out=90] (81) to (83.center);
		\draw [in=-180, out=-90] (81) to (84.center);
		\draw (81) to (82);
		\draw (82) to (86.center);
		\draw (87) to (88.center);
		\draw (92.center) to (91);
		\draw (90) to (93.center);
		\draw (102) to (103.center);
		\draw (102) to (104.center);
		\draw (100.center) to (105);
		\draw (105) to (101.center);
		\draw (107) to (108.center);
		\draw (107) to (109.center);
		\draw (111.center) to (113);
		\draw (113) to (112.center);
		\draw (117) to (118.center);
		\draw (117) to (119.center);
		\draw (121) to (122.center);
		\draw (121) to (123.center);
		\draw (115.center) to (116.center);
		\draw (125.center) to (126.center);
		\draw (130) to (129.center);
		\draw (130) to (131.center);
		\draw (132.center) to (133);
		\draw (134) to (135.center);
		\draw (139) to (138.center);
		\draw (139) to (140);
		\draw (140) to (141.center);
		\draw (142.center) to (143.center);
		\draw (146.center) to (145.center);
		\draw (147.center) to (148.center);
		\draw (148.center) to (145.center);
		\draw (146.center) to (147.center);
		\draw (150.center) to (149.center);
		\draw (151.center) to (152.center);
		\draw (152.center) to (149.center);
		\draw (150.center) to (151.center);
		\draw (155.center) to (154.center);
		\draw (155.center) to (156.center);
		\draw (157.center) to (154.center);
		\draw (157.center) to (156.center);
		\draw (159.center) to (158.center);
		\draw (159.center) to (160.center);
		\draw (161.center) to (158.center);
		\draw (161.center) to (160.center);
		\draw (163.center) to (162.center);
		\draw (163.center) to (164.center);
		\draw (165.center) to (162.center);
		\draw (165.center) to (164.center);
		\draw (167.center) to (166.center);
		\draw (167.center) to (168.center);
		\draw (169.center) to (166.center);
		\draw (169.center) to (168.center);
		\draw (173.center) to (172.center);
		\draw (175.center) to (173.center);
		\draw (175.center) to (174.center);
		\draw (174.center) to (172.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/Appendix/nzero.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$\Leftrightarrow$};
		\node [style=White] (1) at (-1, 0) {};
		\node [style=none] (2) at (-2.75, 0) {};
		\node [style=none] (3) at (-3.25, 0) {$\subseteq$};
		\node [style=Black] (4) at (-4.25, 0) {};
		\node [style=none] (5) at (-6, 0) {};
		\node [style=none] (6) at (1.5, 0) {$n=0$};
		\node [style=none] (7) at (-5.25, 0.25) {$n$};
		\node [style=none] (8) at (-2, 0.25) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4);
		\draw (2.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/Appendix/sim-RxS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Rel] (0) at (0, 0.5) {$R$};
		\node [style=none] (2) at (-1.75, 0.5) {};
		\node [style=Rel] (3) at (0, -1) {$S$};
		\node [style=none] (4) at (1.75, -1) {};
		\node [style=none] (5) at (1.75, 0.5) {};
		\node [style=none] (6) at (-1.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (3) to (4.center);
		\draw (0) to (5.center);
		\draw (6.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/Appendix/sim-RxScolor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=RelGray] (0) at (0, 0.5) {$R$};
		\node [style=none] (2) at (-1.75, 0.5) {};
		\node [style=RelGray] (3) at (0, -1) {$S$};
		\node [style=none] (4) at (1.75, -1) {};
		\node [style=none] (5) at (1.75, 0.5) {};
		\node [style=none] (6) at (-1.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (3) to (4.center);
		\draw (0) to (5.center);
		\draw (6.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/Appendix/sim-RxSswap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=CoRel] (0) at (0, 0.5) {$R$};
		\node [style=none] (2) at (-1.75, 0.5) {};
		\node [style=CoRel] (3) at (0, -1) {$S$};
		\node [style=none] (4) at (1.75, -1) {};
		\node [style=none] (5) at (1.75, 0.5) {};
		\node [style=none] (6) at (-1.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (3) to (4.center);
		\draw (0) to (5.center);
		\draw (6.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/Appendix/simmetries.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 7) {};
		\node [style=none] (1) at (0, 7) {Mirror-Image};
		\node [style=none] (2) at (-12, 6) {};
		\node [style=none] (3) at (0, 6) {};
		\node [style=none] (4) at (13, 6) {};
		\node [style=none] (5) at (-12, 3) {};
		\node [style=none] (6) at (0, 3) {};
		\node [style=none] (7) at (13, 3) {};
		\node [style=none] (8) at (-12, 3) {};
		\node [style=none] (9) at (0, 3) {};
		\node [style=none] (10) at (13, 3) {};
		\node [style=none] (11) at (-12, -0.5) {};
		\node [style=none] (12) at (0, -0.5) {};
		\node [style=none] (13) at (13, -0.5) {};
		\node [style=none] (14) at (-9.5, 5.5) {};
		\node [style=none] (15) at (-9.5, 3.5) {};
		\node [style=none] (16) at (-5.25, 4.5) {$=$};
		\node [style=none] (17) at (-6.5, 5.5) {};
		\node [style=none] (18) at (-6.5, 3.5) {};
		\node [style=none] (19) at (-9, 5.25) {};
		\node [style=none] (20) at (-9, 3.75) {};
		\node [style=White] (21) at (-7.75, 4.5) {};
		\node [style=none] (22) at (-6.75, 4.5) {};
		\node [style=none] (23) at (-6, 5.5) {$^o$};
		\node [style=none] (24) at (-2, 5.25) {};
		\node [style=none] (25) at (-2, 3.75) {};
		\node [style=White] (26) at (-3.25, 4.5) {};
		\node [style=none] (27) at (-4.25, 4.5) {};
		\node [style=none] (28) at (0.75, 5.5) {};
		\node [style=none] (29) at (0.75, 3.5) {};
		\node [style=none] (30) at (7, 4.5) {$=$};
		\node [style=none] (31) at (5.75, 5.5) {};
		\node [style=none] (32) at (5.75, 3.5) {};
		\node [style=none] (37) at (6.25, 5.5) {$^o$};
		\node [style=Rel] (42) at (2.25, 4.5) {$R$};
		\node [style=Rel] (43) at (4.25, 4.5) {$S$};
		\node [style=none] (44) at (1, 4.5) {};
		\node [style=none] (45) at (5.5, 4.5) {};
		\node [style=CoRel] (46) at (9.25, 4.5) {$S$};
		\node [style=none] (47) at (8, 4.5) {};
		\node [style=CoRel] (48) at (11.25, 4.5) {$R$};
		\node [style=none] (49) at (12.5, 4.5) {};
		\node [style=none] (50) at (-9, 2) {};
		\node [style=none] (51) at (-9, 0.5) {};
		\node [style=none] (52) at (-5.25, 1.25) {$=$};
		\node [style=none] (53) at (-6.5, 2) {};
		\node [style=none] (54) at (-6.5, 0.5) {};
		\node [style=none] (55) at (-6, 2) {$^o$};
		\node [style=none] (58) at (-8.75, 1.25) {};
		\node [style=White] (59) at (-6.75, 1.25) {};
		\node [style=none] (60) at (-2.25, 1.25) {};
		\node [style=White] (61) at (-4.25, 1.25) {};
		\node [style=none] (62) at (0.75, 2.5) {};
		\node [style=none] (63) at (0.75, 0) {};
		\node [style=none] (64) at (7, 1.25) {$=$};
		\node [style=none] (65) at (5.75, 2.5) {};
		\node [style=none] (66) at (5.75, 0) {};
		\node [style=none] (67) at (6.25, 2.5) {$^o$};
		\node [style=Rel] (76) at (3.25, 2) {$R$};
		\node [style=none] (77) at (1.5, 2) {};
		\node [style=Rel] (78) at (3.25, 0.5) {$S$};
		\node [style=none] (79) at (5, 0.5) {};
		\node [style=none] (80) at (5, 2) {};
		\node [style=none] (81) at (1.5, 0.5) {};
		\node [style=CoRel] (82) at (9.75, 2) {$R$};
		\node [style=none] (83) at (8, 2) {};
		\node [style=CoRel] (84) at (9.75, 0.5) {$S$};
		\node [style=none] (85) at (11.5, 0.5) {};
		\node [style=none] (86) at (11.5, 2) {};
		\node [style=none] (87) at (8, 0.5) {};
		\node [style=none] (88) at (0, -1.5) {};
		\node [style=none] (89) at (0, -1.5) {Color-Swap};
		\node [style=none] (90) at (-12, -2.5) {};
		\node [style=none] (91) at (0, -2.5) {};
		\node [style=none] (92) at (13, -2.5) {};
		\node [style=none] (93) at (-12, -5.5) {};
		\node [style=none] (94) at (0, -5.5) {};
		\node [style=none] (95) at (13, -5.5) {};
		\node [style=none] (96) at (-12, -5.5) {};
		\node [style=none] (97) at (0, -5.5) {};
		\node [style=none] (98) at (13, -5.5) {};
		\node [style=none] (99) at (-12, -9) {};
		\node [style=none] (100) at (0, -9) {};
		\node [style=none] (101) at (13, -9) {};
		\node [style=none] (102) at (-9.5, -3) {};
		\node [style=none] (103) at (-9.5, -5) {};
		\node [style=none] (104) at (-5.25, -4) {$=$};
		\node [style=none] (105) at (-6.5, -3) {};
		\node [style=none] (106) at (-6.5, -5) {};
		\node [style=none] (107) at (-9, -3.25) {};
		\node [style=none] (108) at (-9, -4.75) {};
		\node [style=White] (109) at (-7.75, -4) {};
		\node [style=none] (110) at (-6.75, -4) {};
		\node [style=none] (111) at (-6, -3) {$^\dagger$};
		\node [style=none] (116) at (0.75, -3) {};
		\node [style=none] (117) at (0.75, -5) {};
		\node [style=none] (118) at (7, -4) {$=$};
		\node [style=none] (119) at (5.75, -3) {};
		\node [style=none] (120) at (5.75, -5) {};
		\node [style=none] (121) at (6.25, -3) {$^\dagger$};
		\node [style=Rel] (122) at (2.25, -4) {$R$};
		\node [style=Rel] (123) at (4.25, -4) {$S$};
		\node [style=none] (124) at (1, -4) {};
		\node [style=none] (125) at (5.5, -4) {};
		\node [style=RelGray] (126) at (9.25, -4) {$R$};
		\node [style=none] (127) at (8, -4) {};
		\node [style=RelGray] (128) at (11.25, -4) {$S$};
		\node [style=none] (129) at (12.5, -4) {};
		\node [style=none] (130) at (-9, -6.5) {};
		\node [style=none] (131) at (-9, -8) {};
		\node [style=none] (132) at (-5.25, -7.25) {$=$};
		\node [style=none] (133) at (-6.5, -6.5) {};
		\node [style=none] (134) at (-6.5, -8) {};
		\node [style=none] (135) at (-6, -6.5) {$^\dagger$};
		\node [style=none] (136) at (-8.75, -7.25) {};
		\node [style=White] (137) at (-6.75, -7.25) {};
		\node [style=Black] (138) at (-2.25, -7.25) {};
		\node [style=none] (139) at (-4.25, -7.25) {};
		\node [style=none] (140) at (0.75, -6) {};
		\node [style=none] (141) at (0.75, -8.5) {};
		\node [style=none] (142) at (7, -7.25) {$=$};
		\node [style=none] (143) at (5.75, -6) {};
		\node [style=none] (144) at (5.75, -8.5) {};
		\node [style=none] (145) at (6.25, -6) {$^\dagger$};
		\node [style=Rel] (146) at (3.25, -6.5) {$R$};
		\node [style=none] (147) at (1.5, -6.5) {};
		\node [style=Rel] (148) at (3.25, -8) {$S$};
		\node [style=none] (149) at (5, -8) {};
		\node [style=none] (150) at (5, -6.5) {};
		\node [style=none] (151) at (1.5, -8) {};
		\node [style=RelGray] (152) at (9.75, -6.5) {$R$};
		\node [style=none] (153) at (8, -6.5) {};
		\node [style=RelGray] (154) at (9.75, -8) {$S$};
		\node [style=none] (155) at (11.5, -8) {};
		\node [style=none] (156) at (11.5, -6.5) {};
		\node [style=none] (157) at (8, -8) {};
		\node [style=none] (158) at (-4.25, -3.25) {};
		\node [style=none] (159) at (-4.25, -4.75) {};
		\node [style=Black] (160) at (-3, -4) {};
		\node [style=none] (161) at (-2, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (5.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (7.center);
		\draw (3.center) to (6.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (11.center);
		\draw (8.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (13.center);
		\draw (9.center) to (12.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw [bend left] (19.center) to (21);
		\draw [bend right] (20.center) to (21);
		\draw (21) to (22.center);
		\draw [bend right] (14.center) to (15.center);
		\draw [bend left] (17.center) to (18.center);
		\draw [bend right] (24.center) to (26);
		\draw [bend right=330] (25.center) to (26);
		\draw (26) to (27.center);
		\draw [bend right] (28.center) to (29.center);
		\draw [bend left] (31.center) to (32.center);
		\draw (44.center) to (42);
		\draw (42) to (43);
		\draw (43) to (45.center);
		\draw (46) to (47.center);
		\draw (46) to (48);
		\draw (48) to (49.center);
		\draw [bend right] (50.center) to (51.center);
		\draw [bend left] (53.center) to (54.center);
		\draw (60.center) to (61);
		\draw (58.center) to (59);
		\draw [bend right] (62.center) to (63.center);
		\draw [bend left] (65.center) to (66.center);
		\draw (77.center) to (76);
		\draw (78) to (79.center);
		\draw (76) to (80.center);
		\draw (81.center) to (78);
		\draw (83.center) to (82);
		\draw (84) to (85.center);
		\draw (82) to (86.center);
		\draw (87.center) to (84);
		\draw (90.center) to (93.center);
		\draw (90.center) to (91.center);
		\draw (91.center) to (92.center);
		\draw (92.center) to (95.center);
		\draw (91.center) to (94.center);
		\draw (93.center) to (94.center);
		\draw (94.center) to (95.center);
		\draw (96.center) to (99.center);
		\draw (96.center) to (97.center);
		\draw (97.center) to (98.center);
		\draw (98.center) to (101.center);
		\draw (97.center) to (100.center);
		\draw (99.center) to (100.center);
		\draw (100.center) to (101.center);
		\draw [bend left] (107.center) to (109);
		\draw [bend right] (108.center) to (109);
		\draw (109) to (110.center);
		\draw [bend right] (102.center) to (103.center);
		\draw [bend left] (105.center) to (106.center);
		\draw [bend right] (116.center) to (117.center);
		\draw [bend left] (119.center) to (120.center);
		\draw (124.center) to (122);
		\draw (122) to (123);
		\draw (123) to (125.center);
		\draw (126) to (127.center);
		\draw (126) to (128);
		\draw (128) to (129.center);
		\draw [bend right] (130.center) to (131.center);
		\draw [bend left] (133.center) to (134.center);
		\draw (138) to (139.center);
		\draw (136.center) to (137);
		\draw [bend right] (140.center) to (141.center);
		\draw [bend left] (143.center) to (144.center);
		\draw (147.center) to (146);
		\draw (148) to (149.center);
		\draw (146) to (150.center);
		\draw (151.center) to (148);
		\draw (153.center) to (152);
		\draw (154) to (155.center);
		\draw (152) to (156.center);
		\draw (157.center) to (154);
		\draw [bend left] (158.center) to (160);
		\draw [bend right] (159.center) to (160);
		\draw (160) to (161.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/Appendix/sum-color.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (31) at (-1.25, 0.75) {};
		\node [style=Black] (32) at (0, 0) {};
		\node [style=none] (33) at (-1.25, -0.75) {};
		\node [style=none] (34) at (1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (31.center) to (32);
		\draw [in=0, out=-120] (32) to (33.center);
		\draw (32) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/Appendix/sum-op.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (31) at (1.25, 0.75) {};
		\node [style=White] (32) at (0, 0) {};
		\node [style=none] (33) at (1.25, -0.75) {};
		\node [style=none] (34) at (-1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (31.center) to (32);
		\draw [bend right] (32) to (33.center);
		\draw (32) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/Appendix/sum.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (31) at (-1.25, 0.75) {};
		\node [style=White] (32) at (0, 0) {};
		\node [style=none] (33) at (-1.25, -0.75) {};
		\node [style=none] (34) at (1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (31.center) to (32);
		\draw [in=0, out=-120] (32) to (33.center);
		\draw (32) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/Appendix/theorems.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 7.75) {$T1$: Frobenius Algebra};
		\node [style=none] (1) at (-13.5, 3.25) {};
		\node [style=none] (2) at (-11.5, 4) {};
		\node [style=none] (3) at (-15.5, 3.25) {};
		\node [style=none] (4) at (-15.5, 5.5) {};
		\node [style=none] (5) at (-13.5, 6.25) {};
		\node [style=none] (6) at (-11.5, 6.25) {};
		\node [style=none] (7) at (-13.5, 4.75) {};
		\node [style=Black] (8) at (-14.5, 5.5) {};
		\node [style=none] (9) at (-13.5, 4.75) {};
		\node [style=Black] (10) at (-12.5, 4) {};
		\node [style=none] (11) at (-10.75, 4.75) {$=$};
		\node [style=none] (12) at (-6.25, 5.5) {};
		\node [style=Black] (13) at (-7.5, 4.75) {};
		\node [style=none] (14) at (-6.25, 4) {};
		\node [style=none] (15) at (-10, 5.5) {};
		\node [style=Black] (16) at (-8.75, 4.75) {};
		\node [style=none] (17) at (-10, 4) {};
		\node [style=none] (18) at (-5.5, 4.75) {$=$};
		\node [style=none] (19) at (-2.75, 3.25) {};
		\node [style=none] (20) at (-4.75, 4) {};
		\node [style=none] (21) at (-0.5, 3.25) {};
		\node [style=none] (22) at (-0.5, 5.5) {};
		\node [style=none] (23) at (-2.75, 6.25) {};
		\node [style=none] (24) at (-4.75, 6.25) {};
		\node [style=none] (25) at (-2.75, 4.75) {};
		\node [style=Black] (26) at (-1.5, 5.5) {};
		\node [style=none] (27) at (-2.75, 4.75) {};
		\node [style=Black] (28) at (-3.75, 4) {};
		\node [style=none] (29) at (0.5, 4.75) {};
		\node [style=Black] (30) at (1.75, 4.75) {};
		\node [style=none] (31) at (3.5, 5.75) {};
		\node [style=none] (32) at (3.5, 3.75) {};
		\node [style=Black] (33) at (5.25, 4.75) {};
		\node [style=none] (34) at (6.5, 4.75) {};
		\node [style=none] (35) at (9.5, 4.75) {};
		\node [style=none] (36) at (7.5, 4.75) {};
		\node [style=none] (37) at (7, 4.75) {$=$};
		\node [style=Black] (38) at (12.75, 4.75) {};
		\node [style=Black] (39) at (10.75, 4.75) {};
		\node [style=none] (40) at (13.5, 4.75) {$=$};
		\node [style=none] (41) at (14.25, 5.5) {};
		\node [style=none] (42) at (14.25, 4) {};
		\node [style=none] (43) at (15.75, 4) {};
		\node [style=none] (44) at (15.75, 5.5) {};
		\node [style=none] (45) at (-16, 7) {};
		\node [style=none] (46) at (-16, 2.5) {};
		\node [style=none] (47) at (0, 2.5) {};
		\node [style=none] (48) at (0, 7) {};
		\node [style=none] (49) at (10, 7) {};
		\node [style=none] (50) at (10, 2.5) {};
		\node [style=none] (51) at (16.75, 7) {};
		\node [style=none] (52) at (16.75, 2.5) {};
		\node [style=none] (53) at (-13.5, -1.25) {};
		\node [style=none] (54) at (-11.5, -0.5) {};
		\node [style=none] (55) at (-15.5, -1.25) {};
		\node [style=none] (56) at (-15.5, 1) {};
		\node [style=none] (57) at (-13.5, 1.75) {};
		\node [style=none] (58) at (-11.5, 1.75) {};
		\node [style=none] (59) at (-13.5, 0.25) {};
		\node [style=White] (60) at (-14.5, 1) {};
		\node [style=none] (61) at (-13.5, 0.25) {};
		\node [style=White] (62) at (-12.5, -0.5) {};
		\node [style=none] (63) at (-10.75, 0.25) {$=$};
		\node [style=none] (64) at (-6.25, 1) {};
		\node [style=White] (65) at (-7.5, 0.25) {};
		\node [style=none] (66) at (-6.25, -0.5) {};
		\node [style=none] (67) at (-10, 1) {};
		\node [style=White] (68) at (-8.75, 0.25) {};
		\node [style=none] (69) at (-10, -0.5) {};
		\node [style=none] (70) at (-5.5, 0.25) {$=$};
		\node [style=none] (71) at (-2.75, -1.25) {};
		\node [style=none] (72) at (-4.75, -0.5) {};
		\node [style=none] (73) at (-0.5, -1.25) {};
		\node [style=none] (74) at (-0.5, 1) {};
		\node [style=none] (75) at (-2.75, 1.75) {};
		\node [style=none] (76) at (-4.75, 1.75) {};
		\node [style=none] (77) at (-2.75, 0.25) {};
		\node [style=White] (78) at (-1.5, 1) {};
		\node [style=none] (79) at (-2.75, 0.25) {};
		\node [style=White] (80) at (-3.75, -0.5) {};
		\node [style=none] (81) at (0.5, 0.25) {};
		\node [style=White] (82) at (1.75, 0.25) {};
		\node [style=none] (83) at (3.5, 1.25) {};
		\node [style=none] (84) at (3.5, -0.75) {};
		\node [style=White] (85) at (5.25, 0.25) {};
		\node [style=none] (86) at (6.5, 0.25) {};
		\node [style=none] (87) at (9.5, 0.25) {};
		\node [style=none] (88) at (7.5, 0.25) {};
		\node [style=none] (89) at (7, 0.25) {$=$};
		\node [style=White] (90) at (12.75, 0.25) {};
		\node [style=White] (91) at (10.75, 0.25) {};
		\node [style=none] (92) at (13.5, 0.25) {$=$};
		\node [style=none] (93) at (14.25, 1) {};
		\node [style=none] (94) at (14.25, -0.5) {};
		\node [style=none] (95) at (15.75, -0.5) {};
		\node [style=none] (96) at (15.75, 1) {};
		\node [style=none] (97) at (-16, 2.5) {};
		\node [style=none] (98) at (-16, -2) {};
		\node [style=none] (99) at (0, -2) {};
		\node [style=none] (100) at (0, 2.5) {};
		\node [style=none] (101) at (10, 2.5) {};
		\node [style=none] (102) at (10, -2) {};
		\node [style=none] (103) at (16.75, 2.5) {};
		\node [style=none] (104) at (16.75, -2) {};
		\node [style=none] (105) at (0.5, -3) {$T2$: Bialgebra};
		\node [style=Black] (143) at (12.75, -6) {};
		\node [style=White] (144) at (10.75, -6) {};
		\node [style=none] (145) at (13.5, -6) {$=$};
		\node [style=none] (146) at (14.25, -5.25) {};
		\node [style=none] (147) at (14.25, -6.75) {};
		\node [style=none] (148) at (15.75, -6.75) {};
		\node [style=none] (149) at (15.75, -5.25) {};
		\node [style=none] (150) at (-16, -3.75) {};
		\node [style=none] (151) at (-16, -8.25) {};
		\node [style=none] (152) at (-4.25, -8.25) {};
		\node [style=none] (153) at (-4.25, -3.75) {};
		\node [style=none] (154) at (10, -3.75) {};
		\node [style=none] (155) at (10, -8.25) {};
		\node [style=none] (156) at (16.75, -3.75) {};
		\node [style=none] (157) at (16.75, -8.25) {};
		\node [style=none] (202) at (-16, -8.25) {};
		\node [style=none] (204) at (2.5, -8.25) {};
		\node [style=none] (205) at (2.5, -3.75) {};
		\node [style=none] (206) at (10, -8.25) {};
		\node [style=none] (208) at (16.75, -8.25) {};
		\node [style=none] (210) at (-5, -5.25) {};
		\node [style=none] (211) at (-7.75, -4.5) {};
		\node [style=none] (212) at (-5, -6.75) {};
		\node [style=White] (213) at (-6, -6.75) {};
		\node [style=none] (214) at (-7.25, -4.5) {};
		\node [style=White] (215) at (-6, -5.25) {};
		\node [style=Black] (216) at (-9, -6.75) {};
		\node [style=Black] (217) at (-9, -5.25) {};
		\node [style=none] (218) at (-10, -5.25) {};
		\node [style=none] (219) at (-7.25, -7.5) {};
		\node [style=none] (220) at (-7.75, -7.5) {};
		\node [style=none] (221) at (-10, -6.75) {};
		\node [style=none] (222) at (-11, -6) {$=$};
		\node [style=none] (223) at (-11.75, -5.25) {};
		\node [style=Black] (224) at (-13, -6) {};
		\node [style=none] (225) at (-11.75, -6.75) {};
		\node [style=none] (226) at (-15.5, -5.25) {};
		\node [style=White] (227) at (-14.25, -6) {};
		\node [style=none] (228) at (-15.5, -6.75) {};
		\node [style=none] (229) at (-1.5, -5.25) {};
		\node [style=Black] (230) at (-2.75, -6) {};
		\node [style=none] (231) at (-1.5, -6.75) {};
		\node [style=White] (232) at (-3.75, -6) {};
		\node [style=none] (233) at (-1, -6) {$=$};
		\node [style=White] (234) at (-0.25, -5.5) {};
		\node [style=White] (235) at (-0.25, -6.5) {};
		\node [style=none] (236) at (1.75, -5.5) {};
		\node [style=none] (237) at (1.75, -6.5) {};
		\node [style=none] (238) at (3.25, -5.25) {};
		\node [style=White] (239) at (4.5, -6) {};
		\node [style=none] (240) at (3.25, -6.75) {};
		\node [style=Black] (241) at (5.5, -6) {};
		\node [style=none] (242) at (6.25, -6) {$=$};
		\node [style=none] (243) at (7, -5.5) {};
		\node [style=none] (244) at (7, -6.5) {};
		\node [style=Black] (245) at (9, -5.5) {};
		\node [style=Black] (246) at (9, -6.5) {};
		\node [style=none] (247) at (0.5, -9.25) {$T3$: Flip};
		\node [style=none] (255) at (-16, -10) {};
		\node [style=none] (256) at (-16, -14.5) {};
		\node [style=none] (257) at (-8.5, -14.5) {};
		\node [style=none] (258) at (-8.5, -10) {};
		\node [style=none] (259) at (7.75, -10) {};
		\node [style=none] (260) at (7.75, -14.5) {};
		\node [style=none] (261) at (16.75, -10) {};
		\node [style=none] (262) at (16.75, -14.5) {};
		\node [style=none] (263) at (-16, -14.5) {};
		\node [style=none] (264) at (-1, -14.5) {};
		\node [style=none] (265) at (-1, -10) {};
		\node [style=none] (267) at (16.75, -14.5) {};
		\node [style=none] (305) at (-12.5, -12.25) {};
		\node [style=none] (306) at (-12, -11.25) {};
		\node [style=none] (307) at (-12, -13.25) {};
		\node [style=Map] (308) at (-11, -11.25) {$A$};
		\node [style=Map] (309) at (-11, -13.25) {$A$};
		\node [style=White] (310) at (-9.75, -12.25) {};
		\node [style=none] (311) at (-8.75, -12.25) {};
		\node [style=Map] (312) at (-13.5, -12.25) {$A$};
		\node [style=White] (313) at (-14.5, -12.25) {};
		\node [style=none] (314) at (-15.75, -11.25) {};
		\node [style=none] (315) at (-15.75, -13.25) {};
		\node [style=none] (316) at (-12, -12.25) {$=$};
		\node [style=Black] (317) at (-6.25, -12.25) {};
		\node [style=Map] (318) at (-7.25, -12.25) {$A$};
		\node [style=none] (319) at (-5, -11.25) {};
		\node [style=none] (320) at (-5, -13.25) {};
		\node [style=none] (321) at (-8.25, -12.25) {};
		\node [style=Black] (322) at (-3.5, -12.25) {};
		\node [style=none] (323) at (-4.5, -12.25) {};
		\node [style=Map] (324) at (-2.25, -11.25) {$A$};
		\node [style=Map] (325) at (-2.25, -13.25) {$A$};
		\node [style=none] (326) at (-1.25, -11.25) {};
		\node [style=none] (327) at (-1.25, -13.25) {};
		\node [style=none] (328) at (-5, -12.25) {$=$};
		\node [style=none] (329) at (-0.5, -11.25) {};
		\node [style=none] (330) at (-0.5, -13.25) {};
		\node [style=CoMap] (331) at (0.25, -13.25) {$A$};
		\node [style=none] (332) at (0.25, -11.25) {};
		\node [style=White] (333) at (1.75, -12.25) {};
		\node [style=none] (334) at (2.75, -12.25) {};
		\node [style=none] (335) at (3.25, -12.25) {$=$};
		\node [style=none] (336) at (3.25, -11.25) {};
		\node [style=none] (337) at (3.25, -13.25) {};
		\node [style=none] (338) at (4, -13.25) {};
		\node [style=Map] (339) at (4, -11.25) {$A$};
		\node [style=White] (340) at (5.5, -12.25) {};
		\node [style=CoMap] (341) at (6.5, -12.25) {$A$};
		\node [style=none] (342) at (7.5, -12.25) {};
		\node [style=none] (343) at (13.25, -11.25) {};
		\node [style=none] (344) at (13.25, -13.25) {};
		\node [style=none] (345) at (14.25, -13.25) {};
		\node [style=Map] (346) at (14.25, -11.25) {$A$};
		\node [style=Black] (347) at (15.75, -12.25) {};
		\node [style=none] (348) at (16.5, -12.25) {};
		\node [style=none] (349) at (13, -12.25) {$=$};
		\node [style=none] (350) at (8, -11.25) {};
		\node [style=none] (351) at (8, -13.25) {};
		\node [style=CoMap] (352) at (9, -13.25) {$A$};
		\node [style=none] (353) at (9, -11.25) {};
		\node [style=Black] (354) at (10.5, -12.25) {};
		\node [style=Map] (355) at (11.5, -12.25) {$A$};
		\node [style=none] (356) at (12.5, -12.25) {};
		\node [style=none] (357) at (-9.5, -15.5) {$T4$: Snake};
		\node [style=none] (358) at (-16, -16.25) {};
		\node [style=none] (359) at (-16, -20.75) {};
		\node [style=none] (360) at (-9.5, -20.75) {};
		\node [style=none] (361) at (-9.5, -16.25) {};
		\node [style=none] (362) at (8.75, -16.25) {};
		\node [style=none] (363) at (8.75, -20.75) {};
		\node [style=none] (364) at (16.75, -16.25) {};
		\node [style=none] (365) at (16.75, -20.75) {};
		\node [style=none] (366) at (-16, -20.75) {};
		\node [style=none] (367) at (-3, -20.75) {};
		\node [style=none] (368) at (-3, -16.25) {};
		\node [style=none] (369) at (16.75, -20.75) {};
		\node [style=none] (422) at (-11.5, -18.5) {};
		\node [style=none] (423) at (-10, -18.5) {};
		\node [style=none] (424) at (-12, -18.5) {$=$};
		\node [style=none] (425) at (-14, -19.25) {};
		\node [style=White] (426) at (-15.5, -18.75) {};
		\node [style=none] (427) at (-12.5, -19.25) {};
		\node [style=White] (428) at (-12.5, -17.75) {};
		\node [style=none] (429) at (-14, -17.25) {};
		\node [style=none] (430) at (-15.5, -17.25) {};
		\node [style=none] (431) at (-14, -18.25) {};
		\node [style=White] (432) at (-13.25, -17.75) {};
		\node [style=none] (433) at (-14, -18.25) {};
		\node [style=White] (434) at (-14.75, -18.75) {};
		\node [style=none] (435) at (-5, -18.5) {};
		\node [style=none] (436) at (-3.5, -18.5) {};
		\node [style=none] (437) at (-5.5, -18.5) {$=$};
		\node [style=none] (438) at (-7.5, -19.25) {};
		\node [style=Black] (439) at (-9, -18.75) {};
		\node [style=none] (440) at (-6, -19.25) {};
		\node [style=Black] (441) at (-6, -17.75) {};
		\node [style=none] (442) at (-7.5, -17.25) {};
		\node [style=none] (443) at (-9, -17.25) {};
		\node [style=none] (444) at (-7.5, -18.25) {};
		\node [style=Black] (445) at (-6.75, -17.75) {};
		\node [style=none] (446) at (-7.5, -18.25) {};
		\node [style=Black] (447) at (-8.25, -18.75) {};
		\node [style=none] (448) at (-2.5, -16.25) {};
		\node [style=none] (449) at (-2.5, -20.75) {};
		\node [style=none] (450) at (3, -15.5) {$T5$: Minimum and maximum relations};
		\node [style=none] (451) at (-2, -18.5) {};
		\node [style=White] (452) at (-1, -18.5) {};
		\node [style=White] (453) at (-0.25, -18.5) {};
		\node [style=none] (454) at (0.75, -18.5) {};
		\node [style=none] (455) at (1.25, -18.5) {$\subseteq$};
		\node [style=none] (456) at (1.75, -18.5) {};
		\node [style=Rel] (457) at (3.25, -18.5) {$R$};
		\node [style=none] (458) at (4.75, -18.5) {};
		\node [style=none] (459) at (5.25, -18.5) {$\subseteq$};
		\node [style=none] (460) at (5.75, -18.5) {};
		\node [style=Black] (461) at (6.75, -18.5) {};
		\node [style=Black] (462) at (7.5, -18.5) {};
		\node [style=none] (463) at (8.5, -18.5) {};
		\node [style=none] (464) at (9.25, -16.25) {};
		\node [style=none] (465) at (9.25, -20.75) {};
		\node [style=none] (466) at (13, -15.5) {$T6$: Split};
		\node [style=none] (467) at (9.5, -18.5) {};
		\node [style=Map] (468) at (10.5, -18.5) {$A$};
		\node [style=none] (469) at (11.5, -18.5) {};
		\node [style=none] (470) at (12.25, -18.5) {$=$};
		\node [style=none] (471) at (12.75, -17.75) {};
		\node [style=none] (472) at (12.75, -19.25) {};
		\node [style=Map] (473) at (14, -17.75) {$A_1$};
		\node [style=Map] (474) at (14, -19.25) {$A_2$};
		\node [style=White] (475) at (15.25, -18.5) {};
		\node [style=none] (476) at (16.5, -18.5) {};
		\node [style=none] (477) at (-8, -21.75) {$T7$: Connect sum};
		\node [style=none] (478) at (-16, -22.5) {};
		\node [style=none] (479) at (-16, -26.5) {};
		\node [style=none] (482) at (16.75, -22.5) {};
		\node [style=none] (483) at (16.75, -26.5) {};
		\node [style=none] (487) at (0, -26.5) {};
		\node [style=none] (488) at (0, -22.5) {};
		\node [style=none] (516) at (0.75, -22.5) {};
		\node [style=none] (517) at (0.75, -26.5) {};
		\node [style=none] (518) at (8.75, -21.75) {$T8$: Compare};
		\node [style=none] (532) at (-15.5, -23.75) {};
		\node [style=Map] (533) at (-14.5, -23.75) {$A$};
		\node [style=none] (534) at (-13.5, -23.75) {};
		\node [style=none] (536) at (-15.5, -25.25) {};
		\node [style=Map] (537) at (-14.5, -25.25) {$B$};
		\node [style=none] (538) at (-13.5, -25.25) {};
		\node [style=none] (540) at (-12.75, -24.5) {$=$};
		\node [style=none] (541) at (-8.25, -23.75) {};
		\node [style=Map] (542) at (-7.25, -23.75) {$A$};
		\node [style=none] (543) at (-4.75, -24.5) {};
		\node [style=none] (545) at (-8.25, -25.25) {};
		\node [style=Map] (546) at (-7.25, -25.25) {$B$};
		\node [style=White] (547) at (-5.75, -24.5) {};
		\node [style=none] (548) at (1.25, -23.75) {};
		\node [style=none] (549) at (1.25, -25.25) {};
		\node [style=Rel] (550) at (2.25, -23.75) {$R$};
		\node [style=none] (551) at (2.25, -25.25) {};
		\node [style=White] (552) at (3.75, -24.5) {};
		\node [style=none] (553) at (4.5, -24.5) {};
		\node [style=none] (554) at (5, -24.5) {$=$};
		\node [style=none] (555) at (5.25, -23.75) {};
		\node [style=none] (556) at (5.25, -25.25) {};
		\node [style=Rel] (557) at (6.25, -23.75) {$S$};
		\node [style=none] (558) at (6.25, -25.25) {};
		\node [style=White] (559) at (7.75, -24.5) {};
		\node [style=none] (560) at (8.5, -24.5) {};
		\node [style=none] (561) at (9.25, -24.5) {$\Leftrightarrow$};
		\node [style=none] (562) at (10, -24.5) {};
		\node [style=Rel] (563) at (11.25, -24.5) {$R$};
		\node [style=none] (564) at (12.5, -24.5) {};
		\node [style=none] (565) at (13, -24.5) {$=$};
		\node [style=none] (566) at (13.5, -24.5) {};
		\node [style=Rel] (567) at (14.75, -24.5) {$S$};
		\node [style=none] (568) at (16, -24.5) {};
		\node [style=none] (569) at (-12, -23.75) {};
		\node [style=Map] (570) at (-11, -23.75) {$C$};
		\node [style=none] (571) at (-10, -23.75) {};
		\node [style=none] (572) at (-12, -25.25) {};
		\node [style=Map] (573) at (-11, -25.25) {$D$};
		\node [style=none] (574) at (-10, -25.25) {};
		\node [style=none] (575) at (-9, -24.5) {$\Leftrightarrow$};
		\node [style=none] (576) at (-4.25, -24.5) {$=$};
		\node [style=none] (577) at (-3.75, -23.75) {};
		\node [style=Map] (578) at (-2.75, -23.75) {$C$};
		\node [style=none] (579) at (-0.25, -24.5) {};
		\node [style=none] (580) at (-3.75, -25.25) {};
		\node [style=Map] (581) at (-2.75, -25.25) {$D$};
		\node [style=White] (582) at (-1.25, -24.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (5.center) to (8);
		\draw [in=180, out=-60] (8) to (9.center);
		\draw [bend left] (7.center) to (10);
		\draw [in=0, out=-120] (10) to (1.center);
		\draw (2.center) to (10);
		\draw (1.center) to (3.center);
		\draw (8) to (4.center);
		\draw (5.center) to (6.center);
		\draw [bend right] (12.center) to (13);
		\draw [in=180, out=-60] (13) to (14.center);
		\draw [bend left] (15.center) to (16);
		\draw [in=0, out=-120] (16) to (17.center);
		\draw (13) to (16);
		\draw [bend left] (23.center) to (26);
		\draw [in=0, out=-120] (26) to (27.center);
		\draw [bend right] (25.center) to (28);
		\draw [in=180, out=-60] (28) to (19.center);
		\draw (20.center) to (28);
		\draw (19.center) to (21.center);
		\draw (26) to (22.center);
		\draw (23.center) to (24.center);
		\draw (29.center) to (30);
		\draw [bend left] (30) to (31.center);
		\draw [bend right] (30) to (32.center);
		\draw [bend left] (31.center) to (33);
		\draw (33) to (34.center);
		\draw [bend right] (32.center) to (33);
		\draw (35.center) to (36.center);
		\draw (38) to (39);
		\draw [style=new edge style 3] (41.center) to (44.center);
		\draw [style=new edge style 3] (44.center) to (43.center);
		\draw [style=new edge style 3] (43.center) to (42.center);
		\draw [style=new edge style 3] (41.center) to (42.center);
		\draw (48.center) to (47.center);
		\draw (49.center) to (50.center);
		\draw (51.center) to (52.center);
		\draw (51.center) to (49.center);
		\draw (49.center) to (48.center);
		\draw (45.center) to (48.center);
		\draw (45.center) to (46.center);
		\draw (46.center) to (47.center);
		\draw (47.center) to (50.center);
		\draw (50.center) to (52.center);
		\draw [bend right] (57.center) to (60);
		\draw [in=180, out=-60] (60) to (61.center);
		\draw [bend left] (59.center) to (62);
		\draw [in=0, out=-120] (62) to (53.center);
		\draw (54.center) to (62);
		\draw (53.center) to (55.center);
		\draw (60) to (56.center);
		\draw (57.center) to (58.center);
		\draw [bend right] (64.center) to (65);
		\draw [in=180, out=-60] (65) to (66.center);
		\draw [bend left] (67.center) to (68);
		\draw [in=0, out=-120] (68) to (69.center);
		\draw (65) to (68);
		\draw [bend left] (75.center) to (78);
		\draw [in=0, out=-120] (78) to (79.center);
		\draw [bend right] (77.center) to (80);
		\draw [in=180, out=-60] (80) to (71.center);
		\draw (72.center) to (80);
		\draw (71.center) to (73.center);
		\draw (78) to (74.center);
		\draw (75.center) to (76.center);
		\draw (81.center) to (82);
		\draw [bend left] (82) to (83.center);
		\draw [bend right] (82) to (84.center);
		\draw [bend left] (83.center) to (85);
		\draw (85) to (86.center);
		\draw [bend right] (84.center) to (85);
		\draw (87.center) to (88.center);
		\draw (90) to (91);
		\draw [style=new edge style 3] (93.center) to (96.center);
		\draw [style=new edge style 3] (96.center) to (95.center);
		\draw [style=new edge style 3] (95.center) to (94.center);
		\draw [style=new edge style 3] (93.center) to (94.center);
		\draw (100.center) to (99.center);
		\draw (101.center) to (102.center);
		\draw (103.center) to (104.center);
		\draw (103.center) to (101.center);
		\draw (101.center) to (100.center);
		\draw (97.center) to (100.center);
		\draw (97.center) to (98.center);
		\draw (98.center) to (99.center);
		\draw (99.center) to (102.center);
		\draw (102.center) to (104.center);
		\draw (143) to (144);
		\draw [style=new edge style 3] (146.center) to (149.center);
		\draw [style=new edge style 3] (149.center) to (148.center);
		\draw [style=new edge style 3] (148.center) to (147.center);
		\draw [style=new edge style 3] (146.center) to (147.center);
		\draw (153.center) to (152.center);
		\draw (154.center) to (155.center);
		\draw (156.center) to (157.center);
		\draw (156.center) to (154.center);
		\draw (154.center) to (153.center);
		\draw (150.center) to (153.center);
		\draw (150.center) to (151.center);
		\draw (151.center) to (152.center);
		\draw (152.center) to (155.center);
		\draw (155.center) to (157.center);
		\draw (205.center) to (204.center);
		\draw (208.center) to (206.center);
		\draw [bend left] (214.center) to (215);
		\draw [in=0, out=-120] (213) to (219.center);
		\draw [bend right] (211.center) to (217);
		\draw [in=180, out=-60] (216) to (220.center);
		\draw (218.center) to (217);
		\draw (221.center) to (216);
		\draw (212.center) to (213);
		\draw (210.center) to (215);
		\draw [in=135, out=-45, looseness=0.75] (217) to (213);
		\draw [in=-135, out=45] (216) to (215);
		\draw (211.center) to (214.center);
		\draw (220.center) to (219.center);
		\draw [bend right] (223.center) to (224);
		\draw [in=180, out=-60] (224) to (225.center);
		\draw [bend left] (226.center) to (227);
		\draw [in=0, out=-120] (227) to (228.center);
		\draw (224) to (227);
		\draw [bend right] (229.center) to (230);
		\draw [in=180, out=-60] (230) to (231.center);
		\draw (232) to (230);
		\draw (234) to (236.center);
		\draw (235) to (237.center);
		\draw [bend left] (238.center) to (239);
		\draw [in=0, out=-120] (239) to (240.center);
		\draw (241) to (239);
		\draw (243.center) to (245);
		\draw (244.center) to (246);
		\draw (258.center) to (257.center);
		\draw (259.center) to (260.center);
		\draw (261.center) to (262.center);
		\draw (261.center) to (259.center);
		\draw (259.center) to (258.center);
		\draw (255.center) to (258.center);
		\draw (255.center) to (256.center);
		\draw (256.center) to (257.center);
		\draw (257.center) to (260.center);
		\draw (260.center) to (262.center);
		\draw (265.center) to (264.center);
		\draw [in=105, out=0] (314.center) to (313);
		\draw (313) to (312);
		\draw (312) to (305.center);
		\draw [in=0, out=-105] (313) to (315.center);
		\draw (306.center) to (308);
		\draw (307.center) to (309);
		\draw [bend left] (308) to (310);
		\draw [bend right] (309) to (310);
		\draw (310) to (311.center);
		\draw [bend left] (317) to (319.center);
		\draw [bend right] (317) to (320.center);
		\draw (317) to (318);
		\draw (318) to (321.center);
		\draw (323.center) to (322);
		\draw (327.center) to (325);
		\draw (326.center) to (324);
		\draw [bend left] (322) to (324);
		\draw [bend right] (322) to (325);
		\draw (329.center) to (332.center);
		\draw [bend left] (332.center) to (333);
		\draw (330.center) to (331);
		\draw [bend right] (331) to (333);
		\draw (333) to (334.center);
		\draw (336.center) to (339);
		\draw (337.center) to (338.center);
		\draw [bend left] (339) to (340);
		\draw [bend right] (338.center) to (340);
		\draw (340) to (341);
		\draw (341) to (342.center);
		\draw (343.center) to (346);
		\draw [bend left] (346) to (347);
		\draw (344.center) to (345.center);
		\draw [bend right] (345.center) to (347);
		\draw (347) to (348.center);
		\draw (350.center) to (353.center);
		\draw (351.center) to (352);
		\draw [bend left] (353.center) to (354);
		\draw [bend right] (352) to (354);
		\draw (354) to (355);
		\draw (355) to (356.center);
		\draw (361.center) to (360.center);
		\draw (362.center) to (363.center);
		\draw (364.center) to (365.center);
		\draw (358.center) to (361.center);
		\draw (358.center) to (359.center);
		\draw (359.center) to (360.center);
		\draw (368.center) to (367.center);
		\draw (422.center) to (423.center);
		\draw [bend left] (429.center) to (432);
		\draw [in=0, out=-120] (432) to (433.center);
		\draw [bend right] (431.center) to (434);
		\draw [in=180, out=-60] (434) to (425.center);
		\draw (426) to (434);
		\draw (425.center) to (427.center);
		\draw (432) to (428);
		\draw (429.center) to (430.center);
		\draw (435.center) to (436.center);
		\draw [bend left] (442.center) to (445);
		\draw [in=0, out=-120] (445) to (446.center);
		\draw [bend right] (444.center) to (447);
		\draw [in=180, out=-60] (447) to (438.center);
		\draw (439) to (447);
		\draw (438.center) to (440.center);
		\draw (445) to (441);
		\draw (442.center) to (443.center);
		\draw (361.center) to (368.center);
		\draw (360.center) to (367.center);
		\draw (448.center) to (449.center);
		\draw (449.center) to (363.center);
		\draw (448.center) to (362.center);
		\draw (451.center) to (452);
		\draw (453) to (454.center);
		\draw (456.center) to (457);
		\draw (458.center) to (457);
		\draw (460.center) to (461);
		\draw (462) to (463.center);
		\draw (464.center) to (364.center);
		\draw (464.center) to (465.center);
		\draw (465.center) to (369.center);
		\draw (467.center) to (468);
		\draw (468) to (469.center);
		\draw (471.center) to (473);
		\draw (472.center) to (474);
		\draw [bend left] (473) to (475);
		\draw [bend right] (474) to (475);
		\draw (475) to (476.center);
		\draw (482.center) to (483.center);
		\draw (478.center) to (479.center);
		\draw (488.center) to (487.center);
		\draw (516.center) to (517.center);
		\draw (517.center) to (483.center);
		\draw (516.center) to (482.center);
		\draw (478.center) to (488.center);
		\draw (532.center) to (533);
		\draw (533) to (534.center);
		\draw (536.center) to (537);
		\draw (537) to (538.center);
		\draw (541.center) to (542);
		\draw (545.center) to (546);
		\draw [bend left] (542) to (547);
		\draw [bend right] (546) to (547);
		\draw (547) to (543.center);
		\draw (548.center) to (550);
		\draw (549.center) to (551.center);
		\draw [bend left] (550) to (552);
		\draw [bend right] (551.center) to (552);
		\draw (552) to (553.center);
		\draw (555.center) to (557);
		\draw (556.center) to (558.center);
		\draw [bend left] (557) to (559);
		\draw [bend right] (558.center) to (559);
		\draw (559) to (560.center);
		\draw (562.center) to (563);
		\draw (563) to (564.center);
		\draw (566.center) to (567);
		\draw (567) to (568.center);
		\draw (479.center) to (487.center);
		\draw (569.center) to (570);
		\draw (570) to (571.center);
		\draw (572.center) to (573);
		\draw (573) to (574.center);
		\draw (577.center) to (578);
		\draw (580.center) to (581);
		\draw [bend left] (578) to (582);
		\draw [bend right] (581) to (582);
		\draw (582) to (579.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/Appendix/typesofrelations.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 7) {Types of Relations};
		\node [style=Rel] (1) at (-17, 5) {$R$};
		\node [style=none] (2) at (-18.25, 5) {};
		\node [style=none] (3) at (-15.75, 5) {};
		\node [style=none] (4) at (-14.25, 5) {is TOT};
		\node [style=Rel] (5) at (-13.5, 3) {$R$};
		\node [style=none] (6) at (-14.75, 3) {};
		\node [style=Black] (7) at (-12.25, 3) {};
		\node [style=none] (8) at (-15.75, 3) {$\subseteq$};
		\node [style=Black] (9) at (-16.75, 3) {};
		\node [style=none] (10) at (-19, 3) {};
		\node [style=Rel] (11) at (-14.25, -2.75) {$R$};
		\node [style=none] (12) at (-15.5, -2.75) {};
		\node [style=CoRel] (13) at (-12.5, -2.75) {$R$};
		\node [style=none] (14) at (-11.25, -2.75) {};
		\node [style=none] (15) at (-17.5, -2.75) {};
		\node [style=none] (16) at (-19.75, -2.75) {};
		\node [style=none] (17) at (-16.5, -2.75) {$\subseteq$};
		\node [style=none] (18) at (-13.25, 1) {};
		\node [style=White] (19) at (-12, 0.25) {};
		\node [style=none] (20) at (-13.25, -0.5) {};
		\node [style=none] (21) at (-10.75, 0.25) {};
		\node [style=none] (22) at (-14.75, 1) {};
		\node [style=none] (23) at (-14.75, -0.5) {};
		\node [style=Rel] (24) at (-13.5, 1) {$R$};
		\node [style=Rel] (25) at (-13.5, -0.5) {$R$};
		\node [style=none] (26) at (-20, 1) {};
		\node [style=White] (27) at (-18.75, 0.25) {};
		\node [style=none] (28) at (-20, -0.5) {};
		\node [style=none] (29) at (-16.25, 0.25) {};
		\node [style=Rel] (30) at (-17.5, 0.25) {$R$};
		\node [style=none] (31) at (-15.5, 0.25) {$\subseteq$};
		\node [style=Rel] (32) at (-6.25, 5) {$R$};
		\node [style=none] (33) at (-7.5, 5) {};
		\node [style=none] (34) at (-5, 5) {};
		\node [style=none] (35) at (-3.5, 5) {is DET};
		\node [style=Rel] (36) at (-7, 3) {$R$};
		\node [style=White] (37) at (-8.25, 3) {};
		\node [style=none] (38) at (-5.75, 3) {};
		\node [style=none] (39) at (-4.75, 3) {$\subseteq$};
		\node [style=none] (40) at (-1.5, 3) {};
		\node [style=White] (41) at (-3.75, 3) {};
		\node [style=none] (42) at (-9.75, 0.25) {};
		\node [style=none] (43) at (-7.25, 1) {};
		\node [style=none] (44) at (-7.25, -0.5) {};
		\node [style=Black] (45) at (-8.5, 0.25) {};
		\node [style=none] (46) at (-7.25, -0.5) {};
		\node [style=none] (47) at (-5, 0.25) {$\subseteq$};
		\node [style=Rel] (48) at (-7, 1) {$R$};
		\node [style=Rel] (49) at (-7, -0.5) {$R$};
		\node [style=none] (50) at (-5.75, -0.5) {};
		\node [style=none] (51) at (-5.75, 1) {};
		\node [style=none] (52) at (-0.5, 1) {};
		\node [style=none] (53) at (-0.5, -0.5) {};
		\node [style=Black] (54) at (-1.75, 0.25) {};
		\node [style=none] (55) at (-0.5, -0.5) {};
		\node [style=Rel] (56) at (-3, 0.25) {$R$};
		\node [style=none] (57) at (-4.25, 0.25) {};
		\node [style=CoRel] (58) at (-8.25, -2.75) {$R$};
		\node [style=none] (59) at (-9.5, -2.75) {};
		\node [style=Rel] (60) at (-6.5, -2.75) {$R$};
		\node [style=none] (61) at (-5.25, -2.75) {};
		\node [style=none] (62) at (-1, -2.75) {};
		\node [style=none] (63) at (-3.25, -2.75) {};
		\node [style=none] (64) at (-4.25, -2.75) {$\subseteq$};
		\node [style=Rel] (65) at (3.75, 5) {$R$};
		\node [style=none] (66) at (2.5, 5) {};
		\node [style=none] (67) at (5, 5) {};
		\node [style=none] (68) at (6.5, 5) {is SUR};
		\node [style=Rel] (69) at (7.5, 3) {$R$};
		\node [style=Black] (70) at (6.25, 3) {};
		\node [style=none] (71) at (8.75, 3) {};
		\node [style=none] (72) at (5.25, 3) {$\subseteq$};
		\node [style=none] (73) at (4.25, 3) {};
		\node [style=Black] (74) at (2, 3) {};
		\node [style=none] (75) at (5.75, 0.25) {};
		\node [style=none] (76) at (8.25, 1) {};
		\node [style=none] (77) at (8.25, -0.5) {};
		\node [style=White] (78) at (7, 0.25) {};
		\node [style=none] (79) at (8.25, -0.5) {};
		\node [style=none] (80) at (5, 0.25) {$\subseteq$};
		\node [style=Rel] (81) at (8.5, 1) {$R$};
		\node [style=Rel] (82) at (8.5, -0.5) {$R$};
		\node [style=none] (83) at (9.75, -0.5) {};
		\node [style=none] (84) at (9.75, 1) {};
		\node [style=none] (85) at (4.25, 1) {};
		\node [style=none] (86) at (4.25, -0.5) {};
		\node [style=White] (87) at (3, 0.25) {};
		\node [style=none] (88) at (4.25, -0.5) {};
		\node [style=Rel] (89) at (1.75, 0.25) {$R$};
		\node [style=none] (90) at (0.5, 0.25) {};
		\node [style=CoRel] (91) at (6.5, -2.75) {$R$};
		\node [style=none] (92) at (5.25, -2.75) {};
		\node [style=Rel] (93) at (8.25, -2.75) {$R$};
		\node [style=none] (94) at (9.5, -2.75) {};
		\node [style=none] (95) at (3.25, -2.75) {};
		\node [style=none] (96) at (1, -2.75) {};
		\node [style=none] (97) at (4.25, -2.75) {$\subseteq$};
		\node [style=Rel] (98) at (14, 5) {$R$};
		\node [style=none] (99) at (12.75, 5) {};
		\node [style=none] (100) at (15.25, 5) {};
		\node [style=none] (101) at (16.75, 5) {is INJ};
		\node [style=Rel] (102) at (13, 3) {$R$};
		\node [style=none] (103) at (11.75, 3) {};
		\node [style=White] (104) at (14.25, 3) {};
		\node [style=none] (105) at (15.25, 3) {$\subseteq$};
		\node [style=White] (106) at (18.5, 3) {};
		\node [style=none] (107) at (16.25, 3) {};
		\node [style=none] (108) at (12.25, 1) {};
		\node [style=Black] (109) at (13.5, 0.25) {};
		\node [style=none] (110) at (12.25, -0.5) {};
		\node [style=none] (111) at (14.75, 0.25) {};
		\node [style=none] (112) at (10.75, 1) {};
		\node [style=none] (113) at (10.75, -0.5) {};
		\node [style=Rel] (114) at (12, 1) {$R$};
		\node [style=Rel] (115) at (12, -0.5) {$R$};
		\node [style=none] (116) at (16.25, 1) {};
		\node [style=Black] (117) at (17.5, 0.25) {};
		\node [style=none] (118) at (16.25, -0.5) {};
		\node [style=none] (119) at (20, 0.25) {};
		\node [style=Rel] (120) at (18.75, 0.25) {$R$};
		\node [style=none] (121) at (15.5, 0.25) {$\subseteq$};
		\node [style=Rel] (122) at (12.25, -2.75) {$R$};
		\node [style=none] (123) at (11, -2.75) {};
		\node [style=CoRel] (124) at (14, -2.75) {$R$};
		\node [style=none] (125) at (15.25, -2.75) {};
		\node [style=none] (126) at (19.5, -2.75) {};
		\node [style=none] (127) at (17.25, -2.75) {};
		\node [style=none] (128) at (16.25, -2.75) {$\subseteq$};
		\node [style=none] (129) at (-20.5, 6) {};
		\node [style=none] (130) at (20.25, 6) {};
		\node [style=none] (131) at (-20.5, -4) {};
		\node [style=none] (132) at (20.25, -4) {};
		\node [style=none] (133) at (-10.25, 6) {};
		\node [style=none] (134) at (-10.25, -4) {};
		\node [style=none] (135) at (0, 6) {};
		\node [style=none] (136) at (0, -4) {};
		\node [style=none] (137) at (10.25, 6) {};
		\node [style=none] (138) at (10.25, -4) {};
		\node [style=none] (139) at (-20.5, 4) {};
		\node [style=none] (140) at (20.25, 4) {};
		\node [style=none] (141) at (-20.5, 2) {};
		\node [style=none] (142) at (-20.5, -1.5) {};
		\node [style=none] (143) at (20.25, 2) {};
		\node [style=none] (144) at (20.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1);
		\draw (1) to (3.center);
		\draw (6.center) to (5);
		\draw (5) to (7);
		\draw (10.center) to (9);
		\draw (12.center) to (11);
		\draw (11) to (13);
		\draw (13) to (14.center);
		\draw (16.center) to (15.center);
		\draw [bend left] (18.center) to (19);
		\draw [in=0, out=-120] (19) to (20.center);
		\draw (19) to (21.center);
		\draw (22.center) to (24);
		\draw (25) to (23.center);
		\draw (24) to (18.center);
		\draw (25) to (20.center);
		\draw [bend left] (26.center) to (27);
		\draw [bend left] (27) to (28.center);
		\draw (30) to (29.center);
		\draw (27) to (30);
		\draw (33.center) to (32);
		\draw (32) to (34.center);
		\draw (37) to (36);
		\draw (36) to (38.center);
		\draw (41) to (40.center);
		\draw [bend right] (43.center) to (45);
		\draw [in=180, out=-60] (45) to (46.center);
		\draw (42.center) to (45);
		\draw (43.center) to (48);
		\draw (51.center) to (48);
		\draw (49) to (46.center);
		\draw (49) to (50.center);
		\draw [bend right] (52.center) to (54);
		\draw [in=180, out=-60] (54) to (55.center);
		\draw (57.center) to (56);
		\draw (56) to (54);
		\draw (59.center) to (58);
		\draw (58) to (60);
		\draw (60) to (61.center);
		\draw (63.center) to (62.center);
		\draw (66.center) to (65);
		\draw (65) to (67.center);
		\draw (70) to (69);
		\draw (69) to (71.center);
		\draw (74) to (73.center);
		\draw [bend right] (76.center) to (78);
		\draw [in=180, out=-60] (78) to (79.center);
		\draw (75.center) to (78);
		\draw (76.center) to (81);
		\draw (84.center) to (81);
		\draw (82) to (79.center);
		\draw (82) to (83.center);
		\draw [bend right] (85.center) to (87);
		\draw [in=180, out=-60] (87) to (88.center);
		\draw (90.center) to (89);
		\draw (89) to (87);
		\draw (92.center) to (91);
		\draw (91) to (93);
		\draw (93) to (94.center);
		\draw (96.center) to (95.center);
		\draw (99.center) to (98);
		\draw (98) to (100.center);
		\draw (103.center) to (102);
		\draw (102) to (104);
		\draw (107.center) to (106);
		\draw [bend left] (108.center) to (109);
		\draw [in=0, out=-120] (109) to (110.center);
		\draw (109) to (111.center);
		\draw (112.center) to (114);
		\draw (115) to (113.center);
		\draw (114) to (108.center);
		\draw (115) to (110.center);
		\draw [bend left] (116.center) to (117);
		\draw [bend left] (117) to (118.center);
		\draw (120) to (119.center);
		\draw (117) to (120);
		\draw (123.center) to (122);
		\draw (122) to (124);
		\draw (124) to (125.center);
		\draw (127.center) to (126.center);
		\draw (129.center) to (130.center);
		\draw (131.center) to (129.center);
		\draw (131.center) to (132.center);
		\draw (130.center) to (132.center);
		\draw (133.center) to (134.center);
		\draw (135.center) to (136.center);
		\draw (137.center) to (138.center);
		\draw (139.center) to (140.center);
		\draw (141.center) to (143.center);
		\draw (142.center) to (144.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/Appendix/zerototal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.25, 0) {};
		\node [style=White] (1) at (-4.25, 0) {};
		\node [style=White] (2) at (-3.5, 0) {};
		\node [style=none] (3) at (-2.5, 0) {};
		\node [style=none] (4) at (-2, 0) {$\subseteq$};
		\node [style=none] (5) at (-1.5, 0) {};
		\node [style=Rel] (6) at (0, 0) {$R$};
		\node [style=none] (7) at (1.5, 0) {};
		\node [style=none] (8) at (2, 0) {$\subseteq$};
		\node [style=none] (9) at (2.5, 0) {};
		\node [style=Black] (10) at (3.5, 0) {};
		\node [style=Black] (11) at (4.25, 0) {};
		\node [style=none] (12) at (5.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (2) to (3.center);
		\draw (5.center) to (6);
		\draw (7.center) to (6);
		\draw (9.center) to (10);
		\draw (11) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/SSM/c.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (-0.25, 0.75) {};
		\node [style=none] (2) at (-0.5, -0.5) {};
		\node [style=none] (3) at (0.5, -0.5) {};
		\node [style=none] (4) at (-0.25, -0.75) {};
		\node [style=none] (5) at (0.5, 0.5) {};
		\node [style=none] (6) at (0.5, 0) {};
		\node [style=none] (7) at (0.25, -0.75) {};
		\node [style=none] (8) at (0.25, 0.75) {};
		\node [style=none] (9) at (0, 0) {$c$};
		\node [style=none] (10) at (-1.5, 0) {};
		\node [style=none] (11) at (-0.5, 0) {};
		\node [style=none] (12) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [semithick, in=0, out=-90] (3.center) to (7.center);
		\draw [semithick, in=-90, out=180] (4.center) to (2.center);
		\draw [semithick, in=180, out=90] (0.center) to (1.center);
		\draw [semithick, in=90, out=0] (8.center) to (5.center);
		\draw [semithick] (1.center) to (8.center);
		\draw [semithick] (5.center) to (3.center);
		\draw [semithick] (7.center) to (4.center);
		\draw [semithick] (2.center) to (0.center);
		\draw [in=180, out=0, looseness=1.25] (10.center) to (11.center);
		\draw (6.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/SSM/id2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, -0.75) {};
		\node [style=none] (1) at (-2, -0.75) {};
		\node [style=none] (2) at (-2, 0.5) {};
		\node [style=none] (3) at (2, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (3.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/figures/SSM/interchange-law-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 1.5) {};
		\node [style=none] (1) at (-1.25, 1.75) {};
		\node [style=none] (2) at (-1.5, 0.5) {};
		\node [style=none] (3) at (-0.5, 0.5) {};
		\node [style=none] (4) at (-1.25, 0.25) {};
		\node [style=none] (5) at (-0.5, 1.5) {};
		\node [style=none] (6) at (-0.75, 0.25) {};
		\node [style=none] (7) at (-0.75, 1.75) {};
		\node [style=none] (8) at (-1, 1) {$c_1$};
		\node [style=none] (9) at (-2.5, 1) {};
		\node [style=none] (10) at (-1.5, 1) {};
		\node [style=none] (11) at (-2, 0) {};
		\node [style=none] (12) at (-2, 2) {};
		\node [style=none] (13) at (2, 0) {};
		\node [style=none] (14) at (2, 2) {};
		\node [style=none] (15) at (1, 1) {$c_2$};
		\node [style=none] (16) at (1.25, 1.75) {};
		\node [style=none] (17) at (0.5, 1) {};
		\node [style=none] (18) at (1.5, 0.5) {};
		\node [style=none] (19) at (0.75, 0.25) {};
		\node [style=none] (20) at (0.75, 1.75) {};
		\node [style=none] (21) at (0.5, 1.5) {};
		\node [style=none] (22) at (1.5, 1.5) {};
		\node [style=none] (23) at (1.25, 0.25) {};
		\node [style=none] (24) at (0.5, 0.5) {};
		\node [style=none] (25) at (-0.5, 1) {};
		\node [style=none] (26) at (1.5, 1) {};
		\node [style=none] (27) at (2.5, 1) {};
		\node [style=none] (28) at (0.5, -1.75) {};
		\node [style=none] (29) at (1, -1.25) {$c_4$};
		\node [style=none] (30) at (1.5, -0.75) {};
		\node [style=none] (31) at (1.5, -1.75) {};
		\node [style=none] (32) at (-0.5, -1.75) {};
		\node [style=none] (33) at (1.5, -1.25) {};
		\node [style=none] (34) at (-0.75, -2) {};
		\node [style=none] (35) at (-1.25, -2) {};
		\node [style=none] (36) at (-0.5, -0.75) {};
		\node [style=none] (37) at (0.75, -0.5) {};
		\node [style=none] (38) at (0.5, -0.75) {};
		\node [style=none] (39) at (-2.5, -1.25) {};
		\node [style=none] (40) at (-0.5, -1.25) {};
		\node [style=none] (41) at (-1.5, -0.75) {};
		\node [style=none] (42) at (0.5, -1.25) {};
		\node [style=none] (43) at (-1.5, -1.75) {};
		\node [style=none] (44) at (1.25, -0.5) {};
		\node [style=none] (45) at (2.5, -1.25) {};
		\node [style=none] (46) at (-1, -1.25) {$c_3$};
		\node [style=none] (47) at (0.75, -2) {};
		\node [style=none] (48) at (-1.5, -1.25) {};
		\node [style=none] (49) at (-1.25, -0.5) {};
		\node [style=none] (50) at (-0.75, -0.5) {};
		\node [style=none] (51) at (1.25, -2) {};
		\node [style=none] (52) at (2, -0.25) {};
		\node [style=none] (53) at (-2, -0.25) {};
		\node [style=none] (54) at (2, -2.25) {};
		\node [style=none] (55) at (-2, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [semithick, in=0, out=-90] (3.center) to (6.center);
		\draw [semithick, in=-90, out=180] (4.center) to (2.center);
		\draw [semithick, in=180, out=90] (0.center) to (1.center);
		\draw [semithick, in=90, out=0] (7.center) to (5.center);
		\draw [semithick] (1.center) to (7.center);
		\draw [semithick] (5.center) to (3.center);
		\draw [semithick] (6.center) to (4.center);
		\draw [semithick] (2.center) to (0.center);
		\draw [in=180, out=0, looseness=1.25] (9.center) to (10.center);
		\draw [densely dotted] (11.center) to (12.center);
		\draw [densely dotted] (12.center) to (14.center);
		\draw [densely dotted] (14.center) to (13.center);
		\draw [densely dotted] (13.center) to (11.center);
		\draw [semithick, in=0, out=-90] (18.center) to (23.center);
		\draw [semithick, in=-90, out=180] (19.center) to (24.center);
		\draw [semithick, in=180, out=90] (21.center) to (20.center);
		\draw [semithick, in=90, out=0] (16.center) to (22.center);
		\draw [semithick] (20.center) to (16.center);
		\draw [semithick] (22.center) to (18.center);
		\draw [semithick] (23.center) to (19.center);
		\draw [semithick] (24.center) to (21.center);
		\draw (26.center) to (27.center);
		\draw (25.center) to (17.center);
		\draw [semithick, in=0, out=-90] (32.center) to (34.center);
		\draw [semithick, in=-90, out=180] (35.center) to (43.center);
		\draw [semithick, in=180, out=90] (41.center) to (49.center);
		\draw [semithick, in=90, out=0] (50.center) to (36.center);
		\draw [semithick] (49.center) to (50.center);
		\draw [semithick] (36.center) to (32.center);
		\draw [semithick] (34.center) to (35.center);
		\draw [semithick] (43.center) to (41.center);
		\draw [in=180, out=0, looseness=1.25] (39.center) to (48.center);
		\draw [semithick, in=0, out=-90] (31.center) to (51.center);
		\draw [semithick, in=-90, out=180] (47.center) to (28.center);
		\draw [semithick, in=180, out=90] (38.center) to (37.center);
		\draw [semithick, in=90, out=0] (44.center) to (30.center);
		\draw [semithick] (37.center) to (44.center);
		\draw [semithick] (30.center) to (31.center);
		\draw [semithick] (51.center) to (47.center);
		\draw [semithick] (28.center) to (38.center);
		\draw (33.center) to (45.center);
		\draw (40.center) to (42.center);
		\draw [densely dotted] (55.center) to (53.center);
		\draw [densely dotted] (53.center) to (52.center);
		\draw [densely dotted] (52.center) to (54.center);
		\draw [densely dotted] (54.center) to (55.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/SSM/interchange-law.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 1.5) {};
		\node [style=none] (1) at (-1.25, 1.75) {};
		\node [style=none] (2) at (-1.5, 0.5) {};
		\node [style=none] (3) at (-0.5, 0.5) {};
		\node [style=none] (4) at (-1.25, 0.25) {};
		\node [style=none] (5) at (-0.5, 1.5) {};
		\node [style=none] (6) at (-0.75, 0.25) {};
		\node [style=none] (7) at (-0.75, 1.75) {};
		\node [style=none] (8) at (-1, 1) {$c_1$};
		\node [style=none] (9) at (-2.5, 1) {};
		\node [style=none] (10) at (-1.5, 1) {};
		\node [style=none] (11) at (0.25, 2) {};
		\node [style=none] (12) at (1.75, 2) {};
		\node [style=none] (13) at (0.25, -2.25) {};
		\node [style=none] (14) at (1.75, -2.25) {};
		\node [style=none] (15) at (1, 1) {$c_2$};
		\node [style=none] (16) at (1.25, 1.75) {};
		\node [style=none] (17) at (0.5, 1) {};
		\node [style=none] (18) at (1.5, 0.5) {};
		\node [style=none] (19) at (0.75, 0.25) {};
		\node [style=none] (20) at (0.75, 1.75) {};
		\node [style=none] (21) at (0.5, 1.5) {};
		\node [style=none] (22) at (1.5, 1.5) {};
		\node [style=none] (23) at (1.25, 0.25) {};
		\node [style=none] (24) at (0.5, 0.5) {};
		\node [style=none] (25) at (-0.5, 1) {};
		\node [style=none] (26) at (1.5, 1) {};
		\node [style=none] (27) at (2.5, 1) {};
		\node [style=none] (28) at (0.5, -1.75) {};
		\node [style=none] (29) at (1, -1.25) {$c_4$};
		\node [style=none] (30) at (1.5, -0.75) {};
		\node [style=none] (31) at (1.5, -1.75) {};
		\node [style=none] (32) at (-0.5, -1.75) {};
		\node [style=none] (33) at (1.5, -1.25) {};
		\node [style=none] (34) at (-0.75, -2) {};
		\node [style=none] (35) at (-1.25, -2) {};
		\node [style=none] (36) at (-0.5, -0.75) {};
		\node [style=none] (37) at (0.75, -0.5) {};
		\node [style=none] (38) at (0.5, -0.75) {};
		\node [style=none] (39) at (-2.5, -1.25) {};
		\node [style=none] (40) at (-0.5, -1.25) {};
		\node [style=none] (41) at (-1.5, -0.75) {};
		\node [style=none] (42) at (0.5, -1.25) {};
		\node [style=none] (43) at (-1.5, -1.75) {};
		\node [style=none] (44) at (1.25, -0.5) {};
		\node [style=none] (45) at (2.5, -1.25) {};
		\node [style=none] (46) at (-1, -1.25) {$c_3$};
		\node [style=none] (47) at (0.75, -2) {};
		\node [style=none] (48) at (-1.5, -1.25) {};
		\node [style=none] (49) at (-1.25, -0.5) {};
		\node [style=none] (50) at (-0.75, -0.5) {};
		\node [style=none] (51) at (1.25, -2) {};
		\node [style=none] (52) at (-0.25, -2.25) {};
		\node [style=none] (53) at (-0.25, 2) {};
		\node [style=none] (54) at (-1.75, -2.25) {};
		\node [style=none] (55) at (-1.75, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [semithick, in=0, out=-90] (3.center) to (6.center);
		\draw [semithick, in=-90, out=180] (4.center) to (2.center);
		\draw [semithick, in=180, out=90] (0.center) to (1.center);
		\draw [semithick, in=90, out=0] (7.center) to (5.center);
		\draw [semithick] (1.center) to (7.center);
		\draw [semithick] (5.center) to (3.center);
		\draw [semithick] (6.center) to (4.center);
		\draw [semithick] (2.center) to (0.center);
		\draw [in=180, out=0, looseness=1.25] (9.center) to (10.center);
		\draw [densely dotted] (11.center) to (12.center);
		\draw [densely dotted] (12.center) to (14.center);
		\draw [densely dotted] (14.center) to (13.center);
		\draw [densely dotted] (13.center) to (11.center);
		\draw [semithick, in=0, out=-90] (18.center) to (23.center);
		\draw [semithick, in=-90, out=180] (19.center) to (24.center);
		\draw [semithick, in=180, out=90] (21.center) to (20.center);
		\draw [semithick, in=90, out=0] (16.center) to (22.center);
		\draw [semithick] (20.center) to (16.center);
		\draw [semithick] (22.center) to (18.center);
		\draw [semithick] (23.center) to (19.center);
		\draw [semithick] (24.center) to (21.center);
		\draw (26.center) to (27.center);
		\draw (25.center) to (17.center);
		\draw [semithick, in=0, out=-90] (32.center) to (34.center);
		\draw [semithick, in=-90, out=180] (35.center) to (43.center);
		\draw [semithick, in=180, out=90] (41.center) to (49.center);
		\draw [semithick, in=90, out=0] (50.center) to (36.center);
		\draw [semithick] (49.center) to (50.center);
		\draw [semithick] (36.center) to (32.center);
		\draw [semithick] (34.center) to (35.center);
		\draw [semithick] (43.center) to (41.center);
		\draw [in=180, out=0, looseness=1.25] (39.center) to (48.center);
		\draw [semithick, in=0, out=-90] (31.center) to (51.center);
		\draw [semithick, in=-90, out=180] (47.center) to (28.center);
		\draw [semithick, in=180, out=90] (38.center) to (37.center);
		\draw [semithick, in=90, out=0] (44.center) to (30.center);
		\draw [semithick] (37.center) to (44.center);
		\draw [semithick] (30.center) to (31.center);
		\draw [semithick] (51.center) to (47.center);
		\draw [semithick] (28.center) to (38.center);
		\draw (33.center) to (45.center);
		\draw (40.center) to (42.center);
		\draw [densely dotted] (55.center) to (53.center);
		\draw [densely dotted] (53.center) to (52.center);
		\draw [densely dotted] (52.center) to (54.center);
		\draw [densely dotted] (54.center) to (55.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/SSM/parallel-associativity-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 2.5) {};
		\node [style=none] (1) at (-0.25, 2.75) {};
		\node [style=none] (2) at (-0.5, 1.5) {};
		\node [style=none] (3) at (0.5, 1.5) {};
		\node [style=none] (4) at (-0.25, 1.25) {};
		\node [style=none] (5) at (0.5, 2.5) {};
		\node [style=none] (6) at (0.5, 2) {};
		\node [style=none] (7) at (0.25, 1.25) {};
		\node [style=none] (8) at (0.25, 2.75) {};
		\node [style=none] (9) at (0, 2) {$c_1$};
		\node [style=none] (10) at (-1.5, 2) {};
		\node [style=none] (11) at (-0.5, 2) {};
		\node [style=none] (12) at (-1, 1) {};
		\node [style=none] (13) at (1, 1) {};
		\node [style=none] (14) at (-1, -3) {};
		\node [style=none] (15) at (1, -3) {};
		\node [style=none] (16) at (-0.25, -1.25) {};
		\node [style=none] (17) at (0, 0) {$c_2$};
		\node [style=none] (18) at (0.25, 0.75) {};
		\node [style=none] (19) at (-0.25, -2.75) {};
		\node [style=none] (20) at (-0.5, 0) {};
		\node [style=none] (21) at (-0.5, -2) {};
		\node [style=none] (22) at (0.5, -1.5) {};
		\node [style=none] (23) at (-0.5, -1.5) {};
		\node [style=none] (24) at (0.5, -0.5) {};
		\node [style=none] (25) at (0, -2) {$c_3$};
		\node [style=none] (26) at (-0.25, -0.75) {};
		\node [style=none] (27) at (0.25, -1.25) {};
		\node [style=none] (28) at (0.5, -2) {};
		\node [style=none] (29) at (-0.25, 0.75) {};
		\node [style=none] (30) at (0.5, -2.5) {};
		\node [style=none] (31) at (0.25, -2.75) {};
		\node [style=none] (32) at (-1.5, -2) {};
		\node [style=none] (33) at (-0.5, 0.5) {};
		\node [style=none] (34) at (0.5, 0.5) {};
		\node [style=none] (35) at (0.25, -0.75) {};
		\node [style=none] (36) at (-0.5, -2.5) {};
		\node [style=none] (37) at (-0.5, -0.5) {};
		\node [style=none] (38) at (1.5, -2) {};
		\node [style=none] (39) at (-1.5, 0) {};
		\node [style=none] (40) at (0.5, 0) {};
		\node [style=none] (41) at (1.5, 0) {};
		\node [style=none] (42) at (1.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [semithick, in=0, out=-90] (3.center) to (7.center);
		\draw [semithick, in=-90, out=180] (4.center) to (2.center);
		\draw [semithick, in=180, out=90] (0.center) to (1.center);
		\draw [semithick, in=90, out=0] (8.center) to (5.center);
		\draw [semithick] (1.center) to (8.center);
		\draw [semithick] (5.center) to (3.center);
		\draw [semithick] (7.center) to (4.center);
		\draw [semithick] (2.center) to (0.center);
		\draw [in=180, out=0, looseness=1.25] (10.center) to (11.center);
		\draw [densely dotted] (12.center) to (13.center);
		\draw [densely dotted] (13.center) to (15.center);
		\draw [densely dotted] (15.center) to (14.center);
		\draw [densely dotted] (14.center) to (12.center);
		\draw [semithick, in=0, out=-90] (24.center) to (35.center);
		\draw [semithick, in=-90, out=180] (26.center) to (37.center);
		\draw [semithick, in=180, out=90] (33.center) to (29.center);
		\draw [semithick, in=90, out=0] (18.center) to (34.center);
		\draw [semithick] (29.center) to (18.center);
		\draw [semithick] (34.center) to (24.center);
		\draw [semithick] (35.center) to (26.center);
		\draw [semithick] (37.center) to (33.center);
		\draw [semithick, in=0, out=-90] (30.center) to (31.center);
		\draw [semithick, in=-90, out=180] (19.center) to (36.center);
		\draw [semithick, in=180, out=90] (23.center) to (16.center);
		\draw [semithick, in=90, out=0] (27.center) to (22.center);
		\draw [semithick] (16.center) to (27.center);
		\draw [semithick] (22.center) to (30.center);
		\draw [semithick] (31.center) to (19.center);
		\draw [semithick] (36.center) to (23.center);
		\draw (32.center) to (21.center);
		\draw (28.center) to (38.center);
		\draw (6.center) to (42.center);
		\draw (40.center) to (41.center);
		\draw (39.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/SSM/parallel-associativity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 2.5) {};
		\node [style=none] (1) at (-0.25, 2.75) {};
		\node [style=none] (2) at (-0.5, 1.5) {};
		\node [style=none] (3) at (0.5, 1.5) {};
		\node [style=none] (4) at (-0.25, 1.25) {};
		\node [style=none] (5) at (0.5, 2.5) {};
		\node [style=none] (6) at (0.5, 2) {};
		\node [style=none] (7) at (0.25, 1.25) {};
		\node [style=none] (8) at (0.25, 2.75) {};
		\node [style=none] (9) at (0, 2) {$c_1$};
		\node [style=none] (10) at (-1.5, 2) {};
		\node [style=none] (11) at (-0.5, 2) {};
		\node [style=none] (12) at (-1, 3) {};
		\node [style=none] (13) at (1, 3) {};
		\node [style=none] (14) at (-1, -1) {};
		\node [style=none] (15) at (1, -1) {};
		\node [style=none] (16) at (-0.25, -1.25) {};
		\node [style=none] (17) at (0, 0) {$c_2$};
		\node [style=none] (18) at (0.25, 0.75) {};
		\node [style=none] (19) at (-0.25, -2.75) {};
		\node [style=none] (20) at (-0.5, 0) {};
		\node [style=none] (21) at (-0.5, -2) {};
		\node [style=none] (22) at (0.5, -1.5) {};
		\node [style=none] (23) at (-0.5, -1.5) {};
		\node [style=none] (24) at (0.5, -0.5) {};
		\node [style=none] (25) at (0, -2) {$c_3$};
		\node [style=none] (26) at (-0.25, -0.75) {};
		\node [style=none] (27) at (0.25, -1.25) {};
		\node [style=none] (28) at (0.5, -2) {};
		\node [style=none] (29) at (-0.25, 0.75) {};
		\node [style=none] (30) at (0.5, -2.5) {};
		\node [style=none] (31) at (0.25, -2.75) {};
		\node [style=none] (32) at (-1.5, -2) {};
		\node [style=none] (33) at (-0.5, 0.5) {};
		\node [style=none] (34) at (0.5, 0.5) {};
		\node [style=none] (35) at (0.25, -0.75) {};
		\node [style=none] (36) at (-0.5, -2.5) {};
		\node [style=none] (37) at (-0.5, -0.5) {};
		\node [style=none] (38) at (1.5, -2) {};
		\node [style=none] (39) at (-1.5, 0) {};
		\node [style=none] (40) at (0.5, 0) {};
		\node [style=none] (41) at (1.5, 0) {};
		\node [style=none] (42) at (1.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [semithick, in=0, out=-90] (3.center) to (7.center);
		\draw [semithick, in=-90, out=180] (4.center) to (2.center);
		\draw [semithick, in=180, out=90] (0.center) to (1.center);
		\draw [semithick, in=90, out=0] (8.center) to (5.center);
		\draw [semithick] (1.center) to (8.center);
		\draw [semithick] (5.center) to (3.center);
		\draw [semithick] (7.center) to (4.center);
		\draw [semithick] (2.center) to (0.center);
		\draw [in=180, out=0, looseness=1.25] (10.center) to (11.center);
		\draw [densely dotted] (12.center) to (13.center);
		\draw [densely dotted] (13.center) to (15.center);
		\draw [densely dotted] (15.center) to (14.center);
		\draw [densely dotted] (14.center) to (12.center);
		\draw [semithick, in=0, out=-90] (24.center) to (35.center);
		\draw [semithick, in=-90, out=180] (26.center) to (37.center);
		\draw [semithick, in=180, out=90] (33.center) to (29.center);
		\draw [semithick, in=90, out=0] (18.center) to (34.center);
		\draw [semithick] (29.center) to (18.center);
		\draw [semithick] (34.center) to (24.center);
		\draw [semithick] (35.center) to (26.center);
		\draw [semithick] (37.center) to (33.center);
		\draw [semithick, in=0, out=-90] (30.center) to (31.center);
		\draw [semithick, in=-90, out=180] (19.center) to (36.center);
		\draw [semithick, in=180, out=90] (23.center) to (16.center);
		\draw [semithick, in=90, out=0] (27.center) to (22.center);
		\draw [semithick] (16.center) to (27.center);
		\draw [semithick] (22.center) to (30.center);
		\draw [semithick] (31.center) to (19.center);
		\draw [semithick] (36.center) to (23.center);
		\draw (32.center) to (21.center);
		\draw (28.center) to (38.center);
		\draw (6.center) to (42.center);
		\draw (40.center) to (41.center);
		\draw (39.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/SSM/parallel-unit-above.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -0.5) {};
		\node [style=none] (1) at (-0.25, -0.25) {};
		\node [style=none] (2) at (-0.5, -1.5) {};
		\node [style=none] (3) at (0.5, -1.5) {};
		\node [style=none] (4) at (-0.25, -1.75) {};
		\node [style=none] (5) at (0.5, -0.5) {};
		\node [style=none] (6) at (0.5, -1) {};
		\node [style=none] (7) at (0.25, -1.75) {};
		\node [style=none] (8) at (0.25, -0.25) {};
		\node [style=none] (9) at (0, -1) {$c$};
		\node [style=none] (10) at (-1.5, -1) {};
		\node [style=none] (11) at (-0.5, -1) {};
		\node [style=none] (12) at (1.5, -1) {};
		\node [style=none] (13) at (-0.5, 0.25) {};
		\node [style=none] (14) at (-0.5, 1.25) {};
		\node [style=none] (15) at (0.5, 1.25) {};
		\node [style=none] (16) at (0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [semithick, in=0, out=-90, looseness=1.00] (3.center) to (7.center);
		\draw [semithick, in=-90, out=180, looseness=1.00] (4.center) to (2.center);
		\draw [semithick, in=180, out=90, looseness=1.00] (0.center) to (1.center);
		\draw [semithick, in=90, out=0, looseness=1.00] (8.center) to (5.center);
		\draw [semithick] (1.center) to (8.center);
		\draw [semithick] (5.center) to (3.center);
		\draw [semithick] (7.center) to (4.center);
		\draw [semithick] (2.center) to (0.center);
		\draw [in=180, out=0, looseness=1.25] (10.center) to (11.center);
		\draw (6.center) to (12.center);
		\draw [densely dotted] (14.center) to (15.center);
		\draw [densely dotted] (15.center) to (16.center);
		\draw [densely dotted] (16.center) to (13.center);
		\draw [densely dotted] (13.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/figures/SSM/parallel-unit-below.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 1.5) {};
		\node [style=none] (1) at (-0.25, 1.75) {};
		\node [style=none] (2) at (-0.5, 0.5) {};
		\node [style=none] (3) at (0.5, 0.5) {};
		\node [style=none] (4) at (-0.25, 0.25) {};
		\node [style=none] (5) at (0.5, 1.5) {};
		\node [style=none] (6) at (0.5, 1) {};
		\node [style=none] (7) at (0.25, 0.25) {};
		\node [style=none] (8) at (0.25, 1.75) {};
		\node [style=none] (9) at (0, 1) {$c$};
		\node [style=none] (10) at (-1.5, 1) {};
		\node [style=none] (11) at (-0.5, 1) {};
		\node [style=none] (12) at (1.5, 1) {};
		\node [style=none] (13) at (-0.5, -1.25) {};
		\node [style=none] (14) at (-0.5, -0.25) {};
		\node [style=none] (15) at (0.5, -0.25) {};
		\node [style=none] (16) at (0.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [semithick, in=0, out=-90, looseness=1.00] (3.center) to (7.center);
		\draw [semithick, in=-90, out=180, looseness=1.00] (4.center) to (2.center);
		\draw [semithick, in=180, out=90, looseness=1.00] (0.center) to (1.center);
		\draw [semithick, in=90, out=0, looseness=1.00] (8.center) to (5.center);
		\draw [semithick] (1.center) to (8.center);
		\draw [semithick] (5.center) to (3.center);
		\draw [semithick] (7.center) to (4.center);
		\draw [semithick] (2.center) to (0.center);
		\draw [in=180, out=0, looseness=1.25] (10.center) to (11.center);
		\draw (6.center) to (12.center);
		\draw [densely dotted] (14.center) to (15.center);
		\draw [densely dotted] (15.center) to (16.center);
		\draw [densely dotted] (16.center) to (13.center);
		\draw [densely dotted] (13.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/figures/SSM/sequential-associativity-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 0.5) {};
		\node [style=none] (1) at (-2.25, 0.75) {};
		\node [style=none] (2) at (-2.5, -0.5) {};
		\node [style=none] (3) at (-1.5, -0.5) {};
		\node [style=none] (4) at (-2.25, -0.75) {};
		\node [style=none] (5) at (-1.5, 0.5) {};
		\node [style=none] (6) at (-1.5, 0) {};
		\node [style=none] (7) at (-1.75, -0.75) {};
		\node [style=none] (8) at (-1.75, 0.75) {};
		\node [style=none] (9) at (-2, 0) {$c_1$};
		\node [style=none] (10) at (-3.5, 0) {};
		\node [style=none] (11) at (-2.5, 0) {};
		\node [style=none] (12) at (-1, 1) {};
		\node [style=none] (13) at (3, 1) {};
		\node [style=none] (14) at (-1, -1) {};
		\node [style=none] (15) at (3, -1) {};
		\node [style=none] (16) at (-0.5, 0) {};
		\node [style=none] (17) at (0.5, 0) {};
		\node [style=none] (18) at (-0.5, 0.5) {};
		\node [style=none] (19) at (-0.25, 0.75) {};
		\node [style=none] (20) at (-0.5, -0.5) {};
		\node [style=none] (21) at (0.25, 0.75) {};
		\node [style=none] (22) at (0.5, 0.5) {};
		\node [style=none] (23) at (0, 0) {$c_2$};
		\node [style=none] (24) at (0.25, -0.75) {};
		\node [style=none] (25) at (0.5, -0.5) {};
		\node [style=none] (26) at (-0.25, -0.75) {};
		\node [style=none] (27) at (1.5, 0) {};
		\node [style=none] (28) at (2.5, 0) {};
		\node [style=none] (29) at (1.5, 0.5) {};
		\node [style=none] (30) at (1.75, 0.75) {};
		\node [style=none] (31) at (1.5, -0.5) {};
		\node [style=none] (32) at (2.25, 0.75) {};
		\node [style=none] (33) at (2.5, 0.5) {};
		\node [style=none] (34) at (2, 0) {$c_3$};
		\node [style=none] (35) at (2.25, -0.75) {};
		\node [style=none] (36) at (2.5, -0.5) {};
		\node [style=none] (37) at (1.75, -0.75) {};
		\node [style=none] (38) at (3.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [semithick, in=0, out=-90] (3.center) to (7.center);
		\draw [semithick, in=-90, out=180] (4.center) to (2.center);
		\draw [semithick, in=180, out=90] (0.center) to (1.center);
		\draw [semithick, in=90, out=0] (8.center) to (5.center);
		\draw [semithick] (1.center) to (8.center);
		\draw [semithick] (5.center) to (3.center);
		\draw [semithick] (7.center) to (4.center);
		\draw [semithick] (2.center) to (0.center);
		\draw [in=180, out=0, looseness=1.25] (10.center) to (11.center);
		\draw [densely dotted] (12.center) to (13.center);
		\draw [densely dotted] (13.center) to (15.center);
		\draw [densely dotted] (15.center) to (14.center);
		\draw [densely dotted] (14.center) to (12.center);
		\draw [semithick, in=0, out=-90] (25.center) to (24.center);
		\draw [semithick, in=-90, out=180] (26.center) to (20.center);
		\draw [semithick, in=180, out=90] (18.center) to (19.center);
		\draw [semithick, in=90, out=0] (21.center) to (22.center);
		\draw [semithick] (19.center) to (21.center);
		\draw [semithick] (22.center) to (25.center);
		\draw [semithick] (24.center) to (26.center);
		\draw [semithick] (20.center) to (18.center);
		\draw [semithick, in=0, out=-90] (36.center) to (35.center);
		\draw [semithick, in=-90, out=180] (37.center) to (31.center);
		\draw [semithick, in=180, out=90] (29.center) to (30.center);
		\draw [semithick, in=90, out=0] (32.center) to (33.center);
		\draw [semithick] (30.center) to (32.center);
		\draw [semithick] (33.center) to (36.center);
		\draw [semithick] (35.center) to (37.center);
		\draw [semithick] (31.center) to (29.center);
		\draw (6.center) to (16.center);
		\draw (17.center) to (27.center);
		\draw (28.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/SSM/sequential-associativity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 0.5) {};
		\node [style=none] (1) at (-2.25, 0.75) {};
		\node [style=none] (2) at (-2.5, -0.5) {};
		\node [style=none] (3) at (-1.5, -0.5) {};
		\node [style=none] (4) at (-2.25, -0.75) {};
		\node [style=none] (5) at (-1.5, 0.5) {};
		\node [style=none] (6) at (-1.5, 0) {};
		\node [style=none] (7) at (-1.75, -0.75) {};
		\node [style=none] (8) at (-1.75, 0.75) {};
		\node [style=none] (9) at (-2, 0) {$c_1$};
		\node [style=none] (10) at (-3.5, 0) {};
		\node [style=none] (11) at (-2.5, 0) {};
		\node [style=none] (12) at (-3, 1) {};
		\node [style=none] (13) at (1, 1) {};
		\node [style=none] (14) at (-3, -1) {};
		\node [style=none] (15) at (1, -1) {};
		\node [style=none] (16) at (-0.5, 0) {};
		\node [style=none] (17) at (0.5, 0) {};
		\node [style=none] (18) at (-0.5, 0.5) {};
		\node [style=none] (19) at (-0.25, 0.75) {};
		\node [style=none] (20) at (-0.5, -0.5) {};
		\node [style=none] (21) at (0.25, 0.75) {};
		\node [style=none] (22) at (0.5, 0.5) {};
		\node [style=none] (23) at (0, 0) {$c_2$};
		\node [style=none] (24) at (0.25, -0.75) {};
		\node [style=none] (25) at (0.5, -0.5) {};
		\node [style=none] (26) at (-0.25, -0.75) {};
		\node [style=none] (27) at (1.5, 0) {};
		\node [style=none] (28) at (2.5, 0) {};
		\node [style=none] (29) at (1.5, 0.5) {};
		\node [style=none] (30) at (1.75, 0.75) {};
		\node [style=none] (31) at (1.5, -0.5) {};
		\node [style=none] (32) at (2.25, 0.75) {};
		\node [style=none] (33) at (2.5, 0.5) {};
		\node [style=none] (34) at (2, 0) {$c_3$};
		\node [style=none] (35) at (2.25, -0.75) {};
		\node [style=none] (36) at (2.5, -0.5) {};
		\node [style=none] (37) at (1.75, -0.75) {};
		\node [style=none] (38) at (3.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [semithick, in=0, out=-90] (3.center) to (7.center);
		\draw [semithick, in=-90, out=180] (4.center) to (2.center);
		\draw [semithick, in=180, out=90] (0.center) to (1.center);
		\draw [semithick, in=90, out=0] (8.center) to (5.center);
		\draw [semithick] (1.center) to (8.center);
		\draw [semithick] (5.center) to (3.center);
		\draw [semithick] (7.center) to (4.center);
		\draw [semithick] (2.center) to (0.center);
		\draw [in=180, out=0, looseness=1.25] (10.center) to (11.center);
		\draw [densely dotted] (12.center) to (13.center);
		\draw [densely dotted] (13.center) to (15.center);
		\draw [densely dotted] (15.center) to (14.center);
		\draw [densely dotted] (14.center) to (12.center);
		\draw [semithick, in=0, out=-90] (25.center) to (24.center);
		\draw [semithick, in=-90, out=180] (26.center) to (20.center);
		\draw [semithick, in=180, out=90] (18.center) to (19.center);
		\draw [semithick, in=90, out=0] (21.center) to (22.center);
		\draw [semithick] (19.center) to (21.center);
		\draw [semithick] (22.center) to (25.center);
		\draw [semithick] (24.center) to (26.center);
		\draw [semithick] (20.center) to (18.center);
		\draw [semithick, in=0, out=-90] (36.center) to (35.center);
		\draw [semithick, in=-90, out=180] (37.center) to (31.center);
		\draw [semithick, in=180, out=90] (29.center) to (30.center);
		\draw [semithick, in=90, out=0] (32.center) to (33.center);
		\draw [semithick] (30.center) to (32.center);
		\draw [semithick] (33.center) to (36.center);
		\draw [semithick] (35.center) to (37.center);
		\draw [semithick] (31.center) to (29.center);
		\draw (6.center) to (16.center);
		\draw (17.center) to (27.center);
		\draw (28.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/SSM/sym-iso.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, -0.75) {};
		\node [style=none] (1) at (-2.5, 0.5) {};
		\node [style=none] (2) at (0, -0.75) {};
		\node [style=none] (3) at (0, 0.5) {};
		\node [style=none] (4) at (2.5, -0.75) {};
		\node [style=none] (5) at (2.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.00] (1.center) to (2.center);
		\draw [in=180, out=0, looseness=1.00] (0.center) to (3.center);
		\draw [in=180, out=0, looseness=1.00] (2.center) to (5.center);
		\draw [in=180, out=0, looseness=1.00] (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/figures/SSM/sym-natural-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, -0.75) {};
		\node [style=none] (1) at (-2.25, 0.5) {};
		\node [style=none] (2) at (0.25, -0.75) {};
		\node [style=none] (3) at (0.25, 0.5) {};
		\node [style=none] (4) at (1, 1.25) {};
		\node [style=none] (5) at (1.75, 0.5) {};
		\node [style=none] (6) at (1.5, 1.25) {};
		\node [style=none] (7) at (1.25, 0.5) {$c$};
		\node [style=none] (8) at (0.75, 1) {};
		\node [style=none] (9) at (0.75, 0.5) {};
		\node [style=none] (10) at (1, -0.25) {};
		\node [style=none] (11) at (1.75, 1) {};
		\node [style=none] (12) at (0.75, -0) {};
		\node [style=none] (13) at (1.5, -0.25) {};
		\node [style=none] (14) at (1.75, -0) {};
		\node [style=none] (15) at (2.75, 0.5) {};
		\node [style=none] (16) at (2.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.00] (1.center) to (2.center);
		\draw [in=180, out=0, looseness=1.00] (0.center) to (3.center);
		\draw [semithick, in=0, out=-90, looseness=1.00] (14.center) to (13.center);
		\draw [semithick, in=-90, out=180, looseness=1.00] (10.center) to (12.center);
		\draw [semithick, in=180, out=90, looseness=1.00] (8.center) to (4.center);
		\draw [semithick, in=90, out=0, looseness=1.00] (6.center) to (11.center);
		\draw [semithick] (4.center) to (6.center);
		\draw [semithick] (11.center) to (14.center);
		\draw [semithick] (13.center) to (10.center);
		\draw [semithick] (12.center) to (8.center);
		\draw (3.center) to (9.center);
		\draw (5.center) to (15.center);
		\draw (2.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/figures/SSM/sym-natural.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -0.25) {};
		\node [style=none] (1) at (-0.25, -0) {};
		\node [style=none] (2) at (-0.5, -1.25) {};
		\node [style=none] (3) at (0.5, -1.25) {};
		\node [style=none] (4) at (-0.25, -1.5) {};
		\node [style=none] (5) at (0.5, -0.25) {};
		\node [style=none] (6) at (0.5, -0.75) {};
		\node [style=none] (7) at (0.25, -1.5) {};
		\node [style=none] (8) at (0.25, -0) {};
		\node [style=none] (9) at (0, -0.75) {$c$};
		\node [style=none] (10) at (-1.5, -0.75) {};
		\node [style=none] (11) at (-0.5, -0.75) {};
		\node [style=none] (12) at (1, -0.75) {};
		\node [style=none] (13) at (-1.5, 0.5) {};
		\node [style=none] (14) at (1, 0.5) {};
		\node [style=none] (15) at (3.5, -0.75) {};
		\node [style=none] (16) at (3.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [semithick, in=0, out=-90, looseness=1.00] (3.center) to (7.center);
		\draw [semithick, in=-90, out=180, looseness=1.00] (4.center) to (2.center);
		\draw [semithick, in=180, out=90, looseness=1.00] (0.center) to (1.center);
		\draw [semithick, in=90, out=0, looseness=1.00] (8.center) to (5.center);
		\draw [semithick] (1.center) to (8.center);
		\draw [semithick] (5.center) to (3.center);
		\draw [semithick] (7.center) to (4.center);
		\draw [semithick] (2.center) to (0.center);
		\draw [in=180, out=0, looseness=1.25] (10.center) to (11.center);
		\draw (6.center) to (12.center);
		\draw (13.center) to (14.center);
		\draw [in=180, out=0, looseness=1.00] (14.center) to (15.center);
		\draw [in=180, out=0, looseness=1.00] (12.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/figures/SSM/unit-left2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 0.5) {};
		\node [style=none] (1) at (1, 0.75) {};
		\node [style=none] (2) at (0.75, -0.5) {};
		\node [style=none] (3) at (1.75, -0.5) {};
		\node [style=none] (4) at (1, -0.75) {};
		\node [style=none] (5) at (1.75, 0.5) {};
		\node [style=none] (6) at (1.75, -0) {};
		\node [style=none] (7) at (1.5, -0.75) {};
		\node [style=none] (8) at (1.5, 0.75) {};
		\node [style=none] (9) at (1.25, -0) {$c$};
		\node [style=none] (10) at (-2.25, -0) {};
		\node [style=none] (11) at (0.75, -0) {};
		\node [style=none] (12) at (2.75, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [semithick, in=0, out=-90, looseness=1.00] (3.center) to (7.center);
		\draw [semithick, in=-90, out=180, looseness=1.00] (4.center) to (2.center);
		\draw [semithick, in=180, out=90, looseness=1.00] (0.center) to (1.center);
		\draw [semithick, in=90, out=0, looseness=1.00] (8.center) to (5.center);
		\draw [semithick] (1.center) to (8.center);
		\draw [semithick] (5.center) to (3.center);
		\draw [semithick] (7.center) to (4.center);
		\draw [semithick] (2.center) to (0.center);
		\draw [in=180, out=0, looseness=1.25] (10.center) to (11.center);
		\draw (6.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/figures/SSM/unit-right2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0.5) {};
		\node [style=none] (1) at (-1.5, 0.75) {};
		\node [style=none] (2) at (-1.75, -0.5) {};
		\node [style=none] (3) at (-0.75, -0.5) {};
		\node [style=none] (4) at (-1.5, -0.75) {};
		\node [style=none] (5) at (-0.75, 0.5) {};
		\node [style=none] (6) at (-0.75, -0) {};
		\node [style=none] (7) at (-1, -0.75) {};
		\node [style=none] (8) at (-1, 0.75) {};
		\node [style=none] (9) at (-1.25, -0) {$c$};
		\node [style=none] (10) at (-2.75, -0) {};
		\node [style=none] (11) at (-1.75, -0) {};
		\node [style=none] (12) at (2.5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [semithick, in=0, out=-90, looseness=1.00] (3.center) to (7.center);
		\draw [semithick, in=-90, out=180, looseness=1.00] (4.center) to (2.center);
		\draw [semithick, in=180, out=90, looseness=1.00] (0.center) to (1.center);
		\draw [semithick, in=90, out=0, looseness=1.00] (8.center) to (5.center);
		\draw [semithick] (1.center) to (8.center);
		\draw [semithick] (5.center) to (3.center);
		\draw [semithick] (7.center) to (4.center);
		\draw [semithick] (2.center) to (0.center);
		\draw [in=180, out=0, looseness=1.25] (10.center) to (11.center);
		\draw (6.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/figures/composition1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4.5, 0) {};
		\node [style=Rel] (1) at (3, 0) {$R$};
		\node [style=none] (2) at (1.5, 0) {};
		\node [style=none] (3) at (4, 0.25) {$\scriptstyle{b}$};
		\node [style=none] (4) at (2, 0.25) {$\scriptstyle{a}$};
		\node [style=none] (5) at (8.5, 0) {};
		\node [style=Rel] (6) at (7, 0) {$S$};
		\node [style=none] (7) at (5.5, 0) {};
		\node [style=none] (8) at (8, 0.25) {$\scriptstyle{c}$};
		\node [style=none] (9) at (6, 0.25) {$\scriptstyle{b}$};
		\node [style=none] (10) at (5, 0) {$;$};
		\node [style=none] (11) at (-2.5, 0) {};
		\node [style=Rel] (12) at (-3.5, 0) {$R$};
		\node [style=none] (13) at (-5, 0) {};
		\node [style=none] (14) at (-2.5, 0.25) {$\scriptstyle{b}$};
		\node [style=none] (15) at (-4.5, 0.25) {$\scriptstyle{a}$};
		\node [style=none] (16) at (0, 0) {};
		\node [style=Rel] (17) at (-1.5, 0) {$S$};
		\node [style=none] (18) at (-2.5, 0) {};
		\node [style=none] (19) at (-0.5, 0.25) {$\scriptstyle{c}$};
		\node [style=none] (22) at (0.75, 0) {$:=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (1) to (2.center);
		\draw (5.center) to (6);
		\draw [in=360, out=180] (6) to (7.center);
		\draw (11.center) to (12);
		\draw (12) to (13.center);
		\draw (16.center) to (17);
		\draw (17) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/composition2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (23) at (3.75, 0) {};
		\node [style=Rel] (24) at (2.25, 0) {$R$};
		\node [style=none] (25) at (0.75, 0) {};
		\node [style=none] (26) at (3.25, 0.25) {$\scriptstyle{b}$};
		\node [style=none] (27) at (1.25, 0.25) {$\scriptstyle{a}$};
		\node [style=none] (28) at (7.75, 0) {};
		\node [style=Rel] (29) at (6.25, 0) {$S$};
		\node [style=none] (30) at (4.75, 0) {};
		\node [style=none] (31) at (7.25, 0.25) {$\scriptstyle{d}$};
		\node [style=none] (32) at (5.25, 0.25) {$\scriptstyle{c}$};
		\node [style=none] (33) at (4.25, 0) {$\times$};
		\node [style=none] (34) at (-0.75, 0.75) {};
		\node [style=Rel] (35) at (-2.5, 0.75) {$R$};
		\node [style=none] (36) at (-4.25, 0.75) {};
		\node [style=none] (37) at (-3.75, 1) {$\scriptstyle{a}$};
		\node [style=none] (38) at (0, 0) {$:=$};
		\node [style=none] (39) at (-1.25, 1) {$\scriptstyle{b}$};
		\node [style=none] (40) at (-0.75, -1) {};
		\node [style=Rel] (41) at (-2.5, -1) {$S$};
		\node [style=none] (42) at (-4.25, -1) {};
		\node [style=none] (43) at (-3.75, -0.75) {$\scriptstyle{c}$};
		\node [style=none] (44) at (-1.25, -0.75) {$\scriptstyle{d}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (23.center) to (24);
		\draw (24) to (25.center);
		\draw (28.center) to (29);
		\draw [in=360, out=180] (29) to (30.center);
		\draw (34.center) to (35);
		\draw (35) to (36.center);
		\draw (40.center) to (41);
		\draw (41) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/composition_assoc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.5, 0) {};
		\node [style=Rel] (1) at (-6.75, 0) {$C$};
		\node [style=Rel] (2) at (-4.75, 0) {$B$};
		\node [style=Rel] (3) at (-2.75, 0) {$A$};
		\node [style=none] (4) at (-1, 0) {};
		\node [style=none] (5) at (-5.75, 1) {};
		\node [style=none] (6) at (-5.75, -1) {};
		\node [style=none] (7) at (-1.75, -1) {};
		\node [style=none] (8) at (-1.75, 1) {};
		\node [style=none] (9) at (0, 0) {$=$};
		\node [style=none] (10) at (1, 0) {};
		\node [style=Rel] (11) at (2.75, 0) {$C$};
		\node [style=Rel] (12) at (4.75, 0) {$B$};
		\node [style=Rel] (13) at (6.75, 0) {$A$};
		\node [style=none] (14) at (8.5, 0) {};
		\node [style=none] (15) at (1.75, 1) {};
		\node [style=none] (16) at (1.75, -1) {};
		\node [style=none] (17) at (5.75, -1) {};
		\node [style=none] (18) at (5.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4.center);
		\draw [style=new edge style 3] (5.center) to (8.center);
		\draw [style=new edge style 3] (8.center) to (7.center);
		\draw [style=new edge style 3] (7.center) to (6.center);
		\draw [style=new edge style 3] (6.center) to (5.center);
		\draw (10.center) to (14.center);
		\draw [style=new edge style 3] (15.center) to (18.center);
		\draw [style=new edge style 3] (18.center) to (17.center);
		\draw [style=new edge style 3] (17.center) to (16.center);
		\draw [style=new edge style 3] (16.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/divideconquer.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Map] (0) at (2.5, 1) {$C$};
		\node [style=Map] (1) at (2.5, -1) {$D$};
		\node [style=Map] (2) at (4.25, 1) {$A$};
		\node [style=Map] (3) at (4.25, -1) {$B$};
		\node [style=White] (4) at (5.5, 0) {};
		\node [style=none] (5) at (6.25, 0) {};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=none] (13) at (-6, 1.75) {};
		\node [style=none] (14) at (-6, -1.75) {};
		\node [style=none] (15) at (-3.5, -1.75) {};
		\node [style=none] (16) at (-3.5, 1.75) {};
		\node [style=none] (17) at (1.75, 1.75) {};
		\node [style=none] (18) at (5, 1.75) {};
		\node [style=none] (19) at (5, 0.25) {};
		\node [style=none] (20) at (1.75, 0.25) {};
		\node [style=none] (21) at (1.75, -0.25) {};
		\node [style=none] (22) at (5, -0.25) {};
		\node [style=none] (23) at (5, -1.75) {};
		\node [style=none] (24) at (1.75, -1.75) {};
		\node [style=Black] (25) at (1.25, 0) {};
		\node [style=none] (26) at (0.5, 0) {};
		\node [style=Map] (27) at (-4.25, 1) {$C$};
		\node [style=Map] (28) at (-4.25, -1) {$D$};
		\node [style=Map] (29) at (-2.5, 1) {$A$};
		\node [style=Map] (30) at (-2.5, -1) {$B$};
		\node [style=White] (31) at (-1.25, 0) {};
		\node [style=none] (32) at (-0.5, 0) {};
		\node [style=Black] (41) at (-5.5, 0) {};
		\node [style=none] (42) at (-6.25, 0) {};
		\node [style=none] (43) at (-3.25, 1.75) {};
		\node [style=none] (44) at (-3.25, -1.75) {};
		\node [style=none] (45) at (-0.75, -1.75) {};
		\node [style=none] (46) at (-0.75, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw (1) to (3);
		\draw [bend left] (2) to (4);
		\draw [bend right] (3) to (4);
		\draw (4) to (5.center);
		\draw [style=new edge style 3] (13.center) to (14.center);
		\draw [style=new edge style 3] (14.center) to (15.center);
		\draw [style=new edge style 3] (16.center) to (13.center);
		\draw [style=new edge style 3] (16.center) to (15.center);
		\draw [style=new edge style 3] (17.center) to (18.center);
		\draw [style=new edge style 3] (18.center) to (19.center);
		\draw [style=new edge style 3] (19.center) to (20.center);
		\draw [style=new edge style 3] (17.center) to (20.center);
		\draw [style=new edge style 3] (21.center) to (22.center);
		\draw [style=new edge style 3] (21.center) to (24.center);
		\draw [style=new edge style 3] (22.center) to (23.center);
		\draw [style=new edge style 3] (24.center) to (23.center);
		\draw (26.center) to (25);
		\draw [bend left] (25) to (0);
		\draw [bend right] (25) to (1);
		\draw (27) to (29);
		\draw (28) to (30);
		\draw [bend left] (29) to (31);
		\draw [bend right] (30) to (31);
		\draw (31) to (32.center);
		\draw (42.center) to (41);
		\draw [bend left] (41) to (27);
		\draw [bend right] (41) to (28);
		\draw [style=new edge style 3] (43.center) to (44.center);
		\draw [style=new edge style 3] (44.center) to (45.center);
		\draw [style=new edge style 3] (46.center) to (43.center);
		\draw [style=new edge style 3] (46.center) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/gla_axioms.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-12.75, 3.25) {};
		\node [style=none] (1) at (-11.5, 1) {};
		\node [style=Black] (2) at (-12.75, 1.75) {};
		\node [style=none] (3) at (-11.5, 3.25) {};
		\node [style=Black] (4) at (-14, 2.5) {};
		\node [style=none] (5) at (-15.25, 2.5) {};
		\node [style=none] (6) at (-11.5, 2.5) {};
		\node [style=Black] (7) at (-8.75, 2.5) {};
		\node [style=none] (8) at (-10, 2.5) {};
		\node [style=none] (9) at (-7.5, 1.75) {};
		\node [style=Black] (10) at (-7.5, 3.25) {};
		\node [style=none] (11) at (-6.25, 4) {};
		\node [style=none] (12) at (-6.25, 2.5) {};
		\node [style=none] (13) at (-6.25, 1.75) {};
		\node [style=none] (14) at (-10.75, 2.5) {$=$};
		\node [style=Black] (15) at (-2.75, 2.5) {};
		\node [style=none] (16) at (-2, 1.75) {};
		\node [style=none] (17) at (-2, 3.25) {};
		\node [style=none] (18) at (-4, 2.5) {};
		\node [style=none] (19) at (0, 1.75) {};
		\node [style=none] (20) at (0, 3.25) {};
		\node [style=Black] (21) at (2.75, 2.5) {};
		\node [style=none] (22) at (1.5, 2.5) {};
		\node [style=none] (23) at (4.25, 1.75) {};
		\node [style=none] (24) at (4.25, 3.25) {};
		\node [style=none] (25) at (0.75, 2.5) {$=$};
		\node [style=Black] (26) at (8, 2.5) {};
		\node [style=Black] (27) at (9.25, 3.25) {};
		\node [style=none] (28) at (9.25, 1.75) {};
		\node [style=none] (29) at (6.75, 2.5) {};
		\node [style=none] (30) at (10.25, 1.75) {};
		\node [style=none] (31) at (12.75, 2.5) {};
		\node [style=none] (32) at (14.5, 2.5) {};
		\node [style=none] (33) at (11.25, 2.5) {$=$};
		\node [style=none] (34) at (-15.75, 5) {};
		\node [style=none] (35) at (-5.25, 5) {};
		\node [style=none] (36) at (-15.75, 0) {};
		\node [style=none] (37) at (-5.25, 0) {};
		\node [style=none] (38) at (-5.25, 5) {};
		\node [style=none] (39) at (5.25, 5) {};
		\node [style=none] (40) at (-5.25, 0) {};
		\node [style=none] (41) at (5.25, 0) {};
		\node [style=none] (42) at (5.25, 5) {};
		\node [style=none] (43) at (15.75, 5) {};
		\node [style=none] (44) at (5.25, 0) {};
		\node [style=none] (45) at (15.75, 0) {};
		\node [style=none] (46) at (0, 5.75) {Commutative Comonoid};
		\node [style=Black] (47) at (-10, -9.5) {};
		\node [style=Rel] (48) at (-12.25, -9.5) {$R$};
		\node [style=none] (49) at (-8.5, -8.5) {};
		\node [style=none] (50) at (-8.5, -10.5) {};
		\node [style=none] (52) at (-14.25, -9.5) {};
		\node [style=Black] (53) at (-5, -9.5) {};
		\node [style=none] (54) at (-3.5, -8.5) {};
		\node [style=none] (55) at (-3.5, -10.5) {};
		\node [style=none] (57) at (-6.5, -9.5) {};
		\node [style=Rel] (58) at (-3.25, -8.5) {$R$};
		\node [style=Rel] (59) at (-3.25, -10.5) {$R$};
		\node [style=none] (60) at (-1.5, -8.5) {};
		\node [style=none] (61) at (-1.5, -10.5) {};
		\node [style=none] (62) at (-7.5, -9.5) {$\leq$};
		\node [style=none] (63) at (-7, -13.5) {$\leq$};
		\node [style=Black] (64) at (-8.25, -13.5) {};
		\node [style=Rel] (65) at (-10.25, -13.5) {$R$};
		\node [style=none] (66) at (-12.25, -13.5) {};
		\node [style=none] (67) at (-6, -13.5) {};
		\node [style=Black] (68) at (-4.5, -13.5) {};
		\node [style=Black] (72) at (2.5, -9.5) {};
		\node [style=none] (73) at (4, -8.5) {};
		\node [style=none] (74) at (4, -10.5) {};
		\node [style=none] (76) at (0.75, -9.5) {};
		\node [style=Rel] (77) at (4.25, -8.5) {$R$};
		\node [style=none] (78) at (6, -8.5) {};
		\node [style=none] (80) at (6.75, -9.25) {$\leq$};
		\node [style=Black] (81) at (12, -9.25) {};
		\node [style=Rel] (82) at (9.75, -9.25) {$R$};
		\node [style=none] (83) at (14.75, -8.25) {};
		\node [style=none] (84) at (13.25, -10.25) {};
		\node [style=none] (86) at (8, -9.25) {};
		\node [style=CoRel] (87) at (13.5, -10.25) {$R$};
		\node [style=none] (88) at (14.75, -10.25) {};
		\node [style=Black] (90) at (4.25, -13.5) {};
		\node [style=White] (91) at (8, -13.5) {};
		\node [style=none] (92) at (6.5, -13.5) {};
		\node [style=none] (93) at (2.75, -13.5) {};
		\node [style=none] (94) at (5.5, -13.5) {$\leq$};
		\node [style=none] (95) at (9.75, -13.5) {$\iff$};
		\node [style=none] (96) at (12, -13.5) {$k=0$};
		\node [style=none] (97) at (3.5, -13) {$k$};
		\node [style=none] (98) at (7.25, -13) {$k$};
		\node [style=none] (99) at (3.5, -3.5) {$\leq$};
		\node [style=none] (100) at (0.5, -3.5) {};
		\node [style=none] (101) at (2.75, -3.5) {};
		\node [style=Rel] (102) at (5.5, -3.5) {$S$};
		\node [style=none] (103) at (4.25, -3.5) {};
		\node [style=none] (104) at (6.5, -3.5) {};
		\node [style=CoRel] (105) at (1.75, -3.5) {$R$};
		\node [style=none] (106) at (7.75, -3.5) {$\iff$};
		\node [style=Rel] (107) at (10, -3.5) {$R$};
		\node [style=none] (108) at (8.75, -3.5) {};
		\node [style=none] (109) at (11, -3.5) {};
		\node [style=none] (110) at (11.75, -3.5) {$\leq$};
		\node [style=none] (111) at (12.5, -3.5) {};
		\node [style=none] (112) at (14.75, -3.5) {};
		\node [style=CoRel] (113) at (13.75, -3.5) {$S$};
		\node [style=none] (114) at (-11.75, -3.5) {$\leq$};
		\node [style=none] (115) at (-14.75, -3.5) {};
		\node [style=none] (116) at (-12.5, -3.5) {};
		\node [style=Rel] (117) at (-9.75, -3.5) {$S$};
		\node [style=none] (118) at (-11, -3.5) {};
		\node [style=none] (119) at (-8.75, -3.5) {};
		\node [style=none] (120) at (-7.5, -3.5) {$\iff$};
		\node [style=Rel] (121) at (-5.5, -3.5) {$R$};
		\node [style=none] (122) at (-6.5, -3.5) {};
		\node [style=none] (123) at (-4.25, -3.5) {};
		\node [style=none] (124) at (-3.5, -3.5) {$\geq$};
		\node [style=none] (125) at (-2.75, -3.5) {};
		\node [style=none] (126) at (-0.5, -3.5) {};
		\node [style=RelGray] (127) at (-13.5, -3.5) {$R$};
		\node [style=RelGray] (128) at (-1.5, -3.5) {$S$};
		\node [style=none] (129) at (-8.25, -18.25) {};
		\node [style=Map] (130) at (-7, -18.25) {$k$};
		\node [style=none] (131) at (-5.75, -18.25) {};
		\node [style=none] (132) at (-4.25, -18.25) {};
		\node [style=Black] (133) at (-3.25, -18.25) {};
		\node [style=White] (134) at (-2.25, -18.25) {};
		\node [style=none] (135) at (-1.25, -18.25) {};
		\node [style=none] (136) at (-5, -18.25) {$\neq$};
		\node [style=none] (137) at (0, -18.25) {$\Rightarrow$};
		\node [style=none] (138) at (1.25, -18.25) {};
		\node [style=Map] (139) at (2.5, -18.25) {$k$};
		\node [style=CoMap] (140) at (4.25, -18.25) {$k$};
		\node [style=none] (141) at (5.5, -18.25) {};
		\node [style=none] (142) at (7, -18.25) {};
		\node [style=none] (143) at (8.75, -18.25) {};
		\node [style=none] (144) at (6.25, -18.25) {$=$};
		\node [style=none] (145) at (0, -2) {};
		\node [style=none] (146) at (0, -5) {};
		\node [style=none] (147) at (15.75, -5) {};
		\node [style=none] (148) at (15.75, -2) {};
		\node [style=none] (149) at (-15.75, -2) {};
		\node [style=none] (150) at (-15.75, -5) {};
		\node [style=none] (151) at (0, -5) {};
		\node [style=none] (152) at (0, -2) {};
		\node [style=none] (153) at (0, -1.25) {The Symmetry Axioms};
		\node [style=none] (154) at (-15.75, -7) {};
		\node [style=none] (155) at (0, -7) {};
		\node [style=none] (156) at (0, -12) {};
		\node [style=none] (157) at (-15.75, -12) {};
		\node [style=none] (158) at (0, -7) {};
		\node [style=none] (159) at (15.75, -7) {};
		\node [style=none] (160) at (15.75, -12) {};
		\node [style=none] (161) at (0, -12) {};
		\node [style=none] (162) at (-15.75, -12) {};
		\node [style=none] (163) at (0, -12) {};
		\node [style=none] (164) at (0, -15) {};
		\node [style=none] (165) at (-15.75, -15) {};
		\node [style=none] (166) at (0, -12) {};
		\node [style=none] (167) at (15.75, -12) {};
		\node [style=none] (168) at (15.75, -15) {};
		\node [style=none] (169) at (0, -15) {};
		\node [style=none] (170) at (0, -6.25) {The Inequality Axioms};
		\node [style=none] (171) at (0, -16.25) {The Scalar Axiom};
		\node [style=none] (172) at (-9, -17) {};
		\node [style=none] (173) at (9.5, -17) {};
		\node [style=none] (174) at (-9, -19.5) {};
		\node [style=none] (175) at (9.5, -19.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (5.center);
		\draw [bend right] (0.center) to (4);
		\draw [bend left] (1.center) to (2);
		\draw [bend right] (6.center) to (2);
		\draw [in=180, out=-60] (4) to (2);
		\draw (3.center) to (0.center);
		\draw (7) to (8.center);
		\draw [bend left] (9.center) to (7);
		\draw [bend right] (11.center) to (10);
		\draw [bend left] (12.center) to (10);
		\draw [in=180, out=60] (7) to (10);
		\draw (13.center) to (9.center);
		\draw (15) to (18.center);
		\draw [in=75, out=180] (17.center) to (15);
		\draw [in=180, out=-75] (15) to (16.center);
		\draw [in=0, out=180] (19.center) to (17.center);
		\draw [in=180, out=0, looseness=0.75] (16.center) to (20.center);
		\draw (21) to (22.center);
		\draw [bend left] (23.center) to (21);
		\draw [bend right] (24.center) to (21);
		\draw (26) to (29.center);
		\draw [bend left] (28.center) to (26);
		\draw [in=180, out=60] (26) to (27);
		\draw (30.center) to (28.center);
		\draw (32.center) to (31.center);
		\draw (35.center) to (34.center);
		\draw (36.center) to (34.center);
		\draw (36.center) to (37.center);
		\draw (37.center) to (35.center);
		\draw (39.center) to (38.center);
		\draw (40.center) to (38.center);
		\draw (40.center) to (41.center);
		\draw (41.center) to (39.center);
		\draw (43.center) to (42.center);
		\draw (44.center) to (42.center);
		\draw (44.center) to (45.center);
		\draw (45.center) to (43.center);
		\draw [in=183, out=90] (47) to (49.center);
		\draw [in=-180, out=-90] (47) to (50.center);
		\draw (47) to (48);
		\draw (48) to (52.center);
		\draw [in=183, out=90] (53) to (54.center);
		\draw [in=-180, out=-90] (53) to (55.center);
		\draw (57.center) to (53);
		\draw (54.center) to (58);
		\draw (55.center) to (59);
		\draw (61.center) to (59);
		\draw (60.center) to (58);
		\draw (64) to (65);
		\draw (65) to (66.center);
		\draw (67.center) to (68);
		\draw [in=183, out=90] (72) to (73.center);
		\draw [in=-180, out=-90] (72) to (74.center);
		\draw (76.center) to (72);
		\draw (73.center) to (77);
		\draw (78.center) to (77);
		\draw [in=183, out=90] (81) to (83.center);
		\draw [in=-180, out=-90] (81) to (84.center);
		\draw (81) to (82);
		\draw (82) to (86.center);
		\draw (87) to (88.center);
		\draw (92.center) to (91);
		\draw (90) to (93.center);
		\draw (102) to (103.center);
		\draw (102) to (104.center);
		\draw (100.center) to (105);
		\draw (105) to (101.center);
		\draw (107) to (108.center);
		\draw (107) to (109.center);
		\draw (111.center) to (113);
		\draw (113) to (112.center);
		\draw (117) to (118.center);
		\draw (117) to (119.center);
		\draw (121) to (122.center);
		\draw (121) to (123.center);
		\draw (115.center) to (116.center);
		\draw (125.center) to (126.center);
		\draw (130) to (129.center);
		\draw (130) to (131.center);
		\draw (132.center) to (133);
		\draw (134) to (135.center);
		\draw (139) to (138.center);
		\draw (139) to (140);
		\draw (140) to (141.center);
		\draw (142.center) to (143.center);
		\draw (146.center) to (145.center);
		\draw (147.center) to (148.center);
		\draw (148.center) to (145.center);
		\draw (146.center) to (147.center);
		\draw (150.center) to (149.center);
		\draw (151.center) to (152.center);
		\draw (152.center) to (149.center);
		\draw (150.center) to (151.center);
		\draw (155.center) to (154.center);
		\draw (155.center) to (156.center);
		\draw (157.center) to (154.center);
		\draw (157.center) to (156.center);
		\draw (159.center) to (158.center);
		\draw (159.center) to (160.center);
		\draw (161.center) to (158.center);
		\draw (161.center) to (160.center);
		\draw (163.center) to (162.center);
		\draw (163.center) to (164.center);
		\draw (165.center) to (162.center);
		\draw (165.center) to (164.center);
		\draw (167.center) to (166.center);
		\draw (167.center) to (168.center);
		\draw (169.center) to (166.center);
		\draw (169.center) to (168.center);
		\draw (173.center) to (172.center);
		\draw (175.center) to (173.center);
		\draw (175.center) to (174.center);
		\draw (174.center) to (172.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/grr_lemmaproof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=White] (0) at (-8, 3.25) {};
		\node [style=none] (1) at (-8, 2.75) {};
		\node [style=Map] (2) at (-6, 3) {$A$};
		\node [style=none] (3) at (-6, 3.25) {};
		\node [style=none] (4) at (-6, 2.75) {};
		\node [style=none] (5) at (-4.75, 3) {};
		\node [style=none] (6) at (-2.75, 3) {$=$};
		\node [style=none] (7) at (15.25, 3) {};
		\node [style=Map] (8) at (17, 3) {$A_2$};
		\node [style=none] (9) at (18.75, 3) {};
		\node [style=none] (10) at (-7.25, 3.5) {$\scriptstyle{n_1}$};
		\node [style=none] (11) at (-7.25, 3) {$\scriptstyle{n_2}$};
		\node [style=none] (12) at (15.75, 3.25) {$\scriptstyle{n_2}$};
		\node [style=none] (13) at (-5, 3.25) {$\scriptstyle{m}$};
		\node [style=none] (14) at (18.25, 3.25) {$\scriptstyle{m}$};
		\node [style=none] (15) at (-2.75, 3.75) {Break $A$};
		\node [style=White] (16) at (-0.75, 4) {};
		\node [style=none] (17) at (-0.75, 2) {};
		\node [style=White] (18) at (3.5, 3) {};
		\node [style=Map] (19) at (1.25, 4) {$A_1$};
		\node [style=Map] (20) at (1.25, 2) {$A_2$};
		\node [style=none] (21) at (4.75, 3) {};
		\node [style=none] (22) at (0, 4.25) {$\scriptstyle{n_1}$};
		\node [style=none] (23) at (0, 2.25) {$\scriptstyle{n_2}$};
		\node [style=none] (24) at (4.5, 3.25) {$\scriptstyle{m}$};
		\node [style=none] (25) at (6, 3) {$=$};
		\node [style=none] (26) at (6, 3.75) {};
		\node [style=none] (28) at (7, 2) {};
		\node [style=White] (29) at (11.25, 3) {};
		\node [style=White] (30) at (9, 4) {};
		\node [style=Map] (31) at (9, 2) {$A_2$};
		\node [style=none] (32) at (12.5, 3) {};
		\node [style=none] (33) at (9.75, 4.25) {$\scriptstyle{n_1}$};
		\node [style=none] (34) at (7.75, 2.25) {$\scriptstyle{n_2}$};
		\node [style=none] (35) at (12.25, 3.25) {$\scriptstyle{m}$};
		\node [style=none] (36) at (14, 3) {$=$};
		\node [style=none] (37) at (14, 3.75) {Unit};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw (1.center) to (4.center);
		\draw (2) to (5.center);
		\draw (7.center) to (8);
		\draw (8) to (9.center);
		\draw (16) to (19);
		\draw (17.center) to (20);
		\draw (18) to (21.center);
		\draw [bend left] (19) to (18);
		\draw [bend right] (20) to (18);
		\draw (28.center) to (31);
		\draw (29) to (32.center);
		\draw [bend left] (30) to (29);
		\draw [bend right] (31) to (29);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/im-composition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0) {$=$};
		\node [style=none] (1) at (-0.75, 0) {};
		\node [style=Map] (2) at (-1.75, 0) {$A$};
		\node [style=Map] (3) at (-3.25, 0) {$B$};
		\node [style=Black] (4) at (-4.75, 0) {};
		\node [style=none] (5) at (4.5, 0) {};
		\node [style=Map] (6) at (3.25, 0) {$A$};
		\node [style=Map] (7) at (1.75, 0) {$B$};
		\node [style=Black] (8) at (0.5, 0) {};
		\node [style=none] (9) at (-5.25, 1) {};
		\node [style=none] (10) at (-2.5, 1) {};
		\node [style=none] (11) at (-2.5, -1) {};
		\node [style=none] (12) at (-5.25, -1) {};
		\node [style=none] (13) at (1, 1) {};
		\node [style=none] (14) at (1, -1) {};
		\node [style=none] (15) at (4, 1) {};
		\node [style=none] (16) at (4, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (3);
		\draw (3) to (2);
		\draw (2) to (1.center);
		\draw (8) to (7);
		\draw (7) to (6);
		\draw (6) to (5.center);
		\draw [style=new edge style 3] (9.center) to (10.center);
		\draw [style=new edge style 3] (9.center) to (12.center);
		\draw [style=new edge style 3] (12.center) to (11.center);
		\draw [style=new edge style 3] (10.center) to (11.center);
		\draw [style=new edge style 3] (13.center) to (14.center);
		\draw [style=new edge style 3] (13.center) to (15.center);
		\draw [style=new edge style 3] (14.center) to (16.center);
		\draw [style=new edge style 3] (15.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/introduction_figures/1_by_2_relation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Rel] (0) at (0, 0) {$R$};
		\node [style=none] (1) at (0.5, 0.25) {};
		\node [style=none] (2) at (0.5, -0.25) {};
		\node [style=none] (5) at (1.5, 0.25) {};
		\node [style=none] (6) at (1.5, -0.25) {};
		\node [style=none] (9) at (-1.5, 0) {};
		\node [style=none] (13) at (-0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (6.center);
		\draw (2.center) to (6.center);
		\draw (1.center) to (5.center);
		\draw (9.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/introduction_figures/2d_associativity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-10, 1.25) {};
		\node [style=Rel] (1) at (-8.25, 1.25) {$A$};
		\node [style=Rel] (2) at (-5.75, 1.25) {$B$};
		\node [style=none] (3) at (-4, 1.25) {};
		\node [style=none] (4) at (-10, -1) {};
		\node [style=none] (7) at (-4, -1) {};
		\node [style=Rel] (8) at (-8.25, -1) {$C$};
		\node [style=Rel] (9) at (-5.75, -1) {$D$};
		\node [style=none] (10) at (-3, 1.25) {};
		\node [style=Rel] (11) at (-1.25, 1.25) {$A$};
		\node [style=Rel] (12) at (1.25, 1.25) {$B$};
		\node [style=none] (13) at (3, 1.25) {};
		\node [style=none] (14) at (-3, -1) {};
		\node [style=none] (15) at (3, -1) {};
		\node [style=Rel] (16) at (-1.25, -1) {$C$};
		\node [style=Rel] (17) at (1.25, -1) {$D$};
		\node [style=none] (18) at (4, 1.25) {};
		\node [style=Rel] (19) at (5.75, 1.25) {$A$};
		\node [style=Rel] (20) at (8.25, 1.25) {$B$};
		\node [style=none] (21) at (10, 1.25) {};
		\node [style=none] (22) at (4, -1) {};
		\node [style=none] (23) at (10, -1) {};
		\node [style=Rel] (24) at (5.75, -1) {$C$};
		\node [style=Rel] (25) at (8.25, -1) {$D$};
		\node [style=none] (26) at (-9, 0.5) {};
		\node [style=none] (27) at (-5, 0.5) {};
		\node [style=none] (28) at (-5, 2) {};
		\node [style=none] (29) at (-9, 2) {};
		\node [style=none] (30) at (-9, -1.75) {};
		\node [style=none] (31) at (-5, -1.75) {};
		\node [style=none] (32) at (-5, -0.25) {};
		\node [style=none] (33) at (-9, -0.25) {};
		\node [style=none] (34) at (5, -1.75) {};
		\node [style=none] (35) at (6.5, -1.75) {};
		\node [style=none] (36) at (6.5, 2) {};
		\node [style=none] (37) at (5, 2) {};
		\node [style=none] (38) at (7.5, -1.75) {};
		\node [style=none] (39) at (9, -1.75) {};
		\node [style=none] (40) at (9, 2) {};
		\node [style=none] (41) at (7.5, 2) {};
		\node [style=none] (42) at (-3.5, 0) {$=$};
		\node [style=none] (43) at (3.5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (8);
		\draw (8) to (9);
		\draw (9) to (7.center);
		\draw (2) to (3.center);
		\draw (1) to (2);
		\draw (0.center) to (1);
		\draw (14.center) to (16);
		\draw (16) to (17);
		\draw (17) to (15.center);
		\draw (12) to (13.center);
		\draw (11) to (12);
		\draw (10.center) to (11);
		\draw (22.center) to (24);
		\draw (24) to (25);
		\draw (25) to (23.center);
		\draw (20) to (21.center);
		\draw (19) to (20);
		\draw (18.center) to (19);
		\draw [style=new edge style 3] (29.center) to (26.center);
		\draw [style=new edge style 3] (26.center) to (27.center);
		\draw [style=new edge style 3] (27.center) to (28.center);
		\draw [style=new edge style 3] (28.center) to (29.center);
		\draw [style=new edge style 3] (33.center) to (30.center);
		\draw [style=new edge style 3] (30.center) to (31.center);
		\draw [style=new edge style 3] (31.center) to (32.center);
		\draw [style=new edge style 3] (32.center) to (33.center);
		\draw [style=new edge style 3] (37.center) to (34.center);
		\draw [style=new edge style 3] (34.center) to (35.center);
		\draw [style=new edge style 3] (35.center) to (36.center);
		\draw [style=new edge style 3] (36.center) to (37.center);
		\draw [style=new edge style 3] (41.center) to (38.center);
		\draw [style=new edge style 3] (38.center) to (39.center);
		\draw [style=new edge style 3] (39.center) to (40.center);
		\draw [style=new edge style 3] (40.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/introduction_figures/graphical_notation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-14, 3) {};
		\node [style=none] (1) at (-14, -0.75) {};
		\node [style=none] (2) at (-14, -2.75) {};
		\node [style=Rel] (3) at (-12.25, 3) {$R$};
		\node [style=none] (4) at (-10.5, 3) {};
		\node [style=none] (5) at (-12.25, -0.75) {};
		\node [style=none] (6) at (-10.5, -0.75) {};
		\node [style=none] (7) at (-12.25, -2.75) {};
		\node [style=none] (8) at (-10.5, -2.75) {};
		\node [style=Map] (9) at (-12.25, -0.75) {$A$};
		\node [style=Inv] (10) at (-12.25, -2.75) {$A$};
		\node [style=none] (11) at (7.25, 0.75) {};
		\node [style=Rel] (12) at (8.75, 0.75) {$R$};
		\node [style=none] (13) at (10.75, 0.75) {};
		\node [style=none] (14) at (8.75, 0.75) {};
		\node [style=Rel] (15) at (10.75, 0.75) {$S$};
		\node [style=none] (16) at (12.25, 0.75) {};
		\node [style=none] (17) at (7.25, -1.25) {};
		\node [style=Rel] (18) at (8.75, -1.25) {$R$};
		\node [style=none] (20) at (10.25, -1.25) {};
		\node [style=none] (21) at (7.25, -2.75) {};
		\node [style=Rel] (22) at (8.75, -2.75) {$S$};
		\node [style=none] (24) at (10.25, -2.75) {};
		\node [style=none] (27) at (-5.75, 3) {a $m$-by-$n$ linear relation};
		\node [style=none] (28) at (-6.25, -0.75) {a $m$-by-$n$ linear map};
		\node [style=none] (29) at (-5, -2.25) {a $m$-by-$n$ linear map known};
		\node [style=none] (30) at (3, 0.75) {$R \,;\, S$};
		\node [style=none] (31) at (5.75, 0.75) {$=$};
		\node [style=none] (32) at (3, -2) {$R \times S$};
		\node [style=none] (33) at (5.75, -2) {$=$};
		\node [style=none] (34) at (-13.5, 3.5) {$m$};
		\node [style=none] (35) at (-11, 3.5) {$n$};
		\node [style=none] (36) at (-13.5, -0.25) {$m$};
		\node [style=none] (37) at (-11, -0.25) {$n$};
		\node [style=none] (38) at (-13.5, -2.25) {$m$};
		\node [style=none] (39) at (-11, -2.25) {$n$};
		\node [style=Rel] (41) at (-12.25, 1.25) {$R$};
		\node [style=none] (42) at (-10.5, 1.25) {};
		\node [style=none] (44) at (-11, 1.75) {$n$};
		\node [style=none] (45) at (-4.5, 1.25) {a $n$-dimensional linear subspace};
		\node [style=none] (46) at (1.25, 3.5) {};
		\node [style=none] (47) at (1.25, -3.25) {};
		\node [style=none] (48) at (3, 2.75) {$R^{op}$};
		\node [style=none] (49) at (5.75, 2.75) {$=$};
		\node [style=none] (50) at (7.25, 2.75) {};
		\node [style=CoRel] (51) at (8.75, 2.75) {$R$};
		\node [style=none] (53) at (10.25, 2.75) {};
		\node [style=none] (54) at (-6.75, -3) {to have an inverse};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3);
		\draw (3) to (4.center);
		\draw (1.center) to (9);
		\draw (9) to (6.center);
		\draw (2.center) to (10);
		\draw (10) to (8.center);
		\draw (11.center) to (12);
		\draw (12) to (13.center);
		\draw (14.center) to (15);
		\draw (15) to (16.center);
		\draw (17.center) to (18);
		\draw (18) to (20.center);
		\draw (21.center) to (22);
		\draw (22) to (24.center);
		\draw (41) to (42.center);
		\draw (47.center) to (46.center);
		\draw (50.center) to (51);
		\draw (51) to (53.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/introduction_figures/invertible_matrix_theorem.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.5, 4) {1. $A$ is injective};
		\node [style=none] (1) at (-4.25, 2.75) {2. $A$ has a left inverse \;\;};
		\node [style=none] (2) at (-4.5, 1.5) {3. $A$ has zero kernel \;\;\;};
		\node [style=none] (3) at (-5.25, 0.25) {4. rank$(A) = n$ \;\;\;};
		\node [style=none] (4) at (4.25, 4) {1. $A$ is surjective};
		\node [style=none] (5) at (5.25, 2.75) {2. $A$ has a right inverse};
		\node [style=none] (6) at (5, 1.5) {3. $A$ has full image \;\;\;};
		\node [style=none] (7) at (4.5, 0.25) {4. rank$(A) = m$ \;\;\;};
		\node [style=none] (8) at (1, 4.75) {};
		\node [style=none] (9) at (1, -0.5) {};
		\node [style=none] (10) at (9.5, -0.5) {};
		\node [style=none] (11) at (9.5, 4.75) {};
		\node [style=none] (12) at (-8.5, 4.75) {};
		\node [style=none] (13) at (-8.5, -0.5) {};
		\node [style=none] (14) at (0, -0.5) {};
		\node [style=none] (15) at (0, 4.75) {};
		\node [style=none] (16) at (10, -1) {};
		\node [style=none] (17) at (10, 6.25) {};
		\node [style=none] (18) at (-9, 6.25) {};
		\node [style=none] (19) at (-9, -1) {};
		\node [style=none] (20) at (-4.25, 5.25) {Injective Matrix Theorem};
		\node [style=none] (21) at (5.25, 5.25) {Surjective Matrix Theorem};
		\node [style=none] (22) at (0.5, 6.75) {Invertible Matrix Theorem};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 3] (10.center) to (9.center);
		\draw [style=new edge style 3] (9.center) to (8.center);
		\draw [style=new edge style 3] (8.center) to (11.center);
		\draw [style=new edge style 3] (11.center) to (10.center);
		\draw [style=new edge style 3] (14.center) to (13.center);
		\draw [style=new edge style 3] (13.center) to (12.center);
		\draw [style=new edge style 3] (12.center) to (15.center);
		\draw [style=new edge style 3] (15.center) to (14.center);
		\draw (19.center) to (16.center);
		\draw (17.center) to (16.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/introduction_figures/m_by_n_relation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Rel] (0) at (0, 0) {$R$};
		\node [style=none] (1) at (0.5, 0) {};
		\node [style=none] (5) at (1.75, 0) {};
		\node [style=none] (9) at (-1.75, 0) {};
		\node [style=none] (13) at (-0.5, 0) {};
		\node [style=none] (14) at (-1.25, 0.25) {\footnotesize{$m$}};
		\node [style=none] (15) at (1.25, 0.25) {\footnotesize{$n$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (5.center);
		\draw (9.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/introduction_figures/n_wired_copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Black] (0) at (0, 0) {};
		\node [style=none] (1) at (-1.75, 0) {};
		\node [style=none] (2) at (1.5, -0.75) {};
		\node [style=none] (3) at (1.5, 0.75) {};
		\node [style=none] (4) at (2.25, 0.75) {};
		\node [style=none] (14) at (2.25, -0.75) {};
		\node [style=none] (15) at (1.75, -0.5) {\footnotesize{$n$}};
		\node [style=none] (16) at (1.75, 1) {\footnotesize{$n$}};
		\node [style=none] (17) at (-1.25, 0.25) {\footnotesize{$n$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [in=300, out=180] (2.center) to (0);
		\draw [in=60, out=-180] (3.center) to (0);
		\draw (3.center) to (4.center);
		\draw (2.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/introduction_figures/n_wired_dots_relation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Rel] (0) at (0, 0) {$R$};
		\node [style=none] (1) at (0.5, 0.25) {};
		\node [style=none] (2) at (0.5, 0) {};
		\node [style=none] (4) at (0.5, -0.5) {};
		\node [style=none] (5) at (1.5, 0.25) {};
		\node [style=none] (6) at (1.5, 0) {};
		\node [style=none] (8) at (1.5, -0.5) {};
		\node [style=none] (9) at (-1.5, 0.25) {};
		\node [style=none] (10) at (-1.5, 0) {};
		\node [style=none] (12) at (-1.5, -0.5) {};
		\node [style=none] (13) at (-0.5, 0.25) {};
		\node [style=none] (14) at (-0.5, 0) {};
		\node [style=none] (16) at (-0.5, -0.5) {};
		\node [style=none] (19) at (-1, -0.25) {...};
		\node [style=none] (20) at (1, -0.25) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (8.center);
		\draw (2.center) to (6.center);
		\draw (2.center) to (6.center);
		\draw (1.center) to (5.center);
		\draw (12.center) to (16.center);
		\draw (10.center) to (14.center);
		\draw (10.center) to (14.center);
		\draw (9.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/introduction_figures/n_wired_sum.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=White] (0) at (0.25, 0) {};
		\node [style=none] (1) at (2, 0) {};
		\node [style=none] (2) at (-1.25, -0.75) {};
		\node [style=none] (3) at (-1.25, 0.75) {};
		\node [style=none] (5) at (-1.5, 1) {\footnotesize{$n$}};
		\node [style=none] (6) at (1.5, 0.25) {\footnotesize{$n$}};
		\node [style=none] (7) at (-1.5, -0.5) {\footnotesize{$n$}};
		\node [style=none] (8) at (-2, 0.75) {};
		\node [style=none] (9) at (-2, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [in=120, out=0] (3.center) to (0);
		\draw [in=240, out=0] (2.center) to (0);
		\draw (9.center) to (2.center);
		\draw (8.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/introduction_figures/n_wired_twist.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (75) at (-1.5, 0.75) {};
		\node [style=none] (76) at (1.5, 0.75) {};
		\node [style=none] (77) at (-1.5, -0.75) {};
		\node [style=none] (78) at (1.5, -0.75) {};
		\node [style=none] (79) at (0, 0) {};
		\node [style=none] (82) at (1.25, -0.5) {\footnotesize{$m$}};
		\node [style=none] (83) at (-1.25, 1) {\footnotesize{$m$}};
		\node [style=none] (84) at (1.25, 1) {\footnotesize{$n$}};
		\node [style=none] (85) at (-1.25, -0.5) {\footnotesize{$n$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=120, out=0, looseness=0.75] (75.center) to (79.center);
		\draw [in=-180, out=-60] (79.center) to (78.center);
		\draw [in=225, out=0] (77.center) to (79.center);
		\draw [in=195, out=45] (79.center) to (76.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/introduction_figures/pigeonhole_0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Black] (0) at (-2, 1.5) {};
		\node [style=Black] (1) at (-2, 0.5) {};
		\node [style=Black] (3) at (-2, -0.5) {};
		\node [style=Black] (4) at (2, 0.5) {};
		\node [style=Black] (5) at (2, -0.5) {};
		\node [style=Black] (6) at (2, -1.5) {};
		\node [style=Black] (8) at (2, -2.5) {};
		\node [style=Black] (9) at (2, 1.5) {};
		\node [style=none] (10) at (-1.25, 2.25) {};
		\node [style=none] (11) at (-2.75, 2.25) {};
		\node [style=none] (12) at (-2.75, -3.25) {};
		\node [style=none] (13) at (-1.25, -3.25) {};
		\node [style=none] (14) at (1.25, 2.25) {};
		\node [style=none] (15) at (2.75, 2.25) {};
		\node [style=none] (16) at (1.25, -3.25) {};
		\node [style=none] (17) at (2.75, -3.25) {};
		\node [style=none] (18) at (-2, 3) {$A$};
		\node [style=none] (19) at (2, 3) {$B$};
		\node [style=Black] (20) at (-2, -1.5) {};
		\node [style=Black] (21) at (-2, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (9);
		\draw (3) to (8);
		\draw (1) to (5);
		\draw [style=new edge style 3] (12.center) to (13.center);
		\draw [style=new edge style 3] (13.center) to (10.center);
		\draw [style=new edge style 3] (10.center) to (11.center);
		\draw [style=new edge style 3] (11.center) to (12.center);
		\draw [style=new edge style 3] (17.center) to (15.center);
		\draw [style=new edge style 3] (15.center) to (14.center);
		\draw [style=new edge style 3] (14.center) to (16.center);
		\draw [style=new edge style 3] (16.center) to (17.center);
		\draw (5) to (3);
		\draw (21) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/introduction_figures/pigeonhole_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Black] (0) at (-2, 1.25) {};
		\node [style=Black] (1) at (-2, 0.25) {};
		\node [style=Black] (3) at (-2, -0.75) {};
		\node [style=Black] (4) at (2, 0.5) {};
		\node [style=Black] (5) at (2, -0.5) {};
		\node [style=Black] (6) at (2, -1.5) {};
		\node [style=Black] (8) at (2, -2.5) {};
		\node [style=Black] (9) at (2, 1.5) {};
		\node [style=none] (10) at (-1.25, 2.25) {};
		\node [style=none] (11) at (-2.75, 2.25) {};
		\node [style=none] (12) at (-2.75, -1.75) {};
		\node [style=none] (13) at (-1.25, -1.75) {};
		\node [style=none] (14) at (1.25, 2.25) {};
		\node [style=none] (15) at (2.75, 2.25) {};
		\node [style=none] (16) at (1.25, -3.25) {};
		\node [style=none] (17) at (2.75, -3.25) {};
		\node [style=none] (18) at (-2, 3) {$A$};
		\node [style=none] (19) at (2, 3) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (9);
		\draw (3) to (8);
		\draw (1) to (5);
		\draw [style=new edge style 3] (12.center) to (13.center);
		\draw [style=new edge style 3] (13.center) to (10.center);
		\draw [style=new edge style 3] (10.center) to (11.center);
		\draw [style=new edge style 3] (11.center) to (12.center);
		\draw [style=new edge style 3] (17.center) to (15.center);
		\draw [style=new edge style 3] (15.center) to (14.center);
		\draw [style=new edge style 3] (14.center) to (16.center);
		\draw [style=new edge style 3] (16.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/introduction_figures/pigeonhole_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Black] (0) at (-2, 1.25) {};
		\node [style=Black] (1) at (-2, 0.25) {};
		\node [style=Black] (3) at (-2, -0.75) {};
		\node [style=Black] (4) at (2, 0.5) {};
		\node [style=Black] (5) at (2, -0.5) {};
		\node [style=Black] (6) at (2, -1.5) {};
		\node [style=Black] (8) at (2, -2.5) {};
		\node [style=Black] (9) at (2, 1.5) {};
		\node [style=none] (10) at (-1.25, 2.25) {};
		\node [style=none] (11) at (-2.75, 2.25) {};
		\node [style=none] (12) at (-2.75, -1.75) {};
		\node [style=none] (13) at (-1.25, -1.75) {};
		\node [style=none] (14) at (1.25, 2.25) {};
		\node [style=none] (15) at (2.75, 2.25) {};
		\node [style=none] (16) at (1.25, -3.25) {};
		\node [style=none] (17) at (2.75, -3.25) {};
		\node [style=none] (18) at (-2, 3) {$A$};
		\node [style=none] (19) at (2, 3) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (9);
		\draw (3) to (8);
		\draw (1) to (5);
		\draw [style=new edge style 3] (12.center) to (13.center);
		\draw [style=new edge style 3] (13.center) to (10.center);
		\draw [style=new edge style 3] (10.center) to (11.center);
		\draw [style=new edge style 3] (11.center) to (12.center);
		\draw [style=new edge style 3] (17.center) to (15.center);
		\draw [style=new edge style 3] (15.center) to (14.center);
		\draw [style=new edge style 3] (14.center) to (16.center);
		\draw [style=new edge style 3] (16.center) to (17.center);
		\draw (3) to (6);
		\draw (0) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/introduction_figures/poset_vs_composition_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 0.75) {};
		\node [style=Rel] (1) at (-2, 0.75) {$X$};
		\node [style=none] (2) at (-0.5, 0.75) {};
		\node [style=none] (3) at (-3.5, -0.75) {};
		\node [style=Rel] (4) at (-2, -0.75) {$A$};
		\node [style=none] (5) at (-0.5, -0.75) {};
		\node [style=none] (6) at (0.5, 0.75) {};
		\node [style=Rel] (7) at (2, 0.75) {$Y$};
		\node [style=none] (8) at (3.5, 0.75) {};
		\node [style=none] (9) at (0.5, -0.75) {};
		\node [style=Rel] (10) at (2, -0.75) {$B$};
		\node [style=none] (11) at (3.5, -0.75) {};
		\node [style=none] (12) at (0, 0) {$\subseteq$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (1) to (2.center);
		\draw (3.center) to (4);
		\draw (4) to (5.center);
		\draw (6.center) to (7);
		\draw (7) to (8.center);
		\draw (9.center) to (10);
		\draw (10) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/introduction_figures/poset_vs_composition_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Rel] (3) at (-4, 0) {$X$};
		\node [style=Rel] (4) at (-2.25, 0) {$A$};
		\node [style=none] (5) at (-0.75, 0) {};
		\node [style=Rel] (9) at (2.25, 0) {$Y$};
		\node [style=Rel] (10) at (4, 0) {$B$};
		\node [style=none] (11) at (5.5, 0) {};
		\node [style=none] (12) at (0, 0) {$\subseteq$};
		\node [style=none] (13) at (0.75, 0) {};
		\node [style=none] (14) at (-5.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (4);
		\draw (4) to (5.center);
		\draw (9) to (10);
		\draw (10) to (11.center);
		\draw (13.center) to (9);
		\draw (14.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/introduction_figures/poset_vs_composition_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=White] (0) at (-1.5, 0) {};
		\node [style=Rel] (1) at (-2.75, 0.75) {$A$};
		\node [style=Rel] (2) at (-2.75, -0.75) {$B$};
		\node [style=none] (3) at (-0.75, 0) {};
		\node [style=White] (4) at (-4.25, -0.75) {};
		\node [style=White] (5) at (3.5, 0) {};
		\node [style=Rel] (6) at (2.25, 0.75) {$A$};
		\node [style=Rel] (7) at (2.25, -0.75) {$B$};
		\node [style=none] (8) at (4.25, 0) {};
		\node [style=Black] (9) at (0.75, -0.75) {};
		\node [style=none] (10) at (0, 0) {$\subseteq$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (1) to (0);
		\draw [bend right] (2) to (0);
		\draw (0) to (3.center);
		\draw (4) to (2);
		\draw [bend left] (6) to (5);
		\draw [bend right] (7) to (5);
		\draw (5) to (8.center);
		\draw (9) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/mixed_composition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=none] (1) at (-1, 1.25) {};
		\node [style=Map] (2) at (-2.5, 1.25) {$C$};
		\node [style=Map] (3) at (-5, 1.25) {$A$};
		\node [style=none] (4) at (-6.75, 1.25) {};
		\node [style=none] (5) at (-1, -1.25) {};
		\node [style=Map] (6) at (-2.5, -1.25) {$D$};
		\node [style=Map] (7) at (-5, -1.25) {$B$};
		\node [style=none] (8) at (-6.75, -1.25) {};
		\node [style=none] (9) at (6, 1.25) {};
		\node [style=Map] (10) at (4.5, 1.25) {$C$};
		\node [style=Map] (11) at (2.5, 1.25) {$A$};
		\node [style=none] (12) at (1, 1.25) {};
		\node [style=none] (13) at (6, -1.25) {};
		\node [style=Map] (14) at (4.5, -1.25) {$D$};
		\node [style=Map] (15) at (2.5, -1.25) {$B$};
		\node [style=none] (16) at (1, -1.25) {};
		\node [style=none] (17) at (-6, 2.25) {};
		\node [style=none] (18) at (-6, -2.25) {};
		\node [style=none] (19) at (-4, -2.25) {};
		\node [style=none] (20) at (-4, 2.25) {};
		\node [style=none] (21) at (-3.5, 2.25) {};
		\node [style=none] (22) at (-3.5, -2.25) {};
		\node [style=none] (23) at (-1.5, -2.25) {};
		\node [style=none] (24) at (-1.5, 2.25) {};
		\node [style=none] (25) at (1.5, 2.25) {};
		\node [style=none] (26) at (1.5, 0.25) {};
		\node [style=none] (27) at (5.5, 0.25) {};
		\node [style=none] (28) at (5.5, 2.25) {};
		\node [style=none] (29) at (1.5, -0.25) {};
		\node [style=none] (30) at (1.5, -2.25) {};
		\node [style=none] (31) at (5.5, -2.25) {};
		\node [style=none] (32) at (5.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3);
		\draw (3) to (2);
		\draw (2) to (1.center);
		\draw (8.center) to (7);
		\draw (7) to (6);
		\draw (6) to (5.center);
		\draw (12.center) to (11);
		\draw (11) to (10);
		\draw (10) to (9.center);
		\draw (16.center) to (15);
		\draw (15) to (14);
		\draw (14) to (13.center);
		\draw [style=new edge style 3] (17.center) to (20.center);
		\draw [style=new edge style 3] (17.center) to (18.center);
		\draw [style=new edge style 3] (18.center) to (19.center);
		\draw [style=new edge style 3] (19.center) to (20.center);
		\draw [style=new edge style 3] (21.center) to (24.center);
		\draw [style=new edge style 3] (21.center) to (22.center);
		\draw [style=new edge style 3] (22.center) to (23.center);
		\draw [style=new edge style 3] (23.center) to (24.center);
		\draw [style=new edge style 3] (25.center) to (28.center);
		\draw [style=new edge style 3] (25.center) to (26.center);
		\draw [style=new edge style 3] (26.center) to (27.center);
		\draw [style=new edge style 3] (27.center) to (28.center);
		\draw [style=new edge style 3] (29.center) to (32.center);
		\draw [style=new edge style 3] (29.center) to (30.center);
		\draw [style=new edge style 3] (30.center) to (31.center);
		\draw [style=new edge style 3] (31.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/other_results/four_lemma/step10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=CoMap] (0) at (1.5, 0) {$t$};
		\node [style=Map] (6) at (-1.5, 0) {$h$};
		\node [style=Map] (7) at (0, 0) {$p$};
		\node [style=none] (8) at (2.75, 0) {};
		\node [style=Black] (9) at (-2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (7);
		\draw (9) to (6);
		\draw (0) to (8.center);
		\draw (7) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/other_results/four_lemma/step11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=CoMap] (0) at (1.5, 0) {$t$};
		\node [style=CoMap] (6) at (-1.5, 0) {$j$};
		\node [style=Map] (7) at (0, 0) {$p$};
		\node [style=none] (8) at (2.75, 0) {};
		\node [style=White] (9) at (-2.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (7);
		\draw (9) to (6);
		\draw (0) to (8.center);
		\draw (7) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/other_results/four_lemma/step12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=CoMap] (0) at (1.5, 0) {$t$};
		\node [style=CoMap] (6) at (-1.5, 0) {$j$};
		\node [style=Map] (7) at (0, 0) {$p$};
		\node [style=none] (8) at (2.75, 0) {};
		\node [style=CoMap] (9) at (-3, 0) {$q$};
		\node [style=White] (10) at (-4.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (7);
		\draw (9) to (6);
		\draw (0) to (8.center);
		\draw (7) to (0);
		\draw (10) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/other_results/four_lemma/step13.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=CoMap] (0) at (1.5, 0) {$t$};
		\node [style=CoMap] (6) at (-1.5, 0) {$p$};
		\node [style=Map] (7) at (0, 0) {$p$};
		\node [style=none] (8) at (2.75, 0) {};
		\node [style=CoMap] (9) at (-3, 0) {$u$};
		\node [style=White] (10) at (-4.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (7);
		\draw (9) to (6);
		\draw (0) to (8.center);
		\draw (7) to (0);
		\draw (10) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/other_results/four_lemma/step2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Map] (0) at (2, 0) {$n$};
		\node [style=Black] (1) at (0.5, 0) {};
		\node [style=none] (2) at (3.5, 0) {};
		\node [style=Map] (3) at (-2, 0) {$g$};
		\node [style=Black] (4) at (-3.5, 0) {};
		\node [style=Black] (5) at (-0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (0) to (2.center);
		\draw (4) to (3);
		\draw (3) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/other_results/four_lemma/step3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Map] (0) at (1.25, 0) {$n$};
		\node [style=none] (2) at (2.75, 0) {};
		\node [style=Map] (3) at (-1.25, 1) {$g$};
		\node [style=Black] (4) at (-2.5, 1) {};
		\node [style=White] (5) at (0, 0) {};
		\node [style=Black] (6) at (-2.5, -1) {};
		\node [style=none] (7) at (-1.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2.center);
		\draw (4) to (3);
		\draw [bend left] (3) to (5);
		\draw (5) to (0);
		\draw (6) to (7.center);
		\draw [bend right] (7.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/other_results/four_lemma/step4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 0) {};
		\node [style=Map] (3) at (-1.25, 1) {$n$};
		\node [style=Map] (4) at (-3, 1) {$g$};
		\node [style=White] (5) at (0, 0) {};
		\node [style=Black] (6) at (-4, -1) {};
		\node [style=Map] (7) at (-1.25, -1) {$n$};
		\node [style=Black] (8) at (-4, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (3);
		\draw [bend left] (3) to (5);
		\draw (5) to (0.center);
		\draw (6) to (7);
		\draw [bend right] (7) to (5);
		\draw (8) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/other_results/four_lemma/step5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 0) {};
		\node [style=Map] (3) at (-1.25, 1) {$s$};
		\node [style=Map] (4) at (-3, 1) {$m$};
		\node [style=White] (5) at (0, 0) {};
		\node [style=Black] (6) at (-4, -1) {};
		\node [style=Map] (7) at (-1.25, -1) {$n$};
		\node [style=Black] (8) at (-4, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (3);
		\draw [bend left] (3) to (5);
		\draw (5) to (0.center);
		\draw (6) to (7);
		\draw [bend right] (7) to (5);
		\draw (8) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/other_results/four_lemma/step6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 0) {};
		\node [style=Map] (3) at (-1.25, 1) {$s$};
		\node [style=Black] (4) at (-2.5, 1) {};
		\node [style=White] (5) at (0, 0) {};
		\node [style=Black] (6) at (-2.5, -1) {};
		\node [style=Map] (7) at (-1.25, -1) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (3);
		\draw [bend left] (3) to (5);
		\draw (5) to (0.center);
		\draw (6) to (7);
		\draw [bend right] (7) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/other_results/four_lemma/step7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 0) {};
		\node [style=CoMap] (3) at (-1.25, 1) {$t$};
		\node [style=White] (4) at (-2.5, 1) {};
		\node [style=White] (5) at (0, 0) {};
		\node [style=Black] (6) at (-2.5, -1) {};
		\node [style=Map] (7) at (-1.25, -1) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (3);
		\draw [bend left] (3) to (5);
		\draw (5) to (0.center);
		\draw (6) to (7);
		\draw [bend right] (7) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/other_results/four_lemma/step8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=CoMap] (0) at (1.25, 0) {$t$};
		\node [style=none] (3) at (-1.25, 1) {};
		\node [style=White] (4) at (-3.5, 1) {};
		\node [style=White] (5) at (0, 0) {};
		\node [style=Map] (6) at (-2.5, -1) {$n$};
		\node [style=Map] (7) at (-1.25, -1) {$t$};
		\node [style=none] (8) at (2.5, 0) {};
		\node [style=Black] (9) at (-3.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (3.center);
		\draw [bend left] (3.center) to (5);
		\draw (5) to (0);
		\draw (6) to (7);
		\draw [bend right] (7) to (5);
		\draw (9) to (6);
		\draw (0) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/other_results/four_lemma/step9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=CoMap] (0) at (1.5, 0) {$t$};
		\node [style=Map] (6) at (-1.5, 0) {$n$};
		\node [style=Map] (7) at (0, 0) {$t$};
		\node [style=none] (8) at (2.75, 0) {};
		\node [style=Black] (9) at (-2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (7);
		\draw (9) to (6);
		\draw (0) to (8.center);
		\draw (7) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/poset_of_fundamental_properties/little_poset.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0) {INJ};
		\node [style=none] (1) at (0.5, 0) {$m \geq n$};
		\node [style=none] (2) at (3, 0) {$m \leq n$};
		\node [style=none] (3) at (5.5, 0) {SUR};
		\node [style=none] (4) at (3, 5) {INJ};
		\node [style=none] (5) at (5.5, 5) {$m \geq n$};
		\node [style=none] (6) at (-2, 5) {$m \leq n$};
		\node [style=none] (7) at (0.5, 5) {SUR};
		\node [style=none] (8) at (-2, 3) {};
		\node [style=none] (9) at (5.5, 3) {};
		\node [style=none] (10) at (5.5, 4) {};
		\node [style=none] (11) at (-2, 4) {};
		\node [style=none] (12) at (0.5, 4) {};
		\node [style=none] (13) at (0.5, 2.5) {};
		\node [style=none] (14) at (3, 2.5) {};
		\node [style=none] (15) at (3, 4) {};
		\node [style=none] (16) at (-2, 1) {};
		\node [style=none] (17) at (0.5, 1) {};
		\node [style=none] (18) at (3, 1) {};
		\node [style=none] (19) at (5.5, 1) {};
		\node [style=none] (20) at (5.25, 3.75) {};
		\node [style=none] (21) at (5.75, 3.75) {};
		\node [style=none] (22) at (3, 4) {};
		\node [style=none] (23) at (2.75, 3.75) {};
		\node [style=none] (24) at (3.25, 3.75) {};
		\node [style=none] (25) at (0.5, 4) {};
		\node [style=none] (26) at (0.25, 3.75) {};
		\node [style=none] (27) at (0.75, 3.75) {};
		\node [style=none] (28) at (-2, 4) {};
		\node [style=none] (29) at (-2.25, 3.75) {};
		\node [style=none] (30) at (-1.75, 3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16.center) to (8.center);
		\draw (8.center) to (11.center);
		\draw (16.center) to (13.center);
		\draw (17.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw (14.center) to (18.center);
		\draw (14.center) to (15.center);
		\draw (14.center) to (19.center);
		\draw (19.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (20.center);
		\draw (10.center) to (21.center);
		\draw (22.center) to (23.center);
		\draw (22.center) to (24.center);
		\draw (25.center) to (26.center);
		\draw (25.center) to (27.center);
		\draw (28.center) to (29.center);
		\draw (28.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/poset_of_fundamental_properties/poset.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.25, -3.75) {$m \leq n$};
		\node [style=none] (1) at (-3.75, -3.75) {TOT};
		\node [style=none] (2) at (-1.25, -3.75) {INJ};
		\node [style=none] (3) at (1.25, -3.75) {DET};
		\node [style=none] (4) at (3.75, -3.75) {SUR};
		\node [style=none] (5) at (6.25, -3.75) {$m \geq n$};
		\node [style=none] (6) at (1.25, 5.5) {$m \leq n$};
		\node [style=none] (7) at (-3.75, 5.5) {TOT};
		\node [style=none] (8) at (-6.25, 5.5) {INJ};
		\node [style=none] (9) at (6.25, 5.5) {DET};
		\node [style=none] (10) at (3.75, 5.5) {SUR};
		\node [style=none] (11) at (-1.25, 5.5) {$m \geq n$};
		\node [style=none] (12) at (-6.25, 4.5) {};
		\node [style=none] (13) at (-3.75, 4.5) {};
		\node [style=none] (14) at (-1.25, 4.5) {};
		\node [style=none] (15) at (1.25, 4.5) {};
		\node [style=none] (16) at (3.75, 4.5) {};
		\node [style=none] (17) at (6.25, 4.5) {};
		\node [style=none] (18) at (6.25, -2.75) {};
		\node [style=none] (19) at (3.75, -2.75) {};
		\node [style=none] (20) at (1.25, -2.75) {};
		\node [style=none] (21) at (-1.25, -2.75) {};
		\node [style=none] (22) at (-3.75, -2.75) {};
		\node [style=none] (23) at (-6.25, -2.75) {};
		\node [style=none] (24) at (-6.25, -1) {};
		\node [style=none] (25) at (-6.25, 3) {};
		\node [style=none] (26) at (-3.75, 3) {};
		\node [style=none] (27) at (3.75, 3) {};
		\node [style=none] (28) at (6.25, 3) {};
		\node [style=none] (29) at (6.25, -1) {};
		\node [style=none] (30) at (3.75, -1) {};
		\node [style=none] (31) at (1.25, -1) {};
		\node [style=none] (32) at (-1.25, -1) {};
		\node [style=none] (33) at (-3.75, -1) {};
		\node [style=none] (34) at (-3.75, 4.5) {};
		\node [style=none] (35) at (-1.25, 0.75) {};
		\node [style=none] (36) at (1.25, 0.75) {};
		\node [style=none] (37) at (-6.25, -2.75) {};
		\node [style=none] (38) at (-5.25, -2) {};
		\node [style=none] (39) at (-4.75, -1.75) {};
		\node [style=none] (40) at (-2.75, -1.75) {};
		\node [style=none] (41) at (-2.25, -2) {};
		\node [style=none] (42) at (2.25, -2) {};
		\node [style=none] (43) at (2.75, -1.75) {};
		\node [style=none] (44) at (4.75, -1.75) {};
		\node [style=none] (45) at (5.25, -2) {};
		\node [style=none] (46) at (-3.5, 1.75) {};
		\node [style=none] (47) at (-4, 2) {};
		\node [style=none] (48) at (3.5, 1.75) {};
		\node [style=none] (49) at (4, 2) {};
		\node [style=none] (50) at (-0.25, 0) {};
		\node [style=none] (51) at (0.25, -0.25) {};
		\node [style=none] (52) at (4, 4.25) {};
		\node [style=none] (53) at (3.5, 4.25) {};
		\node [style=none] (54) at (6.25, 4.5) {};
		\node [style=none] (55) at (6.5, 4.25) {};
		\node [style=none] (56) at (6, 4.25) {};
		\node [style=none] (57) at (1.25, 4.5) {};
		\node [style=none] (58) at (1.5, 4.25) {};
		\node [style=none] (59) at (1, 4.25) {};
		\node [style=none] (60) at (-1.25, 4.5) {};
		\node [style=none] (61) at (-1, 4.25) {};
		\node [style=none] (62) at (-1.5, 4.25) {};
		\node [style=none] (63) at (-3.75, 4.5) {};
		\node [style=none] (64) at (-3.5, 4.25) {};
		\node [style=none] (65) at (-4, 4.25) {};
		\node [style=none] (66) at (-6.25, 4.5) {};
		\node [style=none] (67) at (-6, 4.25) {};
		\node [style=none] (68) at (-6.5, 4.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (24.center) to (25.center);
		\draw (25.center) to (12.center);
		\draw (34.center) to (26.center);
		\draw (26.center) to (33.center);
		\draw (32.center) to (36.center);
		\draw (26.center) to (35.center);
		\draw (36.center) to (27.center);
		\draw (27.center) to (30.center);
		\draw (29.center) to (28.center);
		\draw (29.center) to (18.center);
		\draw (24.center) to (37.center);
		\draw (14.center) to (35.center);
		\draw (15.center) to (36.center);
		\draw (16.center) to (27.center);
		\draw (17.center) to (28.center);
		\draw (32.center) to (21.center);
		\draw (32.center) to (22.center);
		\draw (31.center) to (20.center);
		\draw (31.center) to (19.center);
		\draw (19.center) to (29.center);
		\draw (22.center) to (24.center);
		\draw (33.center) to (39.center);
		\draw (38.center) to (37.center);
		\draw (40.center) to (33.center);
		\draw (41.center) to (21.center);
		\draw (20.center) to (42.center);
		\draw (43.center) to (30.center);
		\draw (30.center) to (44.center);
		\draw (45.center) to (18.center);
		\draw (47.center) to (25.center);
		\draw (46.center) to (35.center);
		\draw (48.center) to (36.center);
		\draw (49.center) to (28.center);
		\draw (51.center) to (31.center);
		\draw (50.center) to (35.center);
		\draw (53.center) to (16.center);
		\draw (52.center) to (16.center);
		\draw (56.center) to (54.center);
		\draw (55.center) to (54.center);
		\draw (59.center) to (57.center);
		\draw (58.center) to (57.center);
		\draw (62.center) to (60.center);
		\draw (61.center) to (60.center);
		\draw (65.center) to (63.center);
		\draw (64.center) to (63.center);
		\draw (68.center) to (66.center);
		\draw (67.center) to (66.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/rcd_for_cospan/cospan/lemmaspan/step2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Rel] (0) at (0, -0.25) {$R$};
		\node [style=Black] (1) at (1.75, -1) {};
		\node [style=none] (2) at (-1.75, -0.25) {};
		\node [style=Black] (3) at (2.75, -1) {};
		\node [style=none] (4) at (0, -1.75) {};
		\node [style=Black] (5) at (-1.75, -2.5) {};
		\node [style=Black] (6) at (-2.75, -2.5) {};
		\node [style=none] (7) at (0, -3.5) {};
		\node [style=none] (8) at (2, -3.5) {};
		\node [style=none] (9) at (-0.75, 0.75) {};
		\node [style=none] (10) at (-0.75, -2.25) {};
		\node [style=none] (11) at (3.25, 0.75) {};
		\node [style=none] (12) at (3.25, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15] (0) to (1);
		\draw (2.center) to (0);
		\draw (1) to (3);
		\draw [bend left] (1) to (4.center);
		\draw [bend left=330, looseness=0.75] (4.center) to (5);
		\draw [bend right] (5) to (7.center);
		\draw (7.center) to (8.center);
		\draw (5) to (6);
		\draw [style=new edge style 3] (9.center) to (10.center);
		\draw [style=new edge style 3] (9.center) to (11.center);
		\draw [style=new edge style 3] (11.center) to (12.center);
		\draw [style=new edge style 3] (10.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/rcd_for_cospan/cospan/lemmaspan/step3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Black] (1) at (1.5, -2) {};
		\node [style=CoMap] (4) at (0.25, -2) {$X$};
		\node [style=Black] (5) at (-1.25, -3) {};
		\node [style=Black] (6) at (-2.25, -3) {};
		\node [style=none] (7) at (0, -4) {};
		\node [style=none] (8) at (1.5, -4) {};
		\node [style=none] (9) at (-1.5, -1.75) {};
		\node [style=none] (10) at (0.25, -1.75) {};
		\node [style=none] (11) at (0.25, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (4);
		\draw [bend right] (5) to (7.center);
		\draw (7.center) to (8.center);
		\draw (5) to (6);
		\draw (9.center) to (10.center);
		\draw [bend left] (5) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/figures/rcd_for_cospan/cospan/lemmaspan/step4-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Black] (1) at (2, -1.5) {};
		\node [style=Black] (5) at (-1.75, -3) {};
		\node [style=Black] (6) at (-3.25, -3) {};
		\node [style=none] (7) at (0, -4) {};
		\node [style=none] (8) at (2, -4) {};
		\node [style=none] (9) at (-2, -0.75) {};
		\node [style=CoMap] (10) at (0.25, -0.75) {$A$};
		\node [style=CoMap] (11) at (0.25, -2.25) {$B$};
		\node [style=Map] (12) at (3.25, -1.5) {$B$};
		\node [style=Black] (13) at (4.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (5) to (7.center);
		\draw (7.center) to (8.center);
		\draw (5) to (6);
		\draw (9.center) to (10);
		\draw [bend left] (5) to (11);
		\draw [bend left, looseness=0.75] (10) to (1);
		\draw [bend right, looseness=0.75] (11) to (1);
		\draw (1) to (12);
		\draw (12) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/rcd_for_cospan/cospan/lemmaspan/step4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Black] (1) at (2, -1.5) {};
		\node [style=Black] (5) at (-1.75, -3) {};
		\node [style=Black] (6) at (-3.25, -3) {};
		\node [style=none] (7) at (0, -4) {};
		\node [style=none] (8) at (2, -4) {};
		\node [style=none] (9) at (-2, -0.75) {};
		\node [style=CoMap] (10) at (0.25, -0.75) {$A$};
		\node [style=CoMap] (11) at (0.25, -2.25) {$B$};
		\node [style=Black] (12) at (3.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (5) to (7.center);
		\draw (7.center) to (8.center);
		\draw (5) to (6);
		\draw (9.center) to (10);
		\draw [bend left] (5) to (11);
		\draw [bend left, looseness=0.75] (10) to (1);
		\draw [bend right, looseness=0.75] (11) to (1);
		\draw (1) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/rcd_for_cospan/cospan/lemmaspan/step5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Black] (1) at (2, -1.5) {};
		\node [style=Black] (5) at (-1.75, -3) {};
		\node [style=Black] (6) at (-3.25, -3) {};
		\node [style=none] (7) at (0, -4) {};
		\node [style=none] (8) at (2, -4) {};
		\node [style=none] (9) at (-2.75, -0.75) {};
		\node [style=CoMap] (10) at (-1.25, -0.75) {$A$};
		\node [style=none] (11) at (0.25, -2.25) {};
		\node [style=Black] (12) at (3.5, -1.5) {};
		\node [style=Map] (13) at (0.25, -0.75) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (5) to (7.center);
		\draw (7.center) to (8.center);
		\draw (5) to (6);
		\draw (9.center) to (10);
		\draw [bend left] (5) to (11.center);
		\draw [bend right] (11.center) to (1);
		\draw (1) to (12);
		\draw (10) to (13);
		\draw [bend left] (13) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/rcd_for_cospan/cospan/lemmaspan/step6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (1.75, -0.75) {};
		\node [style=none] (9) at (-2.75, -0.75) {};
		\node [style=CoMap] (10) at (-1.25, -0.75) {$A$};
		\node [style=Map] (13) at (0.25, -0.75) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (10);
		\draw (10) to (13);
		\draw (13) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/rcd_for_cospan/defAtil.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Map] (0) at (-3, 0) {$A$};
		\node [style=none] (1) at (-4.25, 0) {};
		\node [style=Inv] (7) at (-1.25, 0) {$Q_{1}$};
		\node [style=none] (8) at (-1.25, -0.25) {};
		\node [style=none] (10) at (0, -0.25) {};
		\node [style=none] (16) at (-1.25, 0.25) {};
		\node [style=none] (17) at (0, 0.25) {};
		\node [style=none] (18) at (-5, 0) {$:=$};
		\node [style=none] (19) at (-5.75, 0) {};
		\node [style=Map] (20) at (-7, 0) {$\tilde{A}$};
		\node [style=none] (21) at (-8.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (10.center) to (8.center);
		\draw (0) to (7);
		\draw (10.center) to (8.center);
		\draw (1.center) to (0);
		\draw (0) to (7);
		\draw (10.center) to (8.center);
		\draw (1.center) to (0);
		\draw (10.center) to (8.center);
		\draw (1.center) to (0);
		\draw (0) to (7);
		\draw [in=180, out=0] (0) to (7);
		\draw (16.center) to (17.center);
		\draw (21.center) to (20);
		\draw (20) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/rcd_for_cospan/defAtiltil.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Inv] (0) at (-3, 0) {$P_2$};
		\node [style=Map] (7) at (-1.25, 0) {$\tilde{A}_{1}$};
		\node [style=none] (16) at (-1, 0) {};
		\node [style=none] (17) at (0, 0) {};
		\node [style=none] (18) at (-5, 0) {$:=$};
		\node [style=none] (19) at (-5.75, 0) {};
		\node [style=Map] (20) at (-7, 0) {$\tilde{\tilde{A}}_1$};
		\node [style=none] (22) at (-4.25, 0.25) {};
		\node [style=none] (23) at (-3.25, 0.25) {};
		\node [style=none] (24) at (-4.25, -0.25) {};
		\node [style=none] (25) at (-3.25, -0.25) {};
		\node [style=none] (26) at (-8.25, 0.25) {};
		\node [style=none] (27) at (-7.25, 0.25) {};
		\node [style=none] (28) at (-8.25, -0.25) {};
		\node [style=none] (29) at (-7.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (7);
		\draw (0) to (7);
		\draw (0) to (7);
		\draw [in=180, out=0] (0) to (7);
		\draw (16.center) to (17.center);
		\draw (20) to (19.center);
		\draw (22.center) to (23.center);
		\draw (24.center) to (25.center);
		\draw (26.center) to (27.center);
		\draw (28.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/rcd_for_cospan/defP.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (18) at (-5, 0) {$:=$};
		\node [style=none] (19) at (-8, 0) {};
		\node [style=Inv] (20) at (-6.75, 0) {$P$};
		\node [style=none] (26) at (-6.75, 0.25) {};
		\node [style=none] (27) at (-5.5, 0.25) {};
		\node [style=none] (28) at (-6.75, -0.25) {};
		\node [style=none] (29) at (-5.5, -0.25) {};
		\node [style=none] (30) at (-6.5, 0) {};
		\node [style=none] (31) at (-5.5, 0) {};
		\node [style=none] (32) at (-4.5, 0) {};
		\node [style=none] (33) at (-3.25, 0.5) {};
		\node [style=none] (36) at (-1.5, -0.5) {};
		\node [style=Inv] (37) at (-3.5, 0) {$\tilde{P}$};
		\node [style=none] (38) at (-3.25, -0.5) {};
		\node [style=none] (39) at (-1.5, 0.5) {};
		\node [style=none] (40) at (-1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (20) to (19.center);
		\draw (26.center) to (27.center);
		\draw (28.center) to (29.center);
		\draw (30.center) to (31.center);
		\draw [in=-180, out=0, looseness=1.50] (33.center) to (36.center);
		\draw [in=0, out=-180, looseness=1.50] (39.center) to (38.center);
		\draw (32.center) to (37);
		\draw (37) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/rcd_for_cospan/defPtil.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (18) at (-5, 0) {$:=$};
		\node [style=none] (19) at (-8.25, 0) {};
		\node [style=Inv] (20) at (-7, 0) {$\tilde{P}$};
		\node [style=none] (26) at (-7, 0.25) {};
		\node [style=none] (27) at (-5.75, 0.25) {};
		\node [style=none] (28) at (-7, -0.25) {};
		\node [style=none] (29) at (-5.75, -0.25) {};
		\node [style=none] (30) at (-7, 0) {};
		\node [style=none] (31) at (-5.75, 0) {};
		\node [style=none] (40) at (-4, 0) {};
		\node [style=Inv] (41) at (-2.75, 0) {$P_2^{-1}$};
		\node [style=none] (42) at (-1, 1) {};
		\node [style=none] (47) at (0, -0.25) {};
		\node [style=none] (48) at (-2.75, -0.25) {};
		\node [style=none] (49) at (2, 1) {};
		\node [style=Inv] (51) at (0, 0) {$P_3^{-1}$};
		\node [style=none] (52) at (0.75, -0.75) {};
		\node [style=none] (54) at (2, -0.75) {};
		\node [style=none] (90) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (20) to (19.center);
		\draw (26.center) to (27.center);
		\draw (28.center) to (29.center);
		\draw (30.center) to (31.center);
		\draw (40.center) to (41);
		\draw (48.center) to (47.center);
		\draw (42.center) to (49.center);
		\draw (54.center) to (52.center);
		\draw [bend left=15] (41) to (42.center);
		\draw [bend right=15] (51) to (52.center);
		\draw (51) to (90.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/rcd_for_cospan/defQ.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (18) at (-5, 0) {$:=$};
		\node [style=none] (19) at (-5.5, 0) {};
		\node [style=CoInv] (20) at (-6.75, 0) {$Q$};
		\node [style=none] (26) at (-8, 0.25) {};
		\node [style=none] (27) at (-6.75, 0.25) {};
		\node [style=none] (28) at (-8, -0.25) {};
		\node [style=none] (29) at (-6.75, -0.25) {};
		\node [style=none] (30) at (-8, 0) {};
		\node [style=none] (31) at (-7, 0) {};
		\node [style=none] (32) at (-1.5, 0) {};
		\node [style=none] (34) at (-4.5, -0.5) {};
		\node [style=CoInv] (37) at (-2.75, 0) {$\tilde{Q}$};
		\node [style=none] (38) at (-3, -0.25) {};
		\node [style=none] (39) at (-4.5, 0.5) {};
		\node [style=none] (42) at (-3, -0.5) {};
		\node [style=none] (43) at (-4.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (20) to (19.center);
		\draw (26.center) to (27.center);
		\draw (28.center) to (29.center);
		\draw (30.center) to (31.center);
		\draw [in=-180, out=0, looseness=1.50] (39.center) to (38.center);
		\draw (37) to (32.center);
		\draw (34.center) to (42.center);
		\draw (43.center) to (37);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/rcd_for_cospan/defQtil.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (18) at (-5, 0) {$:=$};
		\node [style=none] (19) at (-5.75, 0) {};
		\node [style=CoInv] (20) at (-7, 0) {$\tilde{Q}$};
		\node [style=none] (26) at (-8.25, 0.25) {};
		\node [style=none] (27) at (-7, 0.25) {};
		\node [style=none] (28) at (-8.25, -0.25) {};
		\node [style=none] (29) at (-7, -0.25) {};
		\node [style=none] (30) at (-8.25, 0) {};
		\node [style=none] (31) at (-7.25, 0) {};
		\node [style=CoInv] (91) at (-0.25, 0.75) {$P_1^{-1}$};
		\node [style=none] (92) at (1.5, 0.75) {};
		\node [style=none] (93) at (-1, -0.75) {};
		\node [style=none] (94) at (-4.25, -0.75) {};
		\node [style=none] (98) at (-0.25, 1) {};
		\node [style=none] (99) at (-2, 1) {};
		\node [style=CoInv] (100) at (-2.5, 0.75) {$Q_3$};
		\node [style=none] (101) at (-3.25, 0) {};
		\node [style=none] (102) at (-4.25, 0) {};
		\node [style=none] (109) at (-4.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (20) to (19.center);
		\draw (26.center) to (27.center);
		\draw (28.center) to (29.center);
		\draw (30.center) to (31.center);
		\draw (91) to (92.center);
		\draw (94.center) to (93.center);
		\draw (94.center) to (93.center);
		\draw (91) to (92.center);
		\draw (91) to (92.center);
		\draw (94.center) to (93.center);
		\draw (94.center) to (93.center);
		\draw (91) to (92.center);
		\draw (98.center) to (99.center);
		\draw (102.center) to (101.center);
		\draw [bend left, looseness=1.25] (91) to (93.center);
		\draw [bend right=15] (101.center) to (100);
		\draw (109.center) to (100);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/rcd_for_cospan/step1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Map] (0) at (-4, 0) {$A$};
		\node [style=none] (1) at (-5.75, 0) {};
		\node [style=none] (2) at (-5.25, 0.25) {};
		\node [style=none] (3) at (-5.25, 0.25) {$\scriptstyle{m}$};
		\node [style=none] (4) at (-3, 0.25) {$\scriptstyle{d}$};
		\node [style=Inv] (5) at (4, 0) {$P_{1}$};
		\node [style=none] (6) at (5.75, 0) {};
		\node [style=Inv] (7) at (-1.75, 0) {$Q_{1}$};
		\node [style=none] (8) at (-1.75, -0.5) {};
		\node [style=none] (9) at (4, -0.5) {};
		\node [style=White] (10) at (0.75, -0.5) {};
		\node [style=Black] (11) at (1.5, -0.5) {};
		\node [style=none] (12) at (1, 0.5) {$\scriptstyle{r_1}$};
		\node [style=none] (13) at (5.25, 0.25) {$\scriptstyle{n}$};
		\node [style=none] (14) at (-0.25, -0.25) {$\scriptstyle{d-r_1}$};
		\node [style=none] (15) at (2.5, -0.25) {$\scriptstyle{n-r_1}$};
		\node [style=none] (16) at (-1.75, 0.25) {};
		\node [style=none] (17) at (4, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (5) to (6.center);
		\draw (10) to (8.center);
		\draw (11) to (9.center);
		\draw (0) to (7);
		\draw (10) to (8.center);
		\draw (11) to (9.center);
		\draw (1.center) to (0);
		\draw (5) to (6.center);
		\draw (0) to (7);
		\draw (5) to (6.center);
		\draw (10) to (8.center);
		\draw (1.center) to (0);
		\draw (11) to (9.center);
		\draw (10) to (8.center);
		\draw (11) to (9.center);
		\draw (1.center) to (0);
		\draw (0) to (7);
		\draw (5) to (6.center);
		\draw [in=180, out=0] (0) to (7);
		\draw (16.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/rcd_for_cospan/step10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Inv] (5) at (3.25, 0.5) {$P_1$};
		\node [style=none] (6) at (5, 0.5) {};
		\node [style=none] (9) at (2.75, 0) {};
		\node [style=Black] (11) at (1.5, 0) {};
		\node [style=none] (12) at (1.75, 1) {$\scriptstyle{r_1}$};
		\node [style=none] (13) at (4.5, 0.75) {$\scriptstyle{n}$};
		\node [style=none] (15) at (2.25, 0.25) {$\scriptstyle{k_D}$};
		\node [style=none] (17) at (2.75, 0.75) {};
		\node [style=none] (96) at (-11, 0.5) {};
		\node [style=CoInv] (97) at (-9.25, 0.5) {$P_2$};
		\node [style=none] (98) at (-9.25, 0.75) {};
		\node [style=none] (104) at (0.75, 0.75) {};
		\node [style=none] (107) at (-10.5, 0.75) {$\scriptstyle{m}$};
		\node [style=none] (124) at (-8.25, 1) {$\scriptstyle{k_T}$};
		\node [style=none] (125) at (-7.75, 0.25) {$\scriptstyle{m-r_2}$};
		\node [style=none] (128) at (-6.25, 0) {};
		\node [style=none] (129) at (-9.25, 0) {};
		\node [style=White] (130) at (-7.5, 0.75) {};
		\node [style=CoInv] (154) at (0.5, 0.5) {$Q_3$};
		\node [style=CoInv] (155) at (-6.25, 0.5) {$P_3$};
		\node [style=none] (156) at (-6.25, 0) {};
		\node [style=none] (157) at (0.5, 0) {};
		\node [style=Black] (158) at (-2.75, 0) {};
		\node [style=White] (159) at (-2, 0) {};
		\node [style=none] (160) at (-2.25, 1) {$\scriptstyle{r_3}$};
		\node [style=none] (161) at (-4.25, 0.25) {$\scriptstyle{m-r_2-r_3}$};
		\node [style=none] (162) at (-1, 0.25) {$\scriptstyle{r_1-r_3}$};
		\node [style=none] (163) at (-6.25, 0.75) {};
		\node [style=none] (164) at (0.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (6.center);
		\draw (11) to (9.center);
		\draw (11) to (9.center);
		\draw (5) to (6.center);
		\draw (5) to (6.center);
		\draw (11) to (9.center);
		\draw (11) to (9.center);
		\draw (5) to (6.center);
		\draw (96.center) to (97);
		\draw (17.center) to (104.center);
		\draw (129.center) to (128.center);
		\draw (98.center) to (130);
		\draw (158) to (156.center);
		\draw (159) to (157.center);
		\draw (163.center) to (164.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/rcd_for_cospan/step101.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Inv] (5) at (6.5, 0.5) {$P_1$};
		\node [style=none] (6) at (8.25, 0.5) {};
		\node [style=none] (9) at (6, 0) {};
		\node [style=Black] (11) at (4.75, 0) {};
		\node [style=none] (12) at (5.25, 1) {$\scriptstyle{r_1}$};
		\node [style=none] (13) at (7.75, 0.75) {$\scriptstyle{n}$};
		\node [style=none] (15) at (5.5, 0.25) {$\scriptstyle{k_D}$};
		\node [style=none] (17) at (6, 0.75) {};
		\node [style=none] (96) at (-5.5, 0.5) {};
		\node [style=CoInv] (97) at (-3.75, 0.5) {$P_2$};
		\node [style=none] (98) at (-3.75, 0.75) {};
		\node [style=none] (104) at (4, 0.75) {};
		\node [style=none] (107) at (-5, 0.75) {$\scriptstyle{m}$};
		\node [style=none] (124) at (-2.75, 1) {$\scriptstyle{k_T}$};
		\node [style=none] (125) at (-2.25, 0.25) {$\scriptstyle{m-r_2}$};
		\node [style=none] (128) at (-0.75, 0) {};
		\node [style=none] (129) at (-3.75, 0) {};
		\node [style=White] (130) at (-2, 0.75) {};
		\node [style=CoInv] (154) at (3.75, 0.5) {$Q_3$};
		\node [style=CoInv] (155) at (-0.75, 0.5) {$P_3$};
		\node [style=none] (156) at (-0.75, 0) {};
		\node [style=none] (157) at (3.75, 0) {};
		\node [style=Black] (158) at (1, 0) {};
		\node [style=White] (159) at (1.75, 0) {};
		\node [style=none] (160) at (1.5, 1) {$\scriptstyle{r}$};
		\node [style=none] (161) at (0.25, 0.25) {$\scriptstyle{k_I}$};
		\node [style=none] (162) at (2.5, 0.25) {$\scriptstyle{k_S}$};
		\node [style=none] (163) at (-0.75, 0.75) {};
		\node [style=none] (164) at (3.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (6.center);
		\draw (11) to (9.center);
		\draw (11) to (9.center);
		\draw (5) to (6.center);
		\draw (5) to (6.center);
		\draw (11) to (9.center);
		\draw (11) to (9.center);
		\draw (5) to (6.center);
		\draw (96.center) to (97);
		\draw (17.center) to (104.center);
		\draw (129.center) to (128.center);
		\draw (98.center) to (130);
		\draw (158) to (156.center);
		\draw (159) to (157.center);
		\draw (163.center) to (164.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/rcd_for_cospan/step11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Inv] (5) at (5.75, 0.5) {$P_1$};
		\node [style=none] (6) at (7.5, 0.5) {};
		\node [style=none] (9) at (5, -1) {};
		\node [style=Black] (11) at (1.75, -1) {};
		\node [style=none] (12) at (4.75, 1) {$\scriptstyle{r_1}$};
		\node [style=none] (13) at (7, 0.75) {$\scriptstyle{n}$};
		\node [style=none] (15) at (2.5, -0.75) {$\scriptstyle{k_D}$};
		\node [style=none] (17) at (5.75, 0.75) {};
		\node [style=none] (96) at (-7.5, 0.5) {};
		\node [style=Inv] (97) at (-5.25, 0.5) {$P_2^{-1}$};
		\node [style=none] (98) at (-3.5, 1.5) {};
		\node [style=none] (104) at (4.25, 0.75) {};
		\node [style=none] (107) at (-7, 0.75) {$\scriptstyle{m}$};
		\node [style=none] (124) at (0.5, 1.75) {$\scriptstyle{k_T}$};
		\node [style=none] (125) at (-3.25, 0.5) {$\scriptstyle{m-r_2}$};
		\node [style=none] (128) at (-1.25, 0.25) {};
		\node [style=none] (129) at (-5.25, 0.25) {};
		\node [style=White] (130) at (1, 1.5) {};
		\node [style=CoInv] (154) at (3.75, 0.5) {$Q_3$};
		\node [style=Inv] (155) at (-1.25, 0.5) {$P_3^{-1}$};
		\node [style=none] (156) at (-0.5, -0.25) {};
		\node [style=none] (157) at (3, -0.25) {};
		\node [style=Black] (158) at (1, -0.25) {};
		\node [style=White] (159) at (1.75, -0.25) {};
		\node [style=none] (160) at (1.5, 0.75) {$\scriptstyle{r}$};
		\node [style=none] (161) at (0.5, 0) {$\scriptstyle{k_I}$};
		\node [style=none] (162) at (2.5, 0) {$\scriptstyle{k_S}$};
		\node [style=none] (163) at (0, 2.25) {};
		\node [style=none] (164) at (0, -1.25) {};
		\node [style=none] (165) at (-6.5, 2.25) {};
		\node [style=none] (166) at (-6.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (6.center);
		\draw (11) to (9.center);
		\draw (11) to (9.center);
		\draw (5) to (6.center);
		\draw (5) to (6.center);
		\draw (11) to (9.center);
		\draw (11) to (9.center);
		\draw (5) to (6.center);
		\draw (96.center) to (97);
		\draw (17.center) to (104.center);
		\draw (129.center) to (128.center);
		\draw (98.center) to (130);
		\draw (158) to (156.center);
		\draw (159) to (157.center);
		\draw (155) to (154);
		\draw [bend left=15] (97) to (98.center);
		\draw [bend right=15] (155) to (156.center);
		\draw [bend left, looseness=1.25] (5) to (9.center);
		\draw [bend right=15] (157.center) to (154);
		\draw [style=new edge style 3] (165.center) to (163.center);
		\draw [style=new edge style 3] (165.center) to (166.center);
		\draw [style=new edge style 3] (166.center) to (164.center);
		\draw [style=new edge style 3] (163.center) to (164.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/rcd_for_cospan/step111.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=CoInv] (0) at (6.25, 0.5) {$P_1^{-1}$};
		\node [style=none] (1) at (8, 0.5) {};
		\node [style=none] (2) at (5.25, -1) {};
		\node [style=Black] (3) at (2, -1) {};
		\node [style=none] (4) at (5, 1) {$\scriptstyle{r_1}$};
		\node [style=none] (5) at (7.5, 0.75) {$\scriptstyle{n}$};
		\node [style=none] (6) at (2.75, -0.75) {$\scriptstyle{k_D}$};
		\node [style=none] (7) at (6.25, 0.75) {};
		\node [style=none] (8) at (-6.5, 0.5) {};
		\node [style=Inv] (9) at (-4.5, 0.5) {$P_2^{-1}$};
		\node [style=none] (10) at (-2.75, 1.5) {};
		\node [style=none] (11) at (4.5, 0.75) {};
		\node [style=none] (12) at (-6, 0.75) {$\scriptstyle{m}$};
		\node [style=none] (13) at (0.75, 1.75) {$\scriptstyle{k_T}$};
		\node [style=none] (14) at (-2.5, 0.5) {$\scriptstyle{m-r_2}$};
		\node [style=none] (15) at (-0.75, 0.25) {};
		\node [style=none] (16) at (-4.5, 0.25) {};
		\node [style=White] (17) at (1.25, 1.5) {};
		\node [style=CoInv] (18) at (4, 0.5) {$Q_3$};
		\node [style=Inv] (19) at (-0.75, 0.5) {$P_3^{-1}$};
		\node [style=none] (20) at (-0.25, -0.25) {};
		\node [style=none] (21) at (3.25, -0.25) {};
		\node [style=Black] (22) at (1.25, -0.25) {};
		\node [style=White] (23) at (2, -0.25) {};
		\node [style=none] (24) at (1.75, 0.75) {$\scriptstyle{r}$};
		\node [style=none] (25) at (0.75, 0) {$\scriptstyle{k_I}$};
		\node [style=none] (26) at (2.75, 0) {$\scriptstyle{k_S}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (3) to (2.center);
		\draw (3) to (2.center);
		\draw (0) to (1.center);
		\draw (0) to (1.center);
		\draw (3) to (2.center);
		\draw (3) to (2.center);
		\draw (0) to (1.center);
		\draw (8.center) to (9);
		\draw (7.center) to (11.center);
		\draw (16.center) to (15.center);
		\draw (10.center) to (17);
		\draw (22) to (20.center);
		\draw (23) to (21.center);
		\draw (19) to (18);
		\draw [bend left=15] (9) to (10.center);
		\draw [bend right=15] (19) to (20.center);
		\draw [bend left, looseness=1.25] (0) to (2.center);
		\draw [bend right=15] (21.center) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/rcd_for_cospan/step112.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Inv] (5) at (1, 0.5) {$P_1$};
		\node [style=none] (6) at (2.75, 0.5) {};
		\node [style=none] (9) at (0.25, -1) {};
		\node [style=Black] (11) at (-3, -1) {};
		\node [style=none] (12) at (0, 1) {$\scriptstyle{r_1}$};
		\node [style=none] (13) at (2.25, 0.75) {$\scriptstyle{n}$};
		\node [style=none] (15) at (-2.5, -0.75) {$\scriptstyle{k_D}$};
		\node [style=none] (17) at (1, 0.75) {};
		\node [style=none] (104) at (-0.75, 0.75) {};
		\node [style=CoInv] (154) at (-1.25, 0.5) {$Q_3$};
		\node [style=none] (157) at (-2, -0.25) {};
		\node [style=White] (159) at (-3, -0.25) {};
		\node [style=none] (160) at (-3.25, 0.75) {$\scriptstyle{r}$};
		\node [style=none] (162) at (-2.5, 0) {$\scriptstyle{k_S}$};
		\node [style=none] (171) at (-7.25, 0.5) {};
		\node [style=none] (172) at (-5.25, 1) {};
		\node [style=none] (173) at (-6.5, 0.75) {$\scriptstyle{m}$};
		\node [style=none] (174) at (-4.25, 1.25) {$\scriptstyle{k_T}$};
		\node [style=none] (175) at (-5, 0.25) {};
		\node [style=White] (176) at (-3.75, 1) {};
		\node [style=Inv] (177) at (-5.5, 0.5) {$\tilde{P}$};
		\node [style=none] (178) at (-5.25, 0) {};
		\node [style=Black] (179) at (-3.75, 0) {};
		\node [style=none] (180) at (-4.25, 0.25) {$\scriptstyle{k_I}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (6.center);
		\draw (11) to (9.center);
		\draw (11) to (9.center);
		\draw (5) to (6.center);
		\draw (5) to (6.center);
		\draw (11) to (9.center);
		\draw (11) to (9.center);
		\draw (5) to (6.center);
		\draw (17.center) to (104.center);
		\draw (159) to (157.center);
		\draw [bend left, looseness=1.25] (5) to (9.center);
		\draw [bend right=15] (157.center) to (154);
		\draw (172.center) to (176);
		\draw (179) to (178.center);
		\draw (171.center) to (177);
		\draw (154) to (177);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/rcd_for_cospan/step113.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=CoInv] (5) at (1.25, 0.5) {$P_1^{-1}$};
		\node [style=none] (6) at (3.5, 0.5) {};
		\node [style=none] (9) at (0.5, -1) {};
		\node [style=Black] (11) at (-3, -1) {};
		\node [style=none] (12) at (0, 1) {$\scriptstyle{r_1}$};
		\node [style=none] (13) at (3, 0.75) {$\scriptstyle{n}$};
		\node [style=none] (15) at (-2.5, -0.75) {$\scriptstyle{k_D}$};
		\node [style=none] (17) at (1.25, 0.75) {};
		\node [style=none] (104) at (-0.75, 0.75) {};
		\node [style=CoInv] (154) at (-1.25, 0.5) {$Q_3$};
		\node [style=none] (157) at (-2, -0.25) {};
		\node [style=White] (159) at (-3, -0.25) {};
		\node [style=none] (160) at (-3.25, 0.75) {$\scriptstyle{r}$};
		\node [style=none] (162) at (-2.5, 0) {$\scriptstyle{k_S}$};
		\node [style=none] (167) at (2.5, 2.25) {};
		\node [style=none] (168) at (2.5, -1.25) {};
		\node [style=none] (169) at (-2, 2.25) {};
		\node [style=none] (170) at (-2, -1.25) {};
		\node [style=none] (171) at (-7.25, 0.5) {};
		\node [style=none] (172) at (-5.25, 1) {};
		\node [style=none] (173) at (-6.5, 0.75) {$\scriptstyle{m}$};
		\node [style=none] (174) at (-4.25, 1.25) {$\scriptstyle{k_T}$};
		\node [style=none] (175) at (-5, 0.25) {};
		\node [style=White] (176) at (-3.75, 1) {};
		\node [style=Inv] (177) at (-5.5, 0.5) {$\tilde{P}$};
		\node [style=none] (178) at (-5.25, 0) {};
		\node [style=Black] (179) at (-3.75, 0) {};
		\node [style=none] (180) at (-4.25, 0.25) {$\scriptstyle{k_I}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (6.center);
		\draw (11) to (9.center);
		\draw (11) to (9.center);
		\draw (5) to (6.center);
		\draw (5) to (6.center);
		\draw (11) to (9.center);
		\draw (11) to (9.center);
		\draw (5) to (6.center);
		\draw (17.center) to (104.center);
		\draw (159) to (157.center);
		\draw [bend left, looseness=1.25] (5) to (9.center);
		\draw [style=new edge style 3] (169.center) to (167.center);
		\draw [style=new edge style 3] (169.center) to (170.center);
		\draw [style=new edge style 3] (170.center) to (168.center);
		\draw [style=new edge style 3] (167.center) to (168.center);
		\draw [bend right=15] (157.center) to (154);
		\draw (172.center) to (176);
		\draw (179) to (178.center);
		\draw (171.center) to (177);
		\draw (154) to (177);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/rcd_for_cospan/step12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (-2.25, -0.75) {};
		\node [style=Black] (11) at (-4, -0.75) {};
		\node [style=none] (13) at (-0.5, 0.75) {$\scriptstyle{n}$};
		\node [style=none] (15) at (-3, -0.5) {$\scriptstyle{k_D}$};
		\node [style=none] (96) at (-9.5, 0.5) {};
		\node [style=none] (98) at (-7, 1) {};
		\node [style=none] (107) at (-8.75, 0.75) {$\scriptstyle{m}$};
		\node [style=none] (124) at (-6.25, 1.25) {$\scriptstyle{k_T}$};
		\node [style=none] (128) at (-6.75, 0.25) {};
		\node [style=White] (130) at (-5.5, 1) {};
		\node [style=CoInv] (154) at (-1.5, 0.5) {$\tilde{Q}$};
		\node [style=Inv] (155) at (-7.25, 0.5) {$\tilde{P}$};
		\node [style=none] (156) at (-7, 0) {};
		\node [style=none] (157) at (-1.75, 0) {};
		\node [style=Black] (158) at (-5.5, 0) {};
		\node [style=White] (159) at (-4, 0) {};
		\node [style=none] (160) at (-4.5, 0.75) {$\scriptstyle{r}$};
		\node [style=none] (161) at (-6.25, 0.25) {$\scriptstyle{k_I}$};
		\node [style=none] (162) at (-3, 0.25) {$\scriptstyle{k_S}$};
		\node [style=none] (163) at (0.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11) to (9.center);
		\draw (11) to (9.center);
		\draw (11) to (9.center);
		\draw (11) to (9.center);
		\draw (98.center) to (130);
		\draw (158) to (156.center);
		\draw (159) to (157.center);
		\draw (155) to (154);
		\draw (96.center) to (155);
		\draw [bend left] (154) to (9.center);
		\draw (163.center) to (154);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/rcd_for_cospan/step13.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (6.25, 0.5) {};
		\node [style=none] (1) at (4, 0) {};
		\node [style=Black] (2) at (1.25, -0.25) {};
		\node [style=none] (3) at (5.5, 0.75) {$\scriptstyle{n}$};
		\node [style=none] (4) at (1.75, 0) {$\scriptstyle{k_D}$};
		\node [style=none] (5) at (-4.75, 0.5) {};
		\node [style=none] (6) at (-2.25, 1) {};
		\node [style=none] (7) at (-4, 0.75) {$\scriptstyle{m}$};
		\node [style=none] (8) at (-0.25, 0) {$\scriptstyle{k_T}$};
		\node [style=White] (10) at (0.25, -0.25) {};
		\node [style=CoInv] (11) at (4, 0.5) {$\tilde{Q}$};
		\node [style=Inv] (12) at (-2.5, 0.5) {$\tilde{P}$};
		\node [style=none] (13) at (-2.25, 0) {};
		\node [style=none] (14) at (3.75, 0.25) {};
		\node [style=Black] (15) at (0.25, 1.25) {};
		\node [style=White] (16) at (1.25, 1.25) {};
		\node [style=none] (17) at (0.75, 0.75) {$\scriptstyle{r}$};
		\node [style=none] (18) at (-0.25, 1.5) {$\scriptstyle{k_I}$};
		\node [style=none] (19) at (1.75, 1.5) {$\scriptstyle{k_S}$};
		\node [style=none] (20) at (2.75, -0.25) {};
		\node [style=none] (21) at (-3.5, 2) {};
		\node [style=none] (22) at (-3.5, -0.75) {};
		\node [style=none] (23) at (-1.5, 2) {};
		\node [style=none] (24) at (-1.5, -0.75) {};
		\node [style=none] (25) at (2.75, -0.75) {};
		\node [style=none] (26) at (2.75, 2) {};
		\node [style=none] (27) at (5, 2) {};
		\node [style=none] (28) at (5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0, looseness=1.50] (6.center) to (10);
		\draw [in=0, out=-180, looseness=1.50] (15) to (13.center);
		\draw [in=-180, out=0, looseness=1.50] (16) to (14.center);
		\draw (12) to (11);
		\draw (5.center) to (12);
		\draw (11) to (0.center);
		\draw (2) to (20.center);
		\draw [bend right=15, looseness=0.75] (20.center) to (1.center);
		\draw [style=new edge style 3] (21.center) to (23.center);
		\draw [style=new edge style 3] (21.center) to (22.center);
		\draw [style=new edge style 3] (22.center) to (24.center);
		\draw [style=new edge style 3, bend right=60, looseness=1.25] (24.center) to (23.center);
		\draw [style=new edge style 3] (26.center) to (27.center);
		\draw [style=new edge style 3] (27.center) to (28.center);
		\draw [style=new edge style 3] (28.center) to (25.center);
		\draw [style=new edge style 3, bend right=45, looseness=1.25] (26.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/rcd_for_cospan/step2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, 0) {};
		\node [style=none] (3) at (-3.25, 0.25) {$\scriptstyle{m}$};
		\node [style=Inv] (5) at (3.25, 0) {$P_1$};
		\node [style=none] (6) at (5.25, 0) {};
		\node [style=Map] (7) at (-2, 0) {$\tilde{A}$};
		\node [style=none] (8) at (-2, -0.5) {};
		\node [style=none] (9) at (3.25, -0.5) {};
		\node [style=White] (10) at (0.5, -0.5) {};
		\node [style=Black] (11) at (1.25, -0.5) {};
		\node [style=none] (12) at (0.75, 0.5) {$\scriptstyle{r_1}$};
		\node [style=none] (13) at (4.75, 0.25) {$\scriptstyle{n}$};
		\node [style=none] (14) at (-0.5, -0.25) {$\scriptstyle{d-r_1}$};
		\node [style=none] (15) at (2, -0.25) {$\scriptstyle{k_D}$};
		\node [style=none] (16) at (-2, 0.25) {};
		\node [style=none] (17) at (3.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (6.center);
		\draw (10) to (8.center);
		\draw (11) to (9.center);
		\draw (0.center) to (7);
		\draw (10) to (8.center);
		\draw (11) to (9.center);
		\draw (5) to (6.center);
		\draw (0.center) to (7);
		\draw (5) to (6.center);
		\draw (10) to (8.center);
		\draw (11) to (9.center);
		\draw (10) to (8.center);
		\draw (11) to (9.center);
		\draw (0.center) to (7);
		\draw (5) to (6.center);
		\draw [in=180, out=0] (0.center) to (7);
		\draw (16.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/rcd_for_cospan/step3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-4, -0.25) {$\scriptstyle{m}$};
		\node [style=Inv] (5) at (2.75, 0.25) {$P_1$};
		\node [style=none] (6) at (4.5, 0.25) {};
		\node [style=Map] (8) at (-1.25, -1.5) {$\tilde{A}_2$};
		\node [style=none] (9) at (2.75, -0.25) {};
		\node [style=White] (10) at (1.25, -1.5) {};
		\node [style=Black] (11) at (0.75, -0.25) {};
		\node [style=none] (12) at (0.5, 0.75) {$\scriptstyle{r_1}$};
		\node [style=none] (13) at (4, 0.5) {$\scriptstyle{n}$};
		\node [style=none] (14) at (0.25, -1.25) {$\scriptstyle{d-r_1}$};
		\node [style=none] (15) at (1.5, 0) {$\scriptstyle{k_D}$};
		\node [style=Map] (16) at (-1.25, 0.5) {$\tilde{A}_1$};
		\node [style=none] (17) at (2.75, 0.5) {};
		\node [style=none] (34) at (-2.25, 0.5) {};
		\node [style=none] (35) at (-4.75, -0.5) {};
		\node [style=Black] (36) at (-3.25, -0.5) {};
		\node [style=none] (37) at (-2.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (6.center);
		\draw (10) to (8);
		\draw (11) to (9.center);
		\draw (10) to (8);
		\draw (11) to (9.center);
		\draw (5) to (6.center);
		\draw (5) to (6.center);
		\draw (10) to (8);
		\draw (11) to (9.center);
		\draw (10) to (8);
		\draw (11) to (9.center);
		\draw (5) to (6.center);
		\draw (16) to (17.center);
		\draw (35.center) to (36);
		\draw [bend left] (36) to (34.center);
		\draw [bend right] (36) to (37.center);
		\draw (34.center) to (16);
		\draw (37.center) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/rcd_for_cospan/step4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-4, -0.25) {$\scriptstyle{m}$};
		\node [style=Inv] (5) at (2.5, 0.5) {$P_1$};
		\node [style=none] (6) at (4.75, 0.5) {};
		\node [style=none] (9) at (2.5, 0) {};
		\node [style=Black] (11) at (0.25, 0) {};
		\node [style=none] (12) at (0.5, 1) {$\scriptstyle{r_1}$};
		\node [style=none] (13) at (4.25, 0.75) {$\scriptstyle{n}$};
		\node [style=none] (15) at (1.25, 0.25) {$\scriptstyle{k_D}$};
		\node [style=Map] (16) at (-1.25, 0.75) {$\tilde{A}_1$};
		\node [style=none] (17) at (2.5, 0.75) {};
		\node [style=none] (34) at (-2.25, 0.75) {};
		\node [style=none] (35) at (-4.75, -0.5) {};
		\node [style=Black] (36) at (-3.25, -0.5) {};
		\node [style=none] (37) at (-2.25, -1.75) {};
		\node [style=CoInv] (62) at (5.5, -1.75) {$Q_2$};
		\node [style=White] (63) at (8.25, -1.75) {};
		\node [style=CoInv] (64) at (-1.25, -1.75) {$P_2$};
		\node [style=none] (65) at (-1.25, -2.25) {};
		\node [style=none] (66) at (5.5, -2.25) {};
		\node [style=Black] (67) at (1.25, -2.25) {};
		\node [style=White] (68) at (2, -2.25) {};
		\node [style=none] (69) at (1.75, -1.25) {$\scriptstyle{r_2}$};
		\node [style=none] (70) at (7.25, -1.5) {$\scriptstyle{d-r_1}$};
		\node [style=none] (71) at (0.25, -2) {$\scriptstyle{m-r_2}$};
		\node [style=none] (72) at (3.5, -2) {$\scriptstyle{d-r_1-r_2}$};
		\node [style=none] (73) at (-1.25, -1.5) {};
		\node [style=none] (74) at (5.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (6.center);
		\draw (11) to (9.center);
		\draw (11) to (9.center);
		\draw (5) to (6.center);
		\draw (5) to (6.center);
		\draw (11) to (9.center);
		\draw (11) to (9.center);
		\draw (5) to (6.center);
		\draw (16) to (17.center);
		\draw (35.center) to (36);
		\draw [bend left] (36) to (34.center);
		\draw [bend right] (36) to (37.center);
		\draw (34.center) to (16);
		\draw (62) to (63);
		\draw (67) to (65.center);
		\draw (68) to (66.center);
		\draw (37.center) to (64);
		\draw (73.center) to (74.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/rcd_for_cospan/step41.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-4, -0.25) {$\scriptstyle{m}$};
		\node [style=Inv] (5) at (2.5, 0.5) {$P_1$};
		\node [style=none] (6) at (4.75, 0.5) {};
		\node [style=none] (9) at (2.5, 0) {};
		\node [style=Black] (11) at (0.25, 0) {};
		\node [style=none] (12) at (0.5, 1) {$\scriptstyle{r_1}$};
		\node [style=none] (13) at (4.25, 0.75) {$\scriptstyle{n}$};
		\node [style=none] (15) at (1.25, 0.25) {$\scriptstyle{k_D}$};
		\node [style=Map] (16) at (-1.25, 0.75) {$\tilde{A}_1$};
		\node [style=none] (17) at (2.5, 0.75) {};
		\node [style=none] (34) at (-2.25, 0.75) {};
		\node [style=none] (35) at (-4.75, -0.5) {};
		\node [style=Black] (36) at (-3.25, -0.5) {};
		\node [style=none] (37) at (-2.25, -1.75) {};
		\node [style=CoInv] (64) at (-1.25, -1.75) {$P_2$};
		\node [style=none] (65) at (-1.25, -2.25) {};
		\node [style=White] (66) at (5.5, -2.25) {};
		\node [style=Black] (67) at (1.25, -2.25) {};
		\node [style=White] (68) at (2, -2.25) {};
		\node [style=none] (69) at (1.75, -1.25) {$\scriptstyle{r_2}$};
		\node [style=none] (71) at (0.25, -2) {$\scriptstyle{m-r_2}$};
		\node [style=none] (72) at (3.5, -2) {$\scriptstyle{d-r_1-r_2}$};
		\node [style=none] (73) at (-1.25, -1.5) {};
		\node [style=White] (74) at (5.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (6.center);
		\draw (11) to (9.center);
		\draw (11) to (9.center);
		\draw (5) to (6.center);
		\draw (5) to (6.center);
		\draw (11) to (9.center);
		\draw (11) to (9.center);
		\draw (5) to (6.center);
		\draw (16) to (17.center);
		\draw (35.center) to (36);
		\draw [bend left] (36) to (34.center);
		\draw [bend right] (36) to (37.center);
		\draw (34.center) to (16);
		\draw (67) to (65.center);
		\draw (68) to (66);
		\draw (37.center) to (64);
		\draw (73.center) to (74);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/rcd_for_cospan/step5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-4, -0.25) {$\scriptstyle{m}$};
		\node [style=Inv] (5) at (2.75, 0.5) {$P_1$};
		\node [style=none] (6) at (4.5, 0.5) {};
		\node [style=none] (9) at (2.75, 0) {};
		\node [style=Black] (11) at (0.5, 0) {};
		\node [style=none] (12) at (0.5, 1) {$\scriptstyle{r_1}$};
		\node [style=none] (13) at (4, 0.75) {$\scriptstyle{n}$};
		\node [style=none] (15) at (1.5, 0.25) {$\scriptstyle{k_D}$};
		\node [style=Map] (16) at (-1.25, 0.75) {$\tilde{A}_1$};
		\node [style=none] (17) at (2.75, 0.75) {};
		\node [style=none] (34) at (-2.25, 0.75) {};
		\node [style=none] (35) at (-4.75, -0.5) {};
		\node [style=Black] (36) at (-3.25, -0.5) {};
		\node [style=none] (37) at (-2.25, -1.75) {};
		\node [style=White] (62) at (1.5, -1.5) {};
		\node [style=CoInv] (64) at (-1.25, -1.75) {$P_2$};
		\node [style=none] (65) at (-1.25, -2.25) {};
		\node [style=Black] (67) at (1.5, -2.25) {};
		\node [style=none] (69) at (0.5, -1.25) {$\scriptstyle{r_2}$};
		\node [style=none] (71) at (0.25, -2) {$\scriptstyle{m-r_2}$};
		\node [style=none] (72) at (-1.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (6.center);
		\draw (11) to (9.center);
		\draw (11) to (9.center);
		\draw (5) to (6.center);
		\draw (5) to (6.center);
		\draw (11) to (9.center);
		\draw (11) to (9.center);
		\draw (5) to (6.center);
		\draw (16) to (17.center);
		\draw (35.center) to (36);
		\draw [bend left] (36) to (34.center);
		\draw [bend right] (36) to (37.center);
		\draw (34.center) to (16);
		\draw (67) to (65.center);
		\draw (37.center) to (64);
		\draw (72.center) to (62);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/rcd_for_cospan/step6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Inv] (5) at (1.5, 0.5) {$P_1$};
		\node [style=none] (6) at (3.25, 0.5) {};
		\node [style=none] (9) at (1, 0) {};
		\node [style=Black] (11) at (-0.75, 0) {};
		\node [style=none] (12) at (-0.25, 1) {$\scriptstyle{r_1}$};
		\node [style=none] (13) at (2.75, 0.75) {$\scriptstyle{n}$};
		\node [style=none] (15) at (0.25, 0.25) {$\scriptstyle{k_D}$};
		\node [style=Map] (16) at (-1.75, 0.75) {$\tilde{A}_1$};
		\node [style=none] (17) at (1, 0.75) {};
		\node [style=none] (96) at (-11.5, -0.25) {};
		\node [style=CoInv] (97) at (-9.5, -0.25) {$P_2$};
		\node [style=none] (98) at (-9.5, 0) {};
		\node [style=none] (99) at (-9.5, -0.5) {};
		\node [style=Black] (100) at (-6.5, 0) {};
		\node [style=Black] (101) at (-6.5, -0.5) {};
		\node [style=Inv] (102) at (-4.25, 0.75) {$P_2$};
		\node [style=none] (103) at (-4.25, 1) {};
		\node [style=none] (104) at (-4.25, 0.5) {};
		\node [style=White] (105) at (-4.5, -0.75) {};
		\node [style=Black] (106) at (-4.5, -1.75) {};
		\node [style=none] (107) at (-10.75, 0) {$\scriptstyle{m}$};
		\node [style=none] (108) at (-7.75, 0.25) {$\scriptstyle{r_2}$};
		\node [style=none] (109) at (-7.75, -0.25) {$\scriptstyle{m-r_2}$};
		\node [style=none] (110) at (-3, 1) {$\scriptstyle{m}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (6.center);
		\draw (11) to (9.center);
		\draw (11) to (9.center);
		\draw (5) to (6.center);
		\draw (5) to (6.center);
		\draw (11) to (9.center);
		\draw (11) to (9.center);
		\draw (5) to (6.center);
		\draw (16) to (17.center);
		\draw (96.center) to (97);
		\draw (98.center) to (100);
		\draw (99.center) to (101);
		\draw [bend left=15] (100) to (103.center);
		\draw [bend left] (101) to (104.center);
		\draw [bend right=15] (100) to (105);
		\draw [bend right=15, looseness=0.75] (101) to (106);
		\draw (102) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/rcd_for_cospan/step7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Inv] (5) at (-0.5, 0.5) {$P_1$};
		\node [style=none] (6) at (1.25, 0.5) {};
		\node [style=none] (9) at (-0.5, 0) {};
		\node [style=Black] (11) at (-3, 0) {};
		\node [style=none] (12) at (-2.25, 1) {$\scriptstyle{r_1}$};
		\node [style=none] (13) at (0.75, 0.75) {$\scriptstyle{n}$};
		\node [style=none] (15) at (-2, 0.25) {$\scriptstyle{n-r_1}$};
		\node [style=none] (17) at (-0.5, 0.75) {};
		\node [style=none] (96) at (-11.25, -0.25) {};
		\node [style=CoInv] (97) at (-9.25, -0.25) {$P_2$};
		\node [style=none] (98) at (-9.25, 0) {};
		\node [style=none] (99) at (-9.25, -0.5) {};
		\node [style=Black] (100) at (-6.5, 0) {};
		\node [style=Black] (101) at (-6.5, -0.5) {};
		\node [style=Map] (102) at (-4.25, 0.75) {$\tilde{\tilde{A}}_1$};
		\node [style=none] (103) at (-4.25, 1) {};
		\node [style=none] (104) at (-4.25, 0.5) {};
		\node [style=White] (105) at (-4.5, -0.75) {};
		\node [style=Black] (106) at (-4.5, -1.75) {};
		\node [style=none] (107) at (-10.5, 0) {$\scriptstyle{m}$};
		\node [style=none] (108) at (-7.75, 0.25) {$\scriptstyle{r_2}$};
		\node [style=none] (109) at (-7.75, -0.25) {$\scriptstyle{m-r_2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (6.center);
		\draw (11) to (9.center);
		\draw (11) to (9.center);
		\draw (5) to (6.center);
		\draw (5) to (6.center);
		\draw (11) to (9.center);
		\draw (11) to (9.center);
		\draw (5) to (6.center);
		\draw (96.center) to (97);
		\draw (98.center) to (100);
		\draw (99.center) to (101);
		\draw [bend left=15] (100) to (103.center);
		\draw [bend left] (101) to (104.center);
		\draw [bend right=15] (100) to (105);
		\draw [bend right=15, looseness=0.75] (101) to (106);
		\draw (102) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/rcd_for_cospan/step71.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Inv] (5) at (5, 0.25) {$P_1$};
		\node [style=none] (6) at (6.75, 0.25) {};
		\node [style=none] (9) at (5, -0.25) {};
		\node [style=Black] (11) at (2.5, -0.25) {};
		\node [style=none] (12) at (3.25, 0.75) {$\scriptstyle{r_1}$};
		\node [style=none] (13) at (6.25, 0.5) {$\scriptstyle{n}$};
		\node [style=none] (15) at (3.5, 0) {$\scriptstyle{n-r_1}$};
		\node [style=none] (17) at (5, 0.5) {};
		\node [style=none] (96) at (-5.75, 0.5) {};
		\node [style=CoInv] (97) at (-3.75, 0.5) {$P_2$};
		\node [style=none] (98) at (-3.75, 0.75) {};
		\node [style=Black] (100) at (-0.25, 0.75) {};
		\node [style=Map] (102) at (1.25, 0.5) {$\tilde{\tilde{A}}_1$};
		\node [style=none] (103) at (1.25, 0.75) {};
		\node [style=White] (105) at (1, -0.75) {};
		\node [style=none] (107) at (-5, 0.75) {$\scriptstyle{m}$};
		\node [style=none] (108) at (-1.75, 1) {$\scriptstyle{r_2}$};
		\node [style=none] (109) at (-1.75, 0.25) {$\scriptstyle{m-r_2}$};
		\node [style=none] (110) at (1.25, 0) {};
		\node [style=none] (111) at (-3.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (6.center);
		\draw (11) to (9.center);
		\draw (11) to (9.center);
		\draw (5) to (6.center);
		\draw (5) to (6.center);
		\draw (11) to (9.center);
		\draw (11) to (9.center);
		\draw (5) to (6.center);
		\draw (96.center) to (97);
		\draw (98.center) to (100);
		\draw [bend left=15] (100) to (103.center);
		\draw [bend right=15] (100) to (105);
		\draw (102) to (17.center);
		\draw (111.center) to (110.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/rcd_for_cospan/step8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Inv] (5) at (-0.5, 0.75) {$P_1$};
		\node [style=none] (6) at (1.25, 0.75) {};
		\node [style=none] (9) at (-0.5, 0.25) {};
		\node [style=Black] (11) at (-2.25, 0.25) {};
		\node [style=none] (12) at (-2.25, 1.25) {$\scriptstyle{r_1}$};
		\node [style=none] (13) at (0.75, 1) {$\scriptstyle{n}$};
		\node [style=none] (15) at (-1.5, 0.5) {$\scriptstyle{k_D}$};
		\node [style=none] (17) at (-0.5, 1) {};
		\node [style=none] (96) at (-11, 0.75) {};
		\node [style=CoInv] (97) at (-9, 0.75) {$P_2$};
		\node [style=none] (98) at (-9, 1) {};
		\node [style=Map] (102) at (-4, 0.75) {$\tilde{\tilde{A}}_1$};
		\node [style=none] (104) at (-4, 1) {};
		\node [style=none] (107) at (-10.25, 1) {$\scriptstyle{m}$};
		\node [style=none] (124) at (-7.75, 1.25) {$\scriptstyle{k_T}$};
		\node [style=none] (125) at (-6.5, 0.5) {$\scriptstyle{m-r_2}$};
		\node [style=none] (127) at (-5.25, 1.25) {$\scriptstyle{k_T}$};
		\node [style=none] (128) at (-4, 0.25) {};
		\node [style=none] (129) at (-9, 0.25) {};
		\node [style=White] (130) at (-7, 1) {};
		\node [style=White] (131) at (-6, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (6.center);
		\draw (11) to (9.center);
		\draw (11) to (9.center);
		\draw (5) to (6.center);
		\draw (5) to (6.center);
		\draw (11) to (9.center);
		\draw (11) to (9.center);
		\draw (5) to (6.center);
		\draw (96.center) to (97);
		\draw (17.center) to (104.center);
		\draw (129.center) to (128.center);
		\draw (98.center) to (130);
		\draw (131) to (104.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/rcd_for_cospan/step9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Inv] (5) at (-0.75, 0.5) {$P_1$};
		\node [style=none] (6) at (1, 0.5) {};
		\node [style=none] (9) at (-0.75, 0) {};
		\node [style=Black] (11) at (-2.75, 0) {};
		\node [style=none] (12) at (-2.5, 1) {$\scriptstyle{r_1}$};
		\node [style=none] (13) at (0.5, 0.75) {$\scriptstyle{n}$};
		\node [style=none] (15) at (-2, 0.25) {$\scriptstyle{k_D}$};
		\node [style=none] (17) at (-0.75, 0.75) {};
		\node [style=none] (96) at (-10.25, 0.5) {};
		\node [style=CoInv] (97) at (-8.25, 0.5) {$P_2$};
		\node [style=none] (98) at (-8.25, 0.75) {};
		\node [style=Map] (102) at (-4.25, 0.5) {$\tilde{\tilde{A}}_{12}$};
		\node [style=none] (104) at (-4.25, 0.75) {};
		\node [style=none] (107) at (-9.5, 0.75) {$\scriptstyle{m}$};
		\node [style=none] (124) at (-7, 1) {$\scriptstyle{k_T}$};
		\node [style=none] (125) at (-6.25, 0.25) {$\scriptstyle{m-r_2}$};
		\node [style=none] (128) at (-4.25, 0) {};
		\node [style=none] (129) at (-8.25, 0) {};
		\node [style=White] (130) at (-6.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (6.center);
		\draw (11) to (9.center);
		\draw (11) to (9.center);
		\draw (5) to (6.center);
		\draw (5) to (6.center);
		\draw (11) to (9.center);
		\draw (11) to (9.center);
		\draw (5) to (6.center);
		\draw (96.center) to (97);
		\draw (17.center) to (104.center);
		\draw (129.center) to (128.center);
		\draw (98.center) to (130);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/rcd_for_pairs_of_matrices/Lemma2/corolarios/papum.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-6.25, 0) {};
		\node [style=Map] (4) at (-7.5, 0) {$A_2$};
		\node [style=CoMap] (6) at (-9.25, 0) {$A_1$};
		\node [style=none] (7) at (-10.5, 0) {};
		\node [style=none] (8) at (-5.75, 0) {$\subseteq$};
		\node [style=none] (9) at (-1, 0) {};
		\node [style=CoMap] (10) at (-2.25, 0) {$B_2$};
		\node [style=Map] (11) at (-4, 0) {$B_1$};
		\node [style=none] (12) at (-5.25, 0) {};
		\node [style=none] (13) at (0, 0) {$\Leftrightarrow $};
		\node [style=none] (14) at (11.25, 0) {};
		\node [style=Map] (15) at (9.75, 0) {$B_2$};
		\node [style=Map] (16) at (8, 0) {$A_2$};
		\node [style=none] (17) at (6.75, 0) {};
		\node [style=none] (18) at (6, 0) {$=$};
		\node [style=none] (19) at (5.25, 0) {};
		\node [style=Map] (20) at (4, 0) {$B_1$};
		\node [style=Map] (21) at (2.25, 0) {$A_1$};
		\node [style=none] (22) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (6);
		\draw (6) to (4);
		\draw (4) to (2.center);
		\draw (12.center) to (11);
		\draw (11) to (10);
		\draw (10) to (9.center);
		\draw (17.center) to (16);
		\draw (16) to (15);
		\draw (15) to (14.center);
		\draw (22.center) to (21);
		\draw (21) to (20);
		\draw (20) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/rcd_for_pairs_of_matrices/Lemma2/corolarios/papum2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-5.25, 0) {};
		\node [style=Map] (4) at (-6.5, 0) {$A_2$};
		\node [style=Black] (6) at (-8.25, 0) {};
		\node [style=none] (8) at (-4.75, 0) {$\subseteq$};
		\node [style=none] (9) at (-1, 0) {};
		\node [style=CoMap] (10) at (-2.25, 0) {$B_2$};
		\node [style=White] (11) at (-4, 0) {};
		\node [style=none] (13) at (0, 0) {$\Leftrightarrow $};
		\node [style=none] (14) at (10.25, 0) {};
		\node [style=Map] (15) at (8.75, 0) {$B_2$};
		\node [style=Map] (16) at (7, 0) {$A_2$};
		\node [style=none] (17) at (5.75, 0) {};
		\node [style=none] (18) at (5, 0) {$=$};
		\node [style=none] (19) at (4.25, 0) {};
		\node [style=White] (20) at (3, 0) {};
		\node [style=Black] (21) at (2.25, 0) {};
		\node [style=none] (22) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (4);
		\draw (4) to (2.center);
		\draw (11) to (10);
		\draw (10) to (9.center);
		\draw (17.center) to (16);
		\draw (16) to (15);
		\draw (15) to (14.center);
		\draw (22.center) to (21);
		\draw (20) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/rcd_for_pairs_of_matrices/Lemma2/corolarios/papum3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-3.75, 0) {};
		\node [style=Map] (4) at (-5, 0) {$A_2$};
		\node [style=none] (6) at (-6.25, 0) {};
		\node [style=none] (8) at (-3.25, 0) {$\subseteq$};
		\node [style=none] (9) at (0, 0) {};
		\node [style=CoMap] (10) at (-1.25, 0) {$B_2$};
		\node [style=none] (11) at (-2.5, 0) {};
		\node [style=none] (13) at (1, 0) {$\Leftrightarrow $};
		\node [style=none] (14) at (10.25, 0) {};
		\node [style=Map] (15) at (8.75, 0) {$B_2$};
		\node [style=Map] (16) at (7, 0) {$A_2$};
		\node [style=none] (17) at (5.75, 0) {};
		\node [style=none] (18) at (5, 0) {$=$};
		\node [style=none] (19) at (4.25, 0) {};
		\node [style=none] (20) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (4);
		\draw (4) to (2.center);
		\draw (11.center) to (10);
		\draw (10) to (9.center);
		\draw (17.center) to (16);
		\draw (16) to (15);
		\draw (15) to (14.center);
		\draw (20.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/rcd_for_pairs_of_matrices/Lemma2/corolarios/papum4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-4.75, 0) {};
		\node [style=CoMap] (6) at (-6, 0) {$A_1$};
		\node [style=none] (7) at (-7.25, 0) {};
		\node [style=none] (8) at (-4, 0) {$\subseteq$};
		\node [style=none] (10) at (-1, 0) {};
		\node [style=Map] (11) at (-2.25, 0) {$B_1$};
		\node [style=none] (12) at (-3.25, 0) {};
		\node [style=none] (13) at (0, 0) {$\Leftrightarrow $};
		\node [style=none] (16) at (9, 0) {};
		\node [style=none] (17) at (6.75, 0) {};
		\node [style=none] (18) at (6, 0) {$=$};
		\node [style=none] (19) at (5.25, 0) {};
		\node [style=Map] (20) at (4, 0) {$B_1$};
		\node [style=Map] (21) at (2.25, 0) {$A_1$};
		\node [style=none] (22) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (6);
		\draw (6) to (4.center);
		\draw (12.center) to (11);
		\draw (11) to (10.center);
		\draw (17.center) to (16.center);
		\draw (22.center) to (21);
		\draw (21) to (20);
		\draw (20) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/rcd_for_pairs_of_matrices/Lemma2/corolarios/papum5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-6.25, 0) {};
		\node [style=Map] (4) at (-7.5, 0) {$A_2$};
		\node [style=none] (6) at (-9, 0) {};
		\node [style=none] (8) at (-5.75, 0) {$\subseteq$};
		\node [style=none] (9) at (-1, 0) {};
		\node [style=CoMap] (10) at (-2.25, 0) {$B_2$};
		\node [style=Map] (11) at (-4, 0) {$B_1$};
		\node [style=none] (12) at (-5.25, 0) {};
		\node [style=none] (13) at (0, 0) {$\Leftrightarrow $};
		\node [style=none] (14) at (9.75, 0) {};
		\node [style=Map] (15) at (8.25, 0) {$B_2$};
		\node [style=Map] (16) at (6.5, 0) {$A_2$};
		\node [style=none] (17) at (5.25, 0) {};
		\node [style=none] (18) at (4.5, 0) {$=$};
		\node [style=none] (19) at (3.75, 0) {};
		\node [style=Map] (20) at (2.5, 0) {$B_1$};
		\node [style=none] (21) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (4);
		\draw (4) to (2.center);
		\draw (12.center) to (11);
		\draw (11) to (10);
		\draw (10) to (9.center);
		\draw (17.center) to (16);
		\draw (16) to (15);
		\draw (15) to (14.center);
		\draw (21.center) to (20);
		\draw (20) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/rcd_for_pairs_of_matrices/Lemma2/corolarios/papum6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-5, 0) {};
		\node [style=Map] (4) at (-6.25, 0) {$A_2$};
		\node [style=CoMap] (6) at (-8, 0) {$A_1$};
		\node [style=none] (7) at (-9.25, 0) {};
		\node [style=none] (8) at (-4.5, 0) {$\subseteq$};
		\node [style=none] (10) at (-1, 0) {};
		\node [style=Map] (11) at (-2.75, 0) {$B_1$};
		\node [style=none] (12) at (-4, 0) {};
		\node [style=none] (13) at (0, 0) {$\Leftrightarrow $};
		\node [style=none] (15) at (9.25, 0) {};
		\node [style=Map] (16) at (8, 0) {$A_2$};
		\node [style=none] (17) at (6.75, 0) {};
		\node [style=none] (18) at (6, 0) {$=$};
		\node [style=none] (19) at (5.25, 0) {};
		\node [style=Map] (20) at (4, 0) {$B_1$};
		\node [style=Map] (21) at (2.25, 0) {$A_1$};
		\node [style=none] (22) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (6);
		\draw (6) to (4);
		\draw (4) to (2.center);
		\draw (12.center) to (11);
		\draw (11) to (10.center);
		\draw (17.center) to (16);
		\draw (16) to (15.center);
		\draw (22.center) to (21);
		\draw (21) to (20);
		\draw (20) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/rcd_for_pairs_of_matrices/Lemma2/hip1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-6.25, 0) {};
		\node [style=Rel] (4) at (-7.5, 0) {$A_2$};
		\node [style=CoMap] (6) at (-9.25, 0) {$A_1$};
		\node [style=none] (7) at (-10.5, 0) {};
		\node [style=none] (8) at (-5.75, 0) {$\subseteq$};
		\node [style=none] (9) at (-1, 0) {};
		\node [style=CoMap] (10) at (-2.25, 0) {$B_2$};
		\node [style=Rel] (11) at (-4, 0) {$B_1$};
		\node [style=none] (12) at (-5.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (6);
		\draw (6) to (4);
		\draw (4) to (2.center);
		\draw (12.center) to (11);
		\draw (11) to (10);
		\draw (10) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/rcd_for_pairs_of_matrices/Lemma2/hip2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (5.5, 0) {};
		\node [style=Map] (15) at (4, 0) {$B_2$};
		\node [style=Rel] (16) at (2.25, 0) {$A_2$};
		\node [style=none] (17) at (1, 0) {};
		\node [style=none] (18) at (6, 0) {$\subseteq$};
		\node [style=none] (19) at (10.75, 0) {};
		\node [style=Rel] (20) at (9.5, 0) {$B_1$};
		\node [style=Map] (21) at (7.75, 0) {$A_1$};
		\node [style=none] (22) at (6.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17.center) to (16);
		\draw (16) to (15);
		\draw (15) to (14.center);
		\draw (22.center) to (21);
		\draw (21) to (20);
		\draw (20) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/rcd_for_pairs_of_matrices/Lemma2/idaprova2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.75, 0) {};
		\node [style=Map] (1) at (1.5, 0) {$B_2$};
		\node [style=Rel] (2) at (-0.25, 0) {$A_2$};
		\node [style=CoMap] (3) at (-2, 0) {$A_1$};
		\node [style=Map] (4) at (-3.5, 0) {$A_1$};
		\node [style=none] (5) at (-4.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (2);
		\draw (2) to (1);
		\draw (1) to (0.center);
		\draw (5.center) to (4);
		\draw (4) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/rcd_for_pairs_of_matrices/Lemma2/idaprova3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, 0) {};
		\node [style=Map] (1) at (1, 0) {$B_2$};
		\node [style=CoMap] (2) at (-0.5, 0) {$B_2$};
		\node [style=Rel] (3) at (-2.25, 0) {$B_1$};
		\node [style=Map] (4) at (-4, 0) {$A_1$};
		\node [style=none] (5) at (-5.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (2);
		\draw (2) to (1);
		\draw (1) to (0.center);
		\draw (5.center) to (4);
		\draw (4) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/rcd_for_pairs_of_matrices/Lemma2/idaprova5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {};
		\node [style=Map] (1) at (-2, 0) {$B_1$};
		\node [style=Map] (2) at (-3.5, 0) {$A_1$};
		\node [style=none] (3) at (-4.75, 0) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=none] (5) at (4.75, 0) {};
		\node [style=Map] (6) at (3.25, 0) {$B_2$};
		\node [style=Map] (7) at (1.75, 0) {$A_2$};
		\node [style=none] (8) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2);
		\draw (2) to (1);
		\draw (1) to (0.center);
		\draw (8.center) to (7);
		\draw (7) to (6);
		\draw (6) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/rcd_for_pairs_of_matrices/Lemma2/lemma.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-6.25, 0) {};
		\node [style=Rel] (4) at (-7.5, 0) {$A_2$};
		\node [style=CoMap] (6) at (-9.25, 0) {$A_1$};
		\node [style=none] (7) at (-10.5, 0) {};
		\node [style=none] (8) at (-5.75, 0) {$\subseteq$};
		\node [style=none] (9) at (-1, 0) {};
		\node [style=CoMap] (10) at (-2.25, 0) {$B_2$};
		\node [style=Rel] (11) at (-4, 0) {$B_1$};
		\node [style=none] (12) at (-5.25, 0) {};
		\node [style=none] (13) at (0, 0) {$\Leftrightarrow $};
		\node [style=none] (14) at (5.5, 0) {};
		\node [style=Map] (15) at (4, 0) {$B_2$};
		\node [style=Rel] (16) at (2.25, 0) {$A_2$};
		\node [style=none] (17) at (1, 0) {};
		\node [style=none] (18) at (6, 0) {$\subseteq$};
		\node [style=none] (19) at (10.75, 0) {};
		\node [style=Rel] (20) at (9.5, 0) {$B_1$};
		\node [style=Map] (21) at (7.75, 0) {$A_1$};
		\node [style=none] (22) at (6.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (6);
		\draw (6) to (4);
		\draw (4) to (2.center);
		\draw (12.center) to (11);
		\draw (11) to (10);
		\draw (10) to (9.center);
		\draw (17.center) to (16);
		\draw (16) to (15);
		\draw (15) to (14.center);
		\draw (22.center) to (21);
		\draw (21) to (20);
		\draw (20) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/rcd_for_pairs_of_matrices/Lemma2/voltaprova2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, 0) {};
		\node [style=CoMap] (1) at (1, 0) {$B_2$};
		\node [style=Map] (2) at (-0.75, 0) {$B_2$};
		\node [style=Rel] (3) at (-2.5, 0) {$A_2$};
		\node [style=CoMap] (4) at (-4.25, 0) {$A_1$};
		\node [style=none] (5) at (-6, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (2);
		\draw (2) to (1);
		\draw (1) to (0.center);
		\draw (5.center) to (4);
		\draw (4) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/rcd_for_pairs_of_matrices/Lemma2/voltaprova3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.25, 0) {};
		\node [style=CoMap] (1) at (1, 0) {$B_2$};
		\node [style=Rel] (2) at (-0.75, 0) {$B_1$};
		\node [style=Map] (3) at (-2.5, 0) {$A_1$};
		\node [style=CoMap] (4) at (-4, 0) {$A_1$};
		\node [style=none] (5) at (-5.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (2);
		\draw (2) to (1);
		\draw (1) to (0.center);
		\draw [in=180, out=0] (5.center) to (4);
		\draw (4) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/rcd_for_pairs_of_matrices/TheoremAbstract/AB.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.75) {};
		\node [style=none] (1) at (0, -0.75) {};
		\node [style=Map] (2) at (1, 0.75) {$A$};
		\node [style=Map] (3) at (1, -0.75) {$B$};
		\node [style=White] (4) at (2.25, 0) {};
		\node [style=none] (5) at (3.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (1.center) to (3);
		\draw [bend left] (2) to (4);
		\draw [bend right] (3) to (4);
		\draw (4) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/rcd_for_pairs_of_matrices/TheoremAbstract/D1D2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.75) {};
		\node [style=none] (1) at (0, -0.75) {};
		\node [style=Map] (2) at (1, 0.75) {$D_1$};
		\node [style=Map] (3) at (1, -0.75) {$D_2$};
		\node [style=White] (4) at (2.25, 0) {};
		\node [style=none] (5) at (3.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (1.center) to (3);
		\draw [bend left] (2) to (4);
		\draw [bend right] (3) to (4);
		\draw (4) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/rcd_for_pairs_of_matrices/TheoremAbstract/D1D21.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=CoMap] (2) at (1.25, 0.75) {$D_1$};
		\node [style=CoMap] (3) at (1.25, -0.75) {$D_2$};
		\node [style=none] (4) at (-1, 0) {};
		\node [style=White] (5) at (0, 0) {};
		\node [style=none] (6) at (2.25, 0.75) {};
		\node [style=none] (7) at (2.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5);
		\draw [bend left] (5) to (2);
		\draw [bend right] (5) to (3);
		\draw (2) to (6.center);
		\draw (3) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/rcd_for_pairs_of_matrices/TheoremAbstract/Lemma/lemma.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.25, 1) {};
		\node [style=none] (1) at (-5.25, -1) {};
		\node [style=Map] (2) at (-4.25, 1) {$A$};
		\node [style=Map] (3) at (-4.25, -1) {$B$};
		\node [style=White] (4) at (-2.5, 0) {};
		\node [style=White] (5) at (-1, 0) {};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=none] (7) at (1, 1) {};
		\node [style=none] (8) at (1, -1) {};
		\node [style=Map] (9) at (2, 1) {$C$};
		\node [style=Map] (10) at (2, -1) {$D$};
		\node [style=White] (11) at (3.75, 0) {};
		\node [style=White] (12) at (5.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (1.center) to (3);
		\draw [bend left] (2) to (4);
		\draw [bend right] (3) to (4);
		\draw (4) to (5);
		\draw (7.center) to (9);
		\draw (8.center) to (10);
		\draw [bend left] (9) to (11);
		\draw [bend right] (10) to (11);
		\draw (11) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/rcd_for_pairs_of_matrices/TheoremAbstract/Lemma/step1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 1) {};
		\node [style=none] (1) at (-1.75, -1) {};
		\node [style=Map] (2) at (-0.75, 1) {$A$};
		\node [style=Map] (3) at (-0.75, -1) {$B$};
		\node [style=White] (4) at (1, 0) {};
		\node [style=White] (5) at (2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (1.center) to (3);
		\draw [bend left] (2) to (4);
		\draw [bend right] (3) to (4);
		\draw (4) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/rcd_for_pairs_of_matrices/TheoremAbstract/Lemma/step2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 1) {};
		\node [style=none] (1) at (-1.75, -1) {};
		\node [style=Map] (2) at (-0.75, 1) {$A$};
		\node [style=Map] (3) at (-0.75, -1) {$B$};
		\node [style=White] (4) at (1, 0) {};
		\node [style=CoMap] (5) at (2.25, 0) {$B$};
		\node [style=White] (6) at (3.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (1.center) to (3);
		\draw [bend left] (2) to (4);
		\draw [bend right] (3) to (4);
		\draw (4) to (5);
		\draw (5) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/rcd_for_pairs_of_matrices/TheoremAbstract/Lemma/step3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 1) {};
		\node [style=none] (1) at (-1.75, -1) {};
		\node [style=Map] (2) at (-0.75, 1) {$A$};
		\node [style=none] (3) at (0.75, -1) {};
		\node [style=White] (4) at (2.25, 0) {};
		\node [style=White] (5) at (3.5, 0) {};
		\node [style=CoMap] (6) at (0.75, 1) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (1.center) to (3.center);
		\draw [bend right] (3.center) to (4);
		\draw (4) to (5);
		\draw (2) to (6);
		\draw [bend left] (6) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/rcd_for_pairs_of_matrices/TheoremAbstract/Lemma/step4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 1) {};
		\node [style=none] (1) at (-1.75, -1) {};
		\node [style=Map] (2) at (-0.75, 1) {$C$};
		\node [style=none] (3) at (0.75, -1) {};
		\node [style=White] (4) at (2.25, 0) {};
		\node [style=White] (5) at (3.5, 0) {};
		\node [style=CoMap] (6) at (0.75, 1) {$D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (1.center) to (3.center);
		\draw [bend right] (3.center) to (4);
		\draw (4) to (5);
		\draw (2) to (6);
		\draw [bend left] (6) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/rcd_for_pairs_of_matrices/TheoremAbstract/Lemma/step5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 1) {};
		\node [style=none] (1) at (-1.75, -1) {};
		\node [style=Map] (2) at (-0.75, 1) {$C$};
		\node [style=Map] (3) at (-0.75, -1) {$D$};
		\node [style=White] (4) at (1, 0) {};
		\node [style=CoMap] (5) at (2.25, 0) {$D$};
		\node [style=White] (6) at (3.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (1.center) to (3);
		\draw [bend left] (2) to (4);
		\draw [bend right] (3) to (4);
		\draw (4) to (5);
		\draw (5) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/rcd_for_pairs_of_matrices/TheoremAbstract/Lemma/step6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 1) {};
		\node [style=none] (1) at (-1.75, -1) {};
		\node [style=Map] (2) at (-0.75, 1) {$C$};
		\node [style=Map] (3) at (-0.75, -1) {$D$};
		\node [style=White] (4) at (1, 0) {};
		\node [style=White] (5) at (2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (1.center) to (3);
		\draw [bend left] (2) to (4);
		\draw [bend right] (3) to (4);
		\draw (4) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/rcd_for_pairs_of_matrices/TheoremAbstract/Lemma/step7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.5, 1) {};
		\node [style=none] (1) at (-5.5, -1) {};
		\node [style=Map] (2) at (-4.5, 1) {$A$};
		\node [style=Map] (3) at (-4.5, -1) {$B$};
		\node [style=White] (4) at (-2.75, 0) {};
		\node [style=CoMap] (5) at (-1.75, 0) {$B$};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=White] (13) at (-0.75, 0) {};
		\node [style=none] (14) at (0.75, 1) {};
		\node [style=none] (15) at (0.75, -1) {};
		\node [style=Map] (16) at (1.75, 1) {$C$};
		\node [style=Map] (17) at (1.75, -1) {$D$};
		\node [style=White] (18) at (3.5, 0) {};
		\node [style=CoMap] (19) at (4.5, 0) {$D$};
		\node [style=White] (20) at (5.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (1.center) to (3);
		\draw [bend left] (2) to (4);
		\draw [bend right] (3) to (4);
		\draw (4) to (5);
		\draw (5) to (13);
		\draw (14.center) to (16);
		\draw (15.center) to (17);
		\draw [bend left] (16) to (18);
		\draw [bend right] (17) to (18);
		\draw (18) to (19);
		\draw (19) to (20);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/rcd_for_pairs_of_matrices/TheoremAbstract/Lemma/step8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Map] (0) at (-4.5, 1) {$A$};
		\node [style=none] (1) at (-5.5, -1) {};
		\node [style=CoMap] (2) at (-3, 1) {$B$};
		\node [style=none] (3) at (-3, -1) {};
		\node [style=White] (4) at (-1.75, 0) {};
		\node [style=White] (5) at (-0.75, 0) {};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=none] (21) at (-5.5, 1) {};
		\node [style=Map] (22) at (1.75, 1) {$C$};
		\node [style=none] (23) at (0.75, -1) {};
		\node [style=CoMap] (24) at (3.25, 1) {$D$};
		\node [style=none] (25) at (3.25, -1) {};
		\node [style=White] (26) at (4.5, 0) {};
		\node [style=White] (27) at (5.5, 0) {};
		\node [style=none] (28) at (0.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw (1.center) to (3.center);
		\draw [bend left] (2) to (4);
		\draw [bend right] (3.center) to (4);
		\draw (4) to (5);
		\draw (21.center) to (0);
		\draw (22) to (24);
		\draw (23.center) to (25.center);
		\draw [bend left] (24) to (26);
		\draw [bend right] (25.center) to (26);
		\draw (26) to (27);
		\draw (28.center) to (22);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/rcd_for_pairs_of_matrices/TheoremAbstract/defAeB.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 0.5) {};
		\node [style=Map] (1) at (-1.5, 0.5) {$A$};
		\node [style=none] (2) at (-0.5, 0.5) {};
		\node [style=none] (3) at (-2.5, -0.75) {};
		\node [style=Map] (4) at (-1.5, -0.75) {$B$};
		\node [style=none] (5) at (-0.5, -0.75) {};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=none] (7) at (0.75, 0.5) {};
		\node [style=Map] (8) at (1.75, 0.5) {$D_1$};
		\node [style=Map] (9) at (3.25, 0.5) {$H$};
		\node [style=none] (10) at (4.25, 0.5) {};
		\node [style=none] (11) at (0.75, -0.75) {};
		\node [style=Map] (12) at (1.75, -0.75) {$D_2$};
		\node [style=Map] (13) at (3.25, -0.75) {$H$};
		\node [style=none] (14) at (4.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (1) to (2.center);
		\draw (3.center) to (4);
		\draw (4) to (5.center);
		\draw (7.center) to (8);
		\draw (8) to (9);
		\draw (9) to (10.center);
		\draw (11.center) to (12);
		\draw (12) to (13);
		\draw (13) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/rcd_for_pairs_of_matrices/TheoremAbstract/defAeB_Rel.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 0.75) {};
		\node [style=Map] (1) at (-1.5, 0.75) {$A$};
		\node [style=none] (2) at (-0.5, 0.75) {};
		\node [style=none] (3) at (-2.5, -0.75) {};
		\node [style=Map] (4) at (-1.5, -0.75) {$B$};
		\node [style=none] (5) at (-0.5, -0.75) {};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=none] (7) at (0.75, 0.75) {};
		\node [style=Map] (8) at (1.75, 0.75) {$D_1$};
		\node [style=Rel] (9) at (3.25, 0.75) {$H$};
		\node [style=none] (10) at (4.25, 0.75) {};
		\node [style=none] (11) at (0.75, -0.75) {};
		\node [style=Map] (12) at (1.75, -0.75) {$D_2$};
		\node [style=Rel] (13) at (3.25, -0.75) {$H$};
		\node [style=none] (14) at (4.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (1) to (2.center);
		\draw (3.center) to (4);
		\draw (4) to (5.center);
		\draw (7.center) to (8);
		\draw (8) to (9);
		\draw (9) to (10.center);
		\draw (11.center) to (12);
		\draw (12) to (13);
		\draw (13) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/rcd_for_pairs_of_matrices/TheoremAbstract/defH.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 0) {};
		\node [style=White] (1) at (-2.25, 0) {};
		\node [style=CoMap] (2) at (-0.75, 0.75) {$D_1$};
		\node [style=CoMap] (3) at (-0.75, -0.75) {$D_2$};
		\node [style=Map] (4) at (0.75, 0.75) {$A$};
		\node [style=Map] (5) at (0.75, -0.75) {$B$};
		\node [style=White] (6) at (2.25, 0) {};
		\node [style=none] (7) at (3.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw [bend left] (1) to (2);
		\draw (2) to (4);
		\draw [bend left] (4) to (6);
		\draw (6) to (7.center);
		\draw [bend left] (6) to (5);
		\draw (5) to (3);
		\draw [bend right=330] (3) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/rcd_for_pairs_of_matrices/TheoremAbstract/item1/hSV_step2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=White] (0) at (-3.5, 0) {};
		\node [style=White] (1) at (-2.5, 0) {};
		\node [style=CoMap] (2) at (-0.75, 1) {$D_1$};
		\node [style=CoMap] (3) at (-0.75, -1) {$D_2$};
		\node [style=Map] (4) at (0.75, 1) {$A$};
		\node [style=Map] (5) at (0.75, -1) {$B$};
		\node [style=White] (6) at (2.5, 0) {};
		\node [style=none] (7) at (3.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [bend left] (1) to (2);
		\draw (2) to (4);
		\draw [bend left] (4) to (6);
		\draw (6) to (7.center);
		\draw [bend left] (6) to (5);
		\draw (5) to (3);
		\draw [bend right=330] (3) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/rcd_for_pairs_of_matrices/TheoremAbstract/item1/hSV_step3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=White] (0) at (-3.5, 0) {};
		\node [style=White] (1) at (-2.5, 0) {};
		\node [style=CoMap] (2) at (-0.75, 1) {$A$};
		\node [style=CoMap] (3) at (-0.75, -1) {$B$};
		\node [style=Map] (4) at (0.75, 1) {$A$};
		\node [style=Map] (5) at (0.75, -1) {$B$};
		\node [style=White] (6) at (2.5, 0) {};
		\node [style=none] (7) at (3.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [bend left] (1) to (2);
		\draw (2) to (4);
		\draw [bend left] (4) to (6);
		\draw (6) to (7.center);
		\draw [bend left] (6) to (5);
		\draw (5) to (3);
		\draw [bend right=330] (3) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/rcd_for_pairs_of_matrices/TheoremAbstract/item1/hSV_step4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=White] (0) at (0.5, 0) {};
		\node [style=White] (1) at (1.5, 0) {};
		\node [style=none] (2) at (3.25, 1) {};
		\node [style=none] (3) at (3.25, -1) {};
		\node [style=none] (4) at (3.25, 1) {};
		\node [style=none] (5) at (3.25, -1) {};
		\node [style=White] (6) at (5, 0) {};
		\node [style=none] (7) at (6, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [bend left] (1) to (2.center);
		\draw (2.center) to (4.center);
		\draw [bend left] (4.center) to (6);
		\draw (6) to (7.center);
		\draw [bend left] (6) to (5.center);
		\draw (5.center) to (3.center);
		\draw [bend right=330] (3.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/rcd_for_pairs_of_matrices/TheoremAbstract/item1/hTOT_step2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 0) {};
		\node [style=White] (1) at (-2.5, 0) {};
		\node [style=CoMap] (2) at (-0.75, 1) {$D_1$};
		\node [style=CoMap] (3) at (-0.75, -1) {$D_2$};
		\node [style=Map] (4) at (0.75, 1) {$A$};
		\node [style=Map] (5) at (0.75, -1) {$B$};
		\node [style=White] (6) at (2.5, 0) {};
		\node [style=Black] (7) at (3.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw [bend left] (1) to (2);
		\draw (2) to (4);
		\draw [bend left] (4) to (6);
		\draw (6) to (7);
		\draw [bend left] (6) to (5);
		\draw (5) to (3);
		\draw [bend right=330] (3) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/rcd_for_pairs_of_matrices/TheoremAbstract/item1/hTOT_step3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 0) {};
		\node [style=White] (1) at (-2.5, 0) {};
		\node [style=CoMap] (2) at (-0.75, 1) {$D_1$};
		\node [style=CoMap] (3) at (-0.75, -1) {$D_2$};
		\node [style=Map] (4) at (0.75, 1) {$A$};
		\node [style=Map] (5) at (0.75, -1) {$B$};
		\node [style=Black] (6) at (2.25, 1) {};
		\node [style=Black] (7) at (2.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw [bend left] (1) to (2);
		\draw (2) to (4);
		\draw (5) to (3);
		\draw [bend right=330] (3) to (1);
		\draw (4) to (6);
		\draw (5) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/rcd_for_pairs_of_matrices/TheoremAbstract/item1/hTOT_step4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 0) {};
		\node [style=White] (1) at (-2.5, 0) {};
		\node [style=CoMap] (2) at (-0.75, 1) {$D_1$};
		\node [style=CoMap] (3) at (-0.75, -1) {$D_2$};
		\node [style=Black] (4) at (0.75, 1) {};
		\node [style=Black] (5) at (0.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw [bend left] (1) to (2);
		\draw (2) to (4);
		\draw (5) to (3);
		\draw [bend right=330] (3) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/rcd_for_pairs_of_matrices/TheoremAbstract/item3/step1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (-4.25, 0.75) {};
		\node [style=Map] (8) at (-3.25, 0.75) {$D_1$};
		\node [style=Map] (9) at (-1.75, 0.75) {$H_1$};
		\node [style=none] (10) at (-0.5, 0.75) {};
		\node [style=none] (11) at (-4.25, -0.75) {};
		\node [style=Map] (12) at (-3.25, -0.75) {$D_2$};
		\node [style=Map] (13) at (-1.75, -0.75) {$H_1$};
		\node [style=none] (14) at (-0.5, -0.75) {};
		\node [style=none] (15) at (0, 0) {$=$};
		\node [style=none] (16) at (0.5, 0.75) {};
		\node [style=Map] (17) at (1.5, 0.75) {$D_1$};
		\node [style=Map] (18) at (3, 0.75) {$H_2$};
		\node [style=none] (19) at (4.25, 0.75) {};
		\node [style=none] (20) at (0.5, -0.75) {};
		\node [style=Map] (21) at (1.5, -0.75) {$D_2$};
		\node [style=Map] (22) at (3, -0.75) {$H_2$};
		\node [style=none] (23) at (4.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (8);
		\draw (8) to (9);
		\draw (9) to (10.center);
		\draw (11.center) to (12);
		\draw (12) to (13);
		\draw (13) to (14.center);
		\draw (16.center) to (17);
		\draw (17) to (18);
		\draw (18) to (19.center);
		\draw (20.center) to (21);
		\draw (21) to (22);
		\draw (22) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/rcd_for_pairs_of_matrices/TheoremAbstract/item3/step12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Map] (7) at (-4.5, 0.75) {$D_1$};
		\node [style=Map] (8) at (-3, 0.75) {$H_1$};
		\node [style=Map] (11) at (-4.5, -0.75) {$D_2$};
		\node [style=Map] (12) at (-3, -0.75) {$H_1$};
		\node [style=none] (15) at (0, 0) {$=$};
		\node [style=White] (24) at (-1.5, 0) {};
		\node [style=none] (25) at (-0.5, 0) {};
		\node [style=Map] (27) at (1.25, 0.75) {$D_1$};
		\node [style=Map] (28) at (2.75, 0.75) {$H_2$};
		\node [style=Map] (29) at (1.25, -0.75) {$D_2$};
		\node [style=Map] (30) at (2.75, -0.75) {$H_2$};
		\node [style=White] (31) at (4.25, 0) {};
		\node [style=none] (32) at (5.25, 0) {};
		\node [style=none] (33) at (-5.5, 0.75) {};
		\node [style=none] (34) at (-5.5, -0.75) {};
		\node [style=none] (35) at (0.25, 0.75) {};
		\node [style=none] (36) at (0.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (8);
		\draw (11) to (12);
		\draw [bend left] (8) to (24);
		\draw [bend right] (12) to (24);
		\draw (24) to (25.center);
		\draw (27) to (28);
		\draw (29) to (30);
		\draw [bend left] (28) to (31);
		\draw [bend right] (30) to (31);
		\draw (31) to (32.center);
		\draw (33.center) to (7);
		\draw (34.center) to (11);
		\draw (35.center) to (27);
		\draw (36.center) to (29);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/rcd_for_pairs_of_matrices/TheoremAbstract/item3/step2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (-5.25, 0.75) {};
		\node [style=Map] (8) at (-4.25, 0.75) {$D_1$};
		\node [style=none] (11) at (-5.25, -0.75) {};
		\node [style=Map] (12) at (-4.25, -0.75) {$D_2$};
		\node [style=none] (15) at (0, 0) {$=$};
		\node [style=White] (24) at (-2.75, 0) {};
		\node [style=Map] (25) at (-1.75, 0) {$H_1$};
		\node [style=none] (26) at (-0.75, 0) {};
		\node [style=none] (27) at (1, 0.75) {};
		\node [style=Map] (28) at (2, 0.75) {$D_1$};
		\node [style=none] (29) at (1, -0.75) {};
		\node [style=Map] (30) at (2, -0.75) {$D_2$};
		\node [style=White] (31) at (3.5, 0) {};
		\node [style=Map] (32) at (4.5, 0) {$H_2$};
		\node [style=none] (33) at (5.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (8);
		\draw (11.center) to (12);
		\draw [bend left] (8) to (24);
		\draw [bend right] (12) to (24);
		\draw (24) to (25);
		\draw (25) to (26.center);
		\draw (27.center) to (28);
		\draw (29.center) to (30);
		\draw [bend left] (28) to (31);
		\draw [bend right] (30) to (31);
		\draw (31) to (32);
		\draw (32) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/rcd_for_pairs_of_matrices/TheoremAbstract/item3/step3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=CoMap] (7) at (-5, 0.75) {$D_1$};
		\node [style=Map] (8) at (-3.75, 0.75) {$D_1$};
		\node [style=CoMap] (11) at (-5, -0.75) {$D_2$};
		\node [style=Map] (12) at (-3.75, -0.75) {$D_2$};
		\node [style=none] (15) at (0, 0) {$=$};
		\node [style=White] (24) at (-2.5, 0) {};
		\node [style=Map] (25) at (-1.5, 0) {$H_1$};
		\node [style=none] (26) at (-0.5, 0) {};
		\node [style=White] (34) at (-6.25, 0) {};
		\node [style=none] (35) at (-7, 0) {};
		\node [style=CoMap] (36) at (2.5, 0.75) {$D_1$};
		\node [style=Map] (37) at (3.75, 0.75) {$D_1$};
		\node [style=CoMap] (38) at (2.5, -0.75) {$D_2$};
		\node [style=Map] (39) at (3.75, -0.75) {$D_2$};
		\node [style=White] (40) at (5, 0) {};
		\node [style=Map] (41) at (6, 0) {$H_2$};
		\node [style=none] (42) at (7, 0) {};
		\node [style=White] (43) at (1.25, 0) {};
		\node [style=none] (44) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (8);
		\draw (11) to (12);
		\draw [bend left] (8) to (24);
		\draw [bend right] (12) to (24);
		\draw (24) to (25);
		\draw (25) to (26.center);
		\draw (35.center) to (34);
		\draw [bend left] (34) to (7);
		\draw [bend right] (34) to (11);
		\draw (36) to (37);
		\draw (38) to (39);
		\draw [bend left] (37) to (40);
		\draw [bend right] (39) to (40);
		\draw (40) to (41);
		\draw (41) to (42.center);
		\draw (44.center) to (43);
		\draw [bend left] (43) to (36);
		\draw [bend right] (43) to (38);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/rcd_for_pairs_of_matrices/TheoremAbstract/item3/step4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (0, 0) {$=$};
		\node [style=none] (24) at (-2.75, 0) {};
		\node [style=Map] (25) at (-1.75, 0) {$H_1$};
		\node [style=none] (26) at (-0.75, 0) {};
		\node [style=none] (40) at (0.75, 0) {};
		\node [style=Map] (41) at (1.75, 0) {$H_2$};
		\node [style=none] (42) at (2.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (24.center) to (25);
		\draw (25) to (26.center);
		\draw (40.center) to (41);
		\draw (41) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/rcd_for_pairs_of_matrices/TheoremAbstract/item3/step5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (-4, 0.75) {};
		\node [style=none] (8) at (-3.75, 0.75) {};
		\node [style=none] (11) at (-4, -0.75) {};
		\node [style=none] (12) at (-3.75, -0.75) {};
		\node [style=none] (15) at (0, 0) {$=$};
		\node [style=White] (24) at (-2.5, 0) {};
		\node [style=Map] (25) at (-1.5, 0) {$H_1$};
		\node [style=none] (26) at (-0.5, 0) {};
		\node [style=White] (34) at (-5.25, 0) {};
		\node [style=none] (35) at (-6, 0) {};
		\node [style=none] (36) at (2.5, 0.75) {};
		\node [style=none] (37) at (2.75, 0.75) {};
		\node [style=none] (38) at (2.5, -0.75) {};
		\node [style=none] (39) at (2.75, -0.75) {};
		\node [style=White] (40) at (4, 0) {};
		\node [style=Map] (41) at (5, 0) {$H_2$};
		\node [style=none] (42) at (6, 0) {};
		\node [style=White] (43) at (1.25, 0) {};
		\node [style=none] (44) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (8.center);
		\draw (11.center) to (12.center);
		\draw [bend left] (8.center) to (24);
		\draw [bend right] (12.center) to (24);
		\draw (24) to (25);
		\draw (25) to (26.center);
		\draw (35.center) to (34);
		\draw [bend left] (34) to (7.center);
		\draw [bend right] (34) to (11.center);
		\draw (36.center) to (37.center);
		\draw (38.center) to (39.center);
		\draw [bend left] (37.center) to (40);
		\draw [bend right] (39.center) to (40);
		\draw (40) to (41);
		\draw (41) to (42.center);
		\draw (44.center) to (43);
		\draw [bend left] (43) to (36.center);
		\draw [bend right] (43) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/rcd_for_pairs_of_matrices/UMP/lemma1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-4.75, 0) {};
		\node [style=Rel] (4) at (-6, 0) {$A_2$};
		\node [style=CoMap] (6) at (-7.75, 0) {$A_1$};
		\node [style=none] (7) at (-9, 0) {};
		\node [style=none] (8) at (-4.25, 0) {$\subseteq$};
		\node [style=none] (10) at (-0.75, 0) {};
		\node [style=Rel] (11) at (-2.5, 0) {$B_1$};
		\node [style=none] (12) at (-3.75, 0) {};
		\node [style=none] (13) at (0, 0) {$\Leftrightarrow $};
		\node [style=none] (15) at (4, 0) {};
		\node [style=Rel] (16) at (2.25, 0) {$A_2$};
		\node [style=none] (17) at (1, 0) {};
		\node [style=none] (18) at (4.75, 0) {$\subseteq$};
		\node [style=none] (19) at (9.5, 0) {};
		\node [style=Rel] (20) at (8.25, 0) {$B_1$};
		\node [style=Map] (21) at (6.5, 0) {$A_1$};
		\node [style=none] (22) at (5.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (6);
		\draw (6) to (4);
		\draw (4) to (2.center);
		\draw (12.center) to (11);
		\draw (11) to (10.center);
		\draw (17.center) to (16);
		\draw (16) to (15.center);
		\draw (22.center) to (21);
		\draw (21) to (20);
		\draw (20) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/rcd_for_pairs_of_matrices/UMP/lemma1_hyp1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-4.75, 0) {};
		\node [style=Rel] (4) at (-6, 0) {$A_2$};
		\node [style=CoMap] (6) at (-7.75, 0) {$A_1$};
		\node [style=none] (7) at (-9, 0) {};
		\node [style=none] (8) at (-4.25, 0) {$\subseteq$};
		\node [style=none] (10) at (-0.75, 0) {};
		\node [style=Rel] (11) at (-2.5, 0) {$B_1$};
		\node [style=none] (12) at (-3.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (6);
		\draw (6) to (4);
		\draw (4) to (2.center);
		\draw (12.center) to (11);
		\draw (11) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/rcd_for_pairs_of_matrices/UMP/lemma1_hyp2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (4, 0) {};
		\node [style=Rel] (16) at (2.25, 0) {$A_2$};
		\node [style=none] (17) at (1, 0) {};
		\node [style=none] (18) at (4.75, 0) {$\subseteq$};
		\node [style=none] (19) at (9.5, 0) {};
		\node [style=Rel] (20) at (8.25, 0) {$B_1$};
		\node [style=Map] (21) at (6.5, 0) {$A_1$};
		\node [style=none] (22) at (5.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17.center) to (16);
		\draw (16) to (15.center);
		\draw (22.center) to (21);
		\draw (21) to (20);
		\draw (20) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/rcd_for_pairs_of_matrices/UMP/lemma1_step1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (1.5, 0) {};
		\node [style=Rel] (2) at (-0.25, 0) {$A_2$};
		\node [style=CoMap] (3) at (-2, 0) {$A_1$};
		\node [style=Map] (4) at (-3.5, 0) {$A_1$};
		\node [style=none] (5) at (-4.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (2);
		\draw (2) to (1.center);
		\draw (5.center) to (4);
		\draw (4) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/rcd_for_pairs_of_matrices/UMP/lemma1_step4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (1.5, 0) {};
		\node [style=Rel] (2) at (-0.25, 0) {$B_1$};
		\node [style=Map] (3) at (-2, 0) {$A_1$};
		\node [style=CoMap] (4) at (-3.5, 0) {$A_1$};
		\node [style=none] (5) at (-4.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (2);
		\draw (2) to (1.center);
		\draw (5.center) to (4);
		\draw (4) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/rcd_for_pairs_of_matrices/UMP/lemma2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-6.25, 0) {};
		\node [style=Rel] (4) at (-7.5, 0) {$A_2$};
		\node [style=none] (6) at (-9.25, 0) {};
		\node [style=none] (8) at (-5.75, 0) {$\subseteq$};
		\node [style=none] (9) at (-1, 0) {};
		\node [style=CoMap] (10) at (-2.25, 0) {$B_2$};
		\node [style=Rel] (11) at (-4, 0) {$B_1$};
		\node [style=none] (12) at (-5.25, 0) {};
		\node [style=none] (13) at (0, 0) {$\Leftrightarrow $};
		\node [style=none] (14) at (5.5, 0) {};
		\node [style=Map] (15) at (4, 0) {$B_2$};
		\node [style=Rel] (16) at (2.25, 0) {$A_2$};
		\node [style=none] (17) at (1, 0) {};
		\node [style=none] (18) at (6, 0) {$\subseteq$};
		\node [style=none] (19) at (9.5, 0) {};
		\node [style=Rel] (20) at (8.25, 0) {$B_1$};
		\node [style=none] (21) at (6.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (4);
		\draw (4) to (2.center);
		\draw (12.center) to (11);
		\draw (11) to (10);
		\draw (10) to (9.center);
		\draw (17.center) to (16);
		\draw (16) to (15);
		\draw (15) to (14.center);
		\draw (21.center) to (20);
		\draw (20) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/rcd_for_pairs_of_matrices/UMP/lemma2_hyp1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-6.25, 0) {};
		\node [style=Rel] (4) at (-7.5, 0) {$A_2$};
		\node [style=none] (6) at (-9.25, 0) {};
		\node [style=none] (8) at (-5.75, 0) {$\subseteq$};
		\node [style=none] (9) at (-1, 0) {};
		\node [style=CoMap] (10) at (-2.25, 0) {$B_2$};
		\node [style=Rel] (11) at (-4, 0) {$B_1$};
		\node [style=none] (12) at (-5.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (4);
		\draw (4) to (2.center);
		\draw (12.center) to (11);
		\draw (11) to (10);
		\draw (10) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/rcd_for_pairs_of_matrices/UMP/lemma2_hyp2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (5.5, 0) {};
		\node [style=Map] (15) at (4, 0) {$B_2$};
		\node [style=Rel] (16) at (2.25, 0) {$A_2$};
		\node [style=none] (17) at (1, 0) {};
		\node [style=none] (18) at (6, 0) {$\subseteq$};
		\node [style=none] (19) at (9.5, 0) {};
		\node [style=Rel] (20) at (8.25, 0) {$B_1$};
		\node [style=none] (21) at (6.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17.center) to (16);
		\draw (16) to (15);
		\draw (15) to (14.center);
		\draw (21.center) to (20);
		\draw (20) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/rcd_for_pairs_of_matrices/UMP/lemma2_step1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Map] (14) at (5.5, 0) {$B2$};
		\node [style=CoMap] (15) at (4, 0) {$B_2$};
		\node [style=Rel] (16) at (2.25, 0) {$B_1$};
		\node [style=none] (17) at (1, 0) {};
		\node [style=none] (18) at (7, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17.center) to (16);
		\draw (16) to (15);
		\draw (15) to (14);
		\draw (14) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/rcd_for_pairs_of_matrices/UMP/lemma2_step2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=CoMap] (14) at (5.5, 0) {$B2$};
		\node [style=Map] (15) at (4, 0) {$B_2$};
		\node [style=Rel] (16) at (2.25, 0) {$A_2$};
		\node [style=none] (17) at (1, 0) {};
		\node [style=none] (18) at (7, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17.center) to (16);
		\draw (16) to (15);
		\draw (15) to (14);
		\draw (14) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/rcd_for_pairs_of_matrices/defAtil.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (18) at (0, 0) {$:=$};
		\node [style=none] (19) at (-0.75, 0) {};
		\node [style=Map] (20) at (-2, 0) {$\tilde{A}$};
		\node [style=none] (30) at (-3.25, 0) {};
		\node [style=none] (31) at (-2.25, 0) {};
		\node [style=Map] (173) at (4.25, 0) {$A$};
		\node [style=none] (174) at (5.5, 0) {};
		\node [style=Inv] (176) at (2.25, 0) {$P^{-1}$};
		\node [style=none] (177) at (0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (20) to (19.center);
		\draw (30.center) to (31.center);
		\draw (177.center) to (176);
		\draw (176) to (173);
		\draw (173) to (174.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/rcd_for_pairs_of_matrices/defBtil.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (182) at (0, 0) {$:=$};
		\node [style=none] (183) at (-0.75, 0) {};
		\node [style=Map] (184) at (-2, 0) {$\tilde{B}$};
		\node [style=none] (185) at (-3.25, 0) {};
		\node [style=none] (186) at (-2.25, 0) {};
		\node [style=Map] (187) at (4.25, 0) {$B$};
		\node [style=none] (188) at (5.5, 0) {};
		\node [style=Inv] (189) at (2.25, 0) {$Q^{-1}$};
		\node [style=none] (190) at (0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (184) to (183.center);
		\draw (185.center) to (186.center);
		\draw (190.center) to (189);
		\draw [in=180, out=0] (189) to (187);
		\draw (187) to (188.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/rcd_for_pairs_of_matrices/defD1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (18) at (0, 0) {$:=$};
		\node [style=none] (19) at (-0.75, 0) {};
		\node [style=Map] (20) at (-2, 0) {$D_1$};
		\node [style=none] (30) at (-3.25, 0) {};
		\node [style=none] (31) at (-2.25, 0) {};
		\node [style=none] (164) at (0.75, 0) {};
		\node [style=none] (165) at (4, 0) {};
		\node [style=none] (166) at (0.75, 0.75) {};
		\node [style=none] (167) at (4, 0.75) {};
		\node [style=Black] (168) at (2, 0.75) {};
		\node [style=White] (169) at (2.75, 0.75) {};
		\node [style=none] (170) at (0.75, -0.75) {};
		\node [style=none] (172) at (4, -0.75) {};
		\node [style=none] (173) at (1.25, 1) {$\scriptstyle{k_I}$};
		\node [style=none] (174) at (3.5, 1) {$\scriptstyle{k_S}$};
		\node [style=none] (175) at (2.5, 0.25) {$\scriptstyle{r}$};
		\node [style=none] (176) at (2.5, -0.5) {$\scriptstyle{k_T}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (20) to (19.center);
		\draw (30.center) to (31.center);
		\draw (164.center) to (165.center);
		\draw (168) to (166.center);
		\draw (169) to (167.center);
		\draw (170.center) to (172.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/rcd_for_pairs_of_matrices/defD2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (18) at (0, 0) {$:=$};
		\node [style=none] (19) at (-0.75, 0) {};
		\node [style=Map] (20) at (-2, 0) {$D_2$};
		\node [style=none] (30) at (-3.25, 0) {};
		\node [style=none] (31) at (-2.25, 0) {};
		\node [style=none] (175) at (0.75, 0) {};
		\node [style=none] (176) at (4, 0) {};
		\node [style=none] (178) at (4, 0.75) {};
		\node [style=none] (180) at (0.75, 0.75) {};
		\node [style=none] (181) at (0.75, -0.75) {};
		\node [style=none] (182) at (4, -0.75) {};
		\node [style=White] (183) at (2, -0.75) {};
		\node [style=Black] (184) at (2.75, -0.75) {};
		\node [style=none] (185) at (2.5, 0.25) {$\scriptstyle{r}$};
		\node [style=none] (186) at (2.5, 1) {$\scriptstyle{k_S}$};
		\node [style=none] (187) at (3.5, -0.5) {$\scriptstyle{k_T}$};
		\node [style=none] (188) at (1.25, -0.5) {$\scriptstyle{k_D}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (20) to (19.center);
		\draw (30.center) to (31.center);
		\draw (175.center) to (176.center);
		\draw (180.center) to (178.center);
		\draw (184) to (182.center);
		\draw (181.center) to (183);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/rcd_for_pairs_of_matrices/defH.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 0) {};
		\node [style=White] (1) at (-2.25, 0) {};
		\node [style=CoMap] (2) at (-0.75, 0.75) {$D_1$};
		\node [style=CoMap] (3) at (-0.75, -0.75) {$D_2$};
		\node [style=Map] (4) at (0.75, 0.75) {$\tilde{A}$};
		\node [style=Map] (5) at (0.75, -0.75) {$\tilde{B}$};
		\node [style=White] (6) at (2.25, 0) {};
		\node [style=none] (7) at (3.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw [bend left] (1) to (2);
		\draw (2) to (4);
		\draw [bend left] (4) to (6);
		\draw (6) to (7.center);
		\draw [bend left] (6) to (5);
		\draw (5) to (3);
		\draw [bend right=330] (3) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/rcd_for_pairs_of_matrices/stat.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 0.75) {};
		\node [style=Map] (1) at (-1, 0.75) {$A$};
		\node [style=none] (2) at (0.5, 0.75) {};
		\node [style=none] (3) at (-2.5, -0.75) {};
		\node [style=Map] (4) at (-1, -0.75) {$B$};
		\node [style=none] (5) at (0.5, -0.75) {};
		\node [style=none] (6) at (1, 0) {$=$};
		\node [style=none] (7) at (1.75, 1.25) {};
		\node [style=Inv] (8) at (3.5, 1.25) {$P$};
		\node [style=Map] (9) at (7.75, 1.25) {$H$};
		\node [style=none] (10) at (9.75, 1.25) {};
		\node [style=none] (11) at (3.75, 1.25) {};
		\node [style=none] (12) at (7.5, 1.25) {};
		\node [style=none] (13) at (4.25, 2) {};
		\node [style=none] (14) at (7, 2) {};
		\node [style=Black] (15) at (5.25, 2) {};
		\node [style=White] (16) at (6, 2) {};
		\node [style=none] (17) at (2.25, 1.5) {$\scriptstyle{m}$};
		\node [style=none] (18) at (9, 1.5) {$\scriptstyle{n}$};
		\node [style=none] (19) at (5.75, 1.5) {$\scriptstyle{r}$};
		\node [style=none] (20) at (4.25, 0.5) {};
		\node [style=none] (21) at (7, 0.5) {};
		\node [style=none] (22) at (5.75, 0.75) {$\scriptstyle{k_T}$};
		\node [style=none] (23) at (4.5, 2.25) {$\scriptstyle{k_I}$};
		\node [style=none] (24) at (6.75, 2.25) {$\scriptstyle{k_S}$};
		\node [style=none] (25) at (1.75, -1) {};
		\node [style=Inv] (26) at (3.5, -1) {$Q$};
		\node [style=Map] (27) at (7.75, -1) {$H$};
		\node [style=none] (28) at (9.75, -1) {};
		\node [style=none] (29) at (3.75, -1) {};
		\node [style=none] (30) at (7.5, -1) {};
		\node [style=none] (31) at (4.25, -1.75) {};
		\node [style=none] (32) at (7, -1.75) {};
		\node [style=Black] (33) at (5.25, -1.75) {};
		\node [style=White] (34) at (6.25, -1.75) {};
		\node [style=none] (35) at (2.25, -0.75) {$\scriptstyle{m}$};
		\node [style=none] (36) at (9, -0.75) {$\scriptstyle{n}$};
		\node [style=none] (37) at (5.75, -0.75) {$\scriptstyle{r}$};
		\node [style=none] (38) at (4.25, -0.25) {};
		\node [style=none] (39) at (7, -0.25) {};
		\node [style=none] (40) at (5.75, 0) {$\scriptstyle{k_S}$};
		\node [style=none] (41) at (4.75, -1.5) {$\scriptstyle{k_T}$};
		\node [style=none] (42) at (6.75, -1.5) {$\scriptstyle{k_D}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (1) to (2.center);
		\draw (3.center) to (4);
		\draw (4) to (5.center);
		\draw (11.center) to (12.center);
		\draw (10.center) to (9);
		\draw (8) to (7.center);
		\draw (15) to (13.center);
		\draw (16) to (14.center);
		\draw (20.center) to (21.center);
		\draw (29.center) to (30.center);
		\draw (28.center) to (27);
		\draw (26) to (25.center);
		\draw (33) to (31.center);
		\draw (34) to (32.center);
		\draw (38.center) to (39.center);
		\draw [bend left=15] (8) to (13.center);
		\draw [bend left] (14.center) to (9);
		\draw [bend right=15] (8) to (20.center);
		\draw [bend left] (9) to (21.center);
		\draw [bend right, looseness=0.75] (38.center) to (26);
		\draw [bend left] (39.center) to (27);
		\draw [bend right] (26) to (31.center);
		\draw [bend left] (27) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/rcd_for_pairs_of_matrices/stat_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 0) {};
		\node [style=Map] (1) at (-2.5, 0) {$P_{\mbox{inv}}$};
		\node [style=Map] (2) at (2.25, 0) {$H$};
		\node [style=none] (3) at (4.25, 0) {};
		\node [style=none] (4) at (-1.75, -0.75) {};
		\node [style=none] (5) at (1.75, -0.75) {};
		\node [style=none] (6) at (-1.75, 0.75) {};
		\node [style=none] (7) at (1.75, 0.75) {};
		\node [style=Black] (8) at (-0.5, 0.75) {};
		\node [style=White] (9) at (0.5, 0.75) {};
		\node [style=none] (10) at (-4.5, 0.25) {$\scriptstyle{m}$};
		\node [style=none] (11) at (3.5, 0.25) {$\scriptstyle{n}$};
		\node [style=none] (12) at (0, -0.5) {$\scriptstyle{k_T}$};
		\node [style=none] (13) at (-1.75, 0) {};
		\node [style=none] (14) at (1.75, 0) {};
		\node [style=none] (15) at (0, 0.25) {$\scriptstyle{r}$};
		\node [style=none] (16) at (-1.25, 1) {$\scriptstyle{k_I}$};
		\node [style=none] (17) at (1, 1) {$\scriptstyle{k_S}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (3.center) to (2);
		\draw (1) to (0.center);
		\draw (8) to (6.center);
		\draw (9) to (7.center);
		\draw (13.center) to (14.center);
		\draw [bend right=15] (6.center) to (1);
		\draw [bend left=15] (7.center) to (2);
		\draw [bend right=15] (5.center) to (2);
		\draw [bend left=15] (4.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/rcd_for_pairs_of_matrices/stat_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.75, 0) {};
		\node [style=Map] (1) at (-2.5, 0) {$Q_{\mbox{inv}}$};
		\node [style=Map] (2) at (2, 0) {$H$};
		\node [style=none] (3) at (4, 0) {};
		\node [style=none] (4) at (-1.75, 0.75) {};
		\node [style=none] (5) at (1.25, 0.75) {};
		\node [style=none] (6) at (-1.75, -0.75) {};
		\node [style=none] (7) at (1.25, -0.75) {};
		\node [style=Black] (8) at (-0.5, -0.75) {};
		\node [style=White] (9) at (0.25, -0.75) {};
		\node [style=none] (10) at (-4.25, 0.25) {$\scriptstyle{m}$};
		\node [style=none] (11) at (3.25, 0.25) {$\scriptstyle{n}$};
		\node [style=none] (12) at (0, 1) {$\scriptstyle{k_S}$};
		\node [style=none] (13) at (-1.75, 0) {};
		\node [style=none] (14) at (1.75, 0) {};
		\node [style=none] (15) at (0, 0.25) {$\scriptstyle{r}$};
		\node [style=none] (16) at (-1, -0.5) {$\scriptstyle{k_T}$};
		\node [style=none] (17) at (1, -0.5) {$\scriptstyle{k_D}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (3.center) to (2);
		\draw (1) to (0.center);
		\draw (8) to (6.center);
		\draw (9) to (7.center);
		\draw (13.center) to (14.center);
		\draw [bend right=15] (4.center) to (1);
		\draw [bend left] (5.center) to (2);
		\draw [bend right=15] (1) to (6.center);
		\draw [bend left=15] (2) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/rcd_for_pairs_of_matrices/step1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 0) {};
		\node [style=Inv] (1) at (-3.75, 0) {$P$};
		\node [style=CoInv] (2) at (2.25, 0) {$Q$};
		\node [style=none] (3) at (3.5, 0) {};
		\node [style=none] (4) at (-3.5, 0) {};
		\node [style=none] (5) at (2, 0) {};
		\node [style=none] (6) at (-3, 0.75) {};
		\node [style=none] (7) at (1.5, 0.75) {};
		\node [style=Black] (8) at (-2.25, 0.75) {};
		\node [style=White] (9) at (-1.5, 0.75) {};
		\node [style=none] (13) at (-3, -0.75) {};
		\node [style=none] (37) at (1.5, -0.75) {};
		\node [style=White] (38) at (0, -0.75) {};
		\node [style=Black] (39) at (0.75, -0.75) {};
		\node [style=none] (42) at (-3, 1.25) {};
		\node [style=none] (43) at (-3, -1.25) {};
		\node [style=none] (44) at (-1.5, 1.25) {};
		\node [style=none] (45) at (-1.5, -1.25) {};
		\node [style=none] (46) at (0, 1.25) {};
		\node [style=none] (47) at (0, -1.25) {};
		\node [style=none] (48) at (1.5, 1.25) {};
		\node [style=none] (49) at (1.5, -1.25) {};
		\node [style=none] (50) at (-2.25, -1.5) {$\scriptstyle{D_1}$};
		\node [style=none] (51) at (0.5, -1.5) {$\scriptstyle{D_2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (3.center) to (2);
		\draw (1) to (0.center);
		\draw (8) to (6.center);
		\draw (9) to (7.center);
		\draw (39) to (37.center);
		\draw (13.center) to (38);
		\draw [style=new edge style 3] (42.center) to (43.center);
		\draw [style=new edge style 3] (42.center) to (44.center);
		\draw [style=new edge style 3] (43.center) to (45.center);
		\draw [style=new edge style 3, bend right=60] (45.center) to (44.center);
		\draw [style=new edge style 3, bend right=45] (46.center) to (47.center);
		\draw [style=new edge style 3] (46.center) to (48.center);
		\draw [style=new edge style 3] (47.center) to (49.center);
		\draw [style=new edge style 3] (49.center) to (48.center);
		\draw [bend right, looseness=0.75] (6.center) to (1);
		\draw [bend right, looseness=0.75] (1) to (13.center);
		\draw [bend left] (7.center) to (2);
		\draw [bend right] (37.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/rcd_for_pairs_of_matrices/step11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Map] (0) at (-1, 0) {$A$};
		\node [style=CoMap] (1) at (1, 0) {$B$};
		\node [style=CoInv] (2) at (3, 0) {$Q^{-1}$};
		\node [style=Inv] (3) at (-3, 0) {$P^{-1}$};
		\node [style=none] (4) at (-4.25, 0) {};
		\node [style=none] (5) at (4.25, 0) {};
		\node [style=none] (6) at (-4, 1) {};
		\node [style=none] (7) at (-4, -1) {};
		\node [style=none] (8) at (-0.75, 1) {};
		\node [style=none] (9) at (-0.75, -1) {};
		\node [style=none] (10) at (0.75, 1) {};
		\node [style=none] (11) at (0.75, -1) {};
		\node [style=none] (12) at (4, 1) {};
		\node [style=none] (13) at (4, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3);
		\draw (3) to (0);
		\draw (0) to (1);
		\draw (1) to (2);
		\draw (2) to (5.center);
		\draw [style=new edge style 3] (6.center) to (8.center);
		\draw [style=new edge style 3] (6.center) to (7.center);
		\draw [style=new edge style 3] (7.center) to (9.center);
		\draw [style=new edge style 3, bend right=45] (9.center) to (8.center);
		\draw [style=new edge style 3] (10.center) to (12.center);
		\draw [style=new edge style 3, bend right=45, looseness=1.25] (10.center) to (11.center);
		\draw [style=new edge style 3] (11.center) to (13.center);
		\draw [style=new edge style 3] (13.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/rcd_for_pairs_of_matrices/step12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Map] (0) at (-0.75, 0) {$D_1$};
		\node [style=CoMap] (1) at (0.75, 0) {$D_2$};
		\node [style=CoInv] (2) at (2.25, 0) {$Q$};
		\node [style=Inv] (3) at (-2.25, 0) {$P$};
		\node [style=none] (4) at (-3.25, 0) {};
		\node [style=none] (5) at (3.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3);
		\draw (3) to (0);
		\draw (0) to (1);
		\draw (1) to (2);
		\draw (2) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/rcd_for_pairs_of_matrices/step2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Black] (0) at (0, 0.75) {};
		\node [style=Black] (1) at (0, -0.75) {};
		\node [style=Map] (2) at (1, 0.75) {$D_1$};
		\node [style=Map] (3) at (1, -0.75) {$D_2$};
		\node [style=White] (4) at (2.25, 0) {};
		\node [style=none] (5) at (3.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw (1) to (3);
		\draw [bend left] (2) to (4);
		\draw [bend right] (3) to (4);
		\draw (4) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/rcd_for_pairs_of_matrices/step22.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.75) {};
		\node [style=none] (1) at (-1, -0.75) {};
		\node [style=Map] (2) at (0, 0.75) {$D_1$};
		\node [style=Map] (3) at (0, -0.75) {$D_2$};
		\node [style=White] (4) at (1.25, 0) {};
		\node [style=none] (5) at (2.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (1.center) to (3);
		\draw [bend left] (2) to (4);
		\draw [bend right] (3) to (4);
		\draw (4) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/rcd_for_pairs_of_matrices/step3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=White] (0) at (0, 0) {};
		\node [style=White] (1) at (0, 0.5) {};
		\node [style=White] (2) at (0, -0.5) {};
		\node [style=Black] (3) at (-3.25, 0.25) {};
		\node [style=Black] (4) at (-3.25, 0.75) {};
		\node [style=Black] (5) at (-3.25, 1.25) {};
		\node [style=Black] (6) at (-3.25, -0.25) {};
		\node [style=Black] (7) at (-3.25, -0.75) {};
		\node [style=Black] (8) at (-3.25, -1.25) {};
		\node [style=Black] (9) at (-2.25, 1.25) {};
		\node [style=Black] (10) at (-2.25, -1.25) {};
		\node [style=White] (11) at (-1.5, 1.25) {};
		\node [style=White] (12) at (-1.5, -1.25) {};
		\node [style=none] (13) at (1.5, 0.5) {};
		\node [style=none] (14) at (1.5, 0) {};
		\node [style=none] (15) at (1.5, -0.5) {};
		\node [style=none] (16) at (-1.5, 0.75) {};
		\node [style=none] (17) at (-1.5, 0.25) {};
		\node [style=none] (18) at (-1.5, -0.25) {};
		\node [style=none] (19) at (-1.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (9);
		\draw (4) to (16.center);
		\draw (3) to (17.center);
		\draw (6) to (18.center);
		\draw (7) to (19.center);
		\draw (8) to (10);
		\draw (1) to (13.center);
		\draw (0) to (14.center);
		\draw (2) to (15.center);
		\draw [bend left] (11) to (1);
		\draw [bend right] (12) to (2);
		\draw [bend left] (16.center) to (0);
		\draw [bend left] (17.center) to (2);
		\draw [bend right] (18.center) to (1);
		\draw [bend right] (19.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/rcd_for_pairs_of_matrices/step4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Black] (0) at (0, 0) {};
		\node [style=Black] (1) at (0, 0.5) {};
		\node [style=Black] (2) at (0, -0.5) {};
		\node [style=none] (13) at (1.5, 0.5) {};
		\node [style=none] (14) at (1.5, 0) {};
		\node [style=none] (15) at (1.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (13.center);
		\draw (0) to (14.center);
		\draw (2) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/rcd_for_pairs_of_matrices/step5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 0.5) {};
		\node [style=Map] (1) at (-1.5, 0.5) {$\tilde{A}$};
		\node [style=none] (2) at (-0.5, 0.5) {};
		\node [style=none] (3) at (-2.5, -0.75) {};
		\node [style=Map] (4) at (-1.5, -0.75) {$\tilde{B}$};
		\node [style=none] (5) at (-0.5, -0.75) {};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=none] (7) at (0.75, 0.5) {};
		\node [style=Map] (8) at (1.75, 0.5) {$D_1$};
		\node [style=Map] (9) at (3.25, 0.5) {$H$};
		\node [style=none] (10) at (4.25, 0.5) {};
		\node [style=none] (11) at (0.75, -0.75) {};
		\node [style=Map] (12) at (1.75, -0.75) {$D_2$};
		\node [style=Map] (13) at (3.25, -0.75) {$H$};
		\node [style=none] (14) at (4.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (1) to (2.center);
		\draw (3.center) to (4);
		\draw (4) to (5.center);
		\draw (7.center) to (8);
		\draw (8) to (9);
		\draw (9) to (10.center);
		\draw (11.center) to (12);
		\draw (12) to (13);
		\draw (13) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/rcd_for_pairs_of_matrices/step6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Inv] (0) at (-3.5, 0.75) {$P^{-1}$};
		\node [style=Map] (1) at (-1.5, 0.75) {$A$};
		\node [style=none] (2) at (-0.5, 0.75) {};
		\node [style=Inv] (3) at (-3.5, -0.75) {$Q^{-1}$};
		\node [style=Map] (4) at (-1.5, -0.75) {$B$};
		\node [style=none] (5) at (-0.5, -0.75) {};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=none] (7) at (0.75, 0.75) {};
		\node [style=Map] (8) at (1.75, 0.75) {$D_1$};
		\node [style=Map] (9) at (3.25, 0.75) {$H$};
		\node [style=none] (10) at (4.25, 0.75) {};
		\node [style=none] (11) at (0.75, -0.75) {};
		\node [style=Map] (12) at (1.75, -0.75) {$D_2$};
		\node [style=Map] (13) at (3.25, -0.75) {$H$};
		\node [style=none] (14) at (4.25, -0.75) {};
		\node [style=none] (15) at (-5, 0.75) {};
		\node [style=none] (16) at (-5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (1) to (2.center);
		\draw (3) to (4);
		\draw (4) to (5.center);
		\draw (7.center) to (8);
		\draw (8) to (9);
		\draw (9) to (10.center);
		\draw (11.center) to (12);
		\draw (12) to (13);
		\draw (13) to (14.center);
		\draw (15.center) to (0);
		\draw (16.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/rcd_for_pairs_of_matrices/step7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Inv] (0) at (-3.5, 0.75) {$P^{-1}$};
		\node [style=Map] (1) at (-1.5, 0.75) {$A$};
		\node [style=none] (2) at (-0.5, 0.75) {};
		\node [style=Inv] (3) at (-3.5, -0.75) {$Q^{-1}$};
		\node [style=Map] (4) at (-1.5, -0.75) {$B$};
		\node [style=none] (5) at (-0.5, -0.75) {};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=Inv] (7) at (2, 0.75) {$P$};
		\node [style=Map] (8) at (3.75, 0.75) {$D_1$};
		\node [style=Map] (9) at (5.25, 0.75) {$H$};
		\node [style=none] (10) at (6.25, 0.75) {};
		\node [style=Inv] (11) at (2, -0.75) {$Q$};
		\node [style=Map] (12) at (3.75, -0.75) {$D_2$};
		\node [style=Map] (13) at (5.25, -0.75) {$H$};
		\node [style=none] (14) at (6.25, -0.75) {};
		\node [style=none] (17) at (0.5, 0.75) {};
		\node [style=none] (18) at (0.5, -0.75) {};
		\node [style=Inv] (19) at (-5.75, 0.75) {$P$};
		\node [style=Inv] (20) at (-5.75, -0.75) {$Q$};
		\node [style=none] (21) at (-7.25, 0.75) {};
		\node [style=none] (22) at (-7.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (1) to (2.center);
		\draw (3) to (4);
		\draw (4) to (5.center);
		\draw (7) to (8);
		\draw (8) to (9);
		\draw (9) to (10.center);
		\draw (11) to (12);
		\draw (12) to (13);
		\draw (13) to (14.center);
		\draw (17.center) to (7);
		\draw (18.center) to (11);
		\draw (21.center) to (19);
		\draw (22.center) to (20);
		\draw (19) to (0);
		\draw (20) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/rcd_for_pairs_of_matrices/step8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Map] (1) at (-1.5, 0.5) {$A$};
		\node [style=none] (2) at (-0.5, 0.5) {};
		\node [style=Map] (4) at (-1.5, -0.75) {$B$};
		\node [style=none] (5) at (-0.5, -0.75) {};
		\node [style=none] (6) at (0, -0.25) {$=$};
		\node [style=Inv] (7) at (2, 0.5) {$P$};
		\node [style=Map] (8) at (3.75, 0.5) {$D_1$};
		\node [style=Map] (9) at (5.25, 0.5) {$H$};
		\node [style=none] (10) at (6.25, 0.5) {};
		\node [style=Inv] (11) at (2, -0.75) {$Q$};
		\node [style=Map] (12) at (3.75, -0.75) {$D_2$};
		\node [style=Map] (13) at (5.25, -0.75) {$H$};
		\node [style=none] (14) at (6.25, -0.75) {};
		\node [style=none] (17) at (0.5, 0.5) {};
		\node [style=none] (18) at (0.5, -0.75) {};
		\node [style=none] (21) at (-2.5, 0.5) {};
		\node [style=none] (22) at (-2.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2.center);
		\draw (4) to (5.center);
		\draw (7) to (8);
		\draw (8) to (9);
		\draw (9) to (10.center);
		\draw (11) to (12);
		\draw (12) to (13);
		\draw (13) to (14.center);
		\draw (17.center) to (7);
		\draw (18.center) to (11);
		\draw (21.center) to (1);
		\draw (22.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/rcd_for_pairs_of_matrices/step9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Inv] (1) at (0, 0.5) {$P$};
		\node [style=none] (2) at (1.25, 0.5) {};
		\node [style=Inv] (4) at (0, -0.75) {$Q$};
		\node [style=none] (5) at (1.25, -0.75) {};
		\node [style=none] (21) at (-1.25, 0.5) {};
		\node [style=none] (22) at (-1.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2.center);
		\draw (4) to (5.center);
		\draw (21.center) to (1);
		\draw (22.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/subspace_poset_with_cannonical_decomposition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Map] (0) at (0.5, -2.75) {$H$};
		\node [style=none] (1) at (0, -2.25) {};
		\node [style=White] (2) at (-0.5, -2.25) {};
		\node [style=none] (3) at (0, -2.75) {};
		\node [style=White] (4) at (-0.5, -2.75) {};
		\node [style=none] (5) at (0, -3.25) {};
		\node [style=White] (6) at (-0.5, -3.25) {};
		\node [style=Map] (9) at (0.5, 0.5) {$H$};
		\node [style=none] (10) at (0, 1) {};
		\node [style=White] (11) at (-0.5, 1) {};
		\node [style=none] (12) at (0, 0.5) {};
		\node [style=Black] (13) at (-0.5, 0.5) {};
		\node [style=none] (14) at (0, 0) {};
		\node [style=White] (15) at (-0.5, 0) {};
		\node [style=Map] (18) at (-1.5, 3.75) {$H$};
		\node [style=none] (19) at (-2, 4.25) {};
		\node [style=Black] (20) at (-2.5, 4.25) {};
		\node [style=none] (21) at (-2, 3.75) {};
		\node [style=Black] (22) at (-2.5, 3.75) {};
		\node [style=none] (23) at (-2, 3.25) {};
		\node [style=White] (24) at (-2.5, 3.25) {};
		\node [style=Map] (27) at (0.5, 7) {$H$};
		\node [style=none] (28) at (0, 7.5) {};
		\node [style=Black] (29) at (-0.5, 7.5) {};
		\node [style=none] (30) at (0, 7) {};
		\node [style=Black] (31) at (-0.5, 7) {};
		\node [style=none] (32) at (0, 6.5) {};
		\node [style=Black] (33) at (-0.5, 6.5) {};
		\node [style=Map] (36) at (4.5, 0.5) {$H$};
		\node [style=none] (37) at (4, 1) {};
		\node [style=White] (38) at (3.5, 1) {};
		\node [style=none] (39) at (4, 0.5) {};
		\node [style=White] (40) at (3.5, 0.5) {};
		\node [style=none] (41) at (4, 0) {};
		\node [style=Black] (42) at (3.5, 0) {};
		\node [style=Map] (45) at (-3.5, 0.5) {$H$};
		\node [style=none] (46) at (-4, 1) {};
		\node [style=Black] (47) at (-4.5, 1) {};
		\node [style=none] (48) at (-4, 0.5) {};
		\node [style=White] (49) at (-4.5, 0.5) {};
		\node [style=none] (50) at (-4, 0) {};
		\node [style=White] (51) at (-4.5, 0) {};
		\node [style=Map] (54) at (2.5, 3.75) {$H$};
		\node [style=none] (55) at (2, 4.25) {};
		\node [style=White] (56) at (1.5, 4.25) {};
		\node [style=none] (57) at (2, 3.75) {};
		\node [style=Black] (58) at (1.5, 3.75) {};
		\node [style=none] (59) at (2, 3.25) {};
		\node [style=Black] (60) at (1.5, 3.25) {};
		\node [style=none] (61) at (-4, -0.5) {};
		\node [style=none] (62) at (0, -0.5) {};
		\node [style=none] (63) at (4, -0.5) {};
		\node [style=none] (64) at (-2, 2.75) {};
		\node [style=none] (65) at (2, 2.75) {};
		\node [style=none] (66) at (0, 6) {};
		\node [style=none] (67) at (0, 1.5) {};
		\node [style=none] (68) at (0, -1.75) {};
		\node [style=none] (69) at (-2, 4.75) {};
		\node [style=none] (70) at (2, 4.75) {};
		\node [style=none] (71) at (4, 1.5) {};
		\node [style=none] (72) at (-4, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1.center);
		\draw (4) to (3.center);
		\draw (6) to (5.center);
		\draw (11) to (10.center);
		\draw (13) to (12.center);
		\draw (15) to (14.center);
		\draw (20) to (19.center);
		\draw (22) to (21.center);
		\draw (24) to (23.center);
		\draw (29) to (28.center);
		\draw (31) to (30.center);
		\draw (33) to (32.center);
		\draw (38) to (37.center);
		\draw (40) to (39.center);
		\draw (42) to (41.center);
		\draw (47) to (46.center);
		\draw (49) to (48.center);
		\draw (51) to (50.center);
		\draw (56) to (55.center);
		\draw (58) to (57.center);
		\draw (60) to (59.center);
		\draw (69.center) to (66.center);
		\draw (70.center) to (66.center);
		\draw (71.center) to (65.center);
		\draw (67.center) to (65.center);
		\draw (67.center) to (64.center);
		\draw (72.center) to (64.center);
		\draw (61.center) to (68.center);
		\draw (68.center) to (62.center);
		\draw (68.center) to (63.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/subspace_poset_with_vector_space_operations.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, -2.75) {$\{0\}$};
		\node [style=none] (10) at (0, 0.5) {$A \cap B$};
		\node [style=none] (21) at (-2, 3.75) {$A$};
		\node [style=none] (30) at (0, 7) {$A + B$};
		\node [style=none] (39) at (4, 0.5) {$B - A$};
		\node [style=none] (48) at (-4, 0.5) {$A - B$};
		\node [style=none] (57) at (2, 3.75) {$B$};
		\node [style=none] (61) at (-4, 0) {};
		\node [style=none] (62) at (0, 0) {};
		\node [style=none] (63) at (4, 0) {};
		\node [style=none] (64) at (-2, 3.25) {};
		\node [style=none] (65) at (2, 3.25) {};
		\node [style=none] (66) at (0, 6.5) {};
		\node [style=none] (67) at (0, 1) {};
		\node [style=none] (68) at (0, -2.25) {};
		\node [style=none] (69) at (-2, 4.25) {};
		\node [style=none] (70) at (2, 4.25) {};
		\node [style=none] (71) at (4, 1) {};
		\node [style=none] (72) at (-4, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (69.center) to (66.center);
		\draw (70.center) to (66.center);
		\draw (71.center) to (65.center);
		\draw (67.center) to (65.center);
		\draw (67.center) to (64.center);
		\draw (72.center) to (64.center);
		\draw (61.center) to (68.center);
		\draw (68.center) to (62.center);
		\draw (68.center) to (63.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/subspaces/A+B-AcapBstep1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Map] (11) at (1, 1) {$H$};
		\node [style=Map] (12) at (1, -1) {$H$};
		\node [style=Black] (16) at (-0.25, 1.5) {};
		\node [style=White] (17) at (-0.25, 1) {};
		\node [style=none] (19) at (0.75, 1.5) {};
		\node [style=none] (20) at (0.75, 1) {};
		\node [style=White] (21) at (-0.25, 0.5) {};
		\node [style=none] (24) at (0.75, 0.5) {};
		\node [style=White] (26) at (-0.25, -0.5) {};
		\node [style=White] (27) at (-0.25, -1) {};
		\node [style=Black] (28) at (-0.25, -1.5) {};
		\node [style=none] (29) at (0.75, -0.5) {};
		\node [style=none] (30) at (0.75, -1) {};
		\node [style=none] (33) at (0.75, -1.5) {};
		\node [style=White] (35) at (2.5, 0) {};
		\node [style=none] (36) at (3.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17) to (20.center);
		\draw (21) to (24.center);
		\draw (16) to (19.center);
		\draw (27) to (30.center);
		\draw (28) to (33.center);
		\draw (26) to (29.center);
		\draw [bend left] (11) to (35);
		\draw [bend right] (12) to (35);
		\draw (35) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/subspaces/A+B-AcapBstep2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Map] (11) at (0.5, 0) {$H$};
		\node [style=none] (35) at (1.5, 0) {};
		\node [style=White] (36) at (-0.5, 0.5) {};
		\node [style=White] (37) at (-0.5, 0) {};
		\node [style=White] (38) at (-0.5, -0.5) {};
		\node [style=White] (41) at (-2.5, 0.25) {};
		\node [style=White] (42) at (-2.5, 0.75) {};
		\node [style=Black] (43) at (-2.5, 1.25) {};
		\node [style=White] (44) at (-2.5, -0.25) {};
		\node [style=White] (45) at (-2.5, -0.75) {};
		\node [style=Black] (46) at (-2.5, -1.25) {};
		\node [style=none] (47) at (0.5, 0.5) {};
		\node [style=none] (48) at (0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11) to (35.center);
		\draw (37) to (11);
		\draw [bend right] (36) to (43);
		\draw [bend right] (37) to (42);
		\draw [bend right] (38) to (41);
		\draw [bend left] (38) to (46);
		\draw [bend left] (37) to (45);
		\draw [bend left] (36) to (44);
		\draw (36) to (47.center);
		\draw (38) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/subspaces/AB_intersec.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Rel] (6) at (1.5, 1) {$A$};
		\node [style=Rel] (7) at (1.5, -1) {$B$};
		\node [style=Black] (8) at (3, 0) {};
		\node [style=none] (9) at (4, 0) {};
		\node [style=Rel] (10) at (-3, 0) {$A \cap B$};
		\node [style=none] (11) at (-0.75, 0) {};
		\node [style=none] (12) at (0, 0) {$\coloneq$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15] (6) to (8);
		\draw [bend right=15] (7) to (8);
		\draw (8) to (9.center);
		\draw (11.center) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/subspaces/AB_sum.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Rel] (2) at (1.5, 1) {$A$};
		\node [style=Rel] (3) at (1.5, -1) {$B$};
		\node [style=White] (4) at (3, 0) {};
		\node [style=none] (5) at (4, 0) {};
		\node [style=Rel] (6) at (-3, 0) {$A+B$};
		\node [style=none] (7) at (-0.75, 0) {};
		\node [style=none] (8) at (0, 0) {$\coloneq$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15] (2) to (4);
		\draw [bend right=15] (3) to (4);
		\draw (4) to (5.center);
		\draw (7.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/subspaces/a-b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Map] (11) at (1, 0) {$H$};
		\node [style=none] (35) at (2.25, 0) {};
		\node [style=Black] (36) at (-0.25, 0.5) {};
		\node [style=White] (37) at (-0.25, 0) {};
		\node [style=White] (38) at (-0.25, -0.5) {};
		\node [style=none] (39) at (1, 0.5) {};
		\node [style=none] (40) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11) to (35.center);
		\draw (37) to (11);
		\draw (36) to (39.center);
		\draw (38) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/subspaces/a-intersec2step1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Map] (11) at (1, 1) {$H$};
		\node [style=Map] (12) at (1, -1) {$H$};
		\node [style=Black] (16) at (-0.25, 1.5) {};
		\node [style=Black] (17) at (-0.25, 1) {};
		\node [style=none] (19) at (0.75, 1.5) {};
		\node [style=none] (20) at (0.75, 1) {};
		\node [style=White] (21) at (-0.25, 0.5) {};
		\node [style=none] (24) at (0.75, 0.5) {};
		\node [style=White] (26) at (-0.25, -0.5) {};
		\node [style=White] (27) at (-0.25, -1) {};
		\node [style=Black] (28) at (-0.25, -1.5) {};
		\node [style=none] (29) at (0.75, -0.5) {};
		\node [style=none] (30) at (0.75, -1) {};
		\node [style=none] (33) at (0.75, -1.5) {};
		\node [style=Black] (35) at (2.5, 0) {};
		\node [style=none] (36) at (3.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17) to (20.center);
		\draw (21) to (24.center);
		\draw (16) to (19.center);
		\draw (27) to (30.center);
		\draw (28) to (33.center);
		\draw (26) to (29.center);
		\draw [bend left] (11) to (35);
		\draw [bend right] (12) to (35);
		\draw (35) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/subspaces/a-intersec2step2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Map] (11) at (0.75, 0) {$H$};
		\node [style=none] (35) at (2, 0) {};
		\node [style=Black] (36) at (-0.5, 0.5) {};
		\node [style=Black] (37) at (-0.5, 0) {};
		\node [style=Black] (38) at (-0.5, -0.5) {};
		\node [style=White] (41) at (-2.5, 0.25) {};
		\node [style=Black] (42) at (-2.5, 0.75) {};
		\node [style=Black] (43) at (-2.5, 1.25) {};
		\node [style=White] (44) at (-2.5, -0.25) {};
		\node [style=White] (45) at (-2.5, -0.75) {};
		\node [style=Black] (46) at (-2.5, -1.25) {};
		\node [style=none] (47) at (0.75, 0.5) {};
		\node [style=none] (48) at (0.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11) to (35.center);
		\draw (37) to (11);
		\draw [bend right] (36) to (43);
		\draw [bend right] (37) to (42);
		\draw [bend right] (38) to (41);
		\draw [bend left] (38) to (46);
		\draw [bend left] (37) to (45);
		\draw [bend left] (36) to (44);
		\draw (36) to (47.center);
		\draw (38) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/subspaces/a-intersecstep1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Map] (11) at (1, 1) {$H$};
		\node [style=Map] (12) at (1, -1) {$H$};
		\node [style=Black] (16) at (-0.25, 1.5) {};
		\node [style=Black] (17) at (-0.25, 1) {};
		\node [style=none] (19) at (0.75, 1.5) {};
		\node [style=none] (20) at (0.75, 1) {};
		\node [style=White] (21) at (-0.25, 0.5) {};
		\node [style=none] (24) at (0.75, 0.5) {};
		\node [style=White] (26) at (-0.25, -0.5) {};
		\node [style=White] (27) at (-0.25, -1) {};
		\node [style=Black] (28) at (-0.25, -1.5) {};
		\node [style=none] (29) at (0.75, -0.5) {};
		\node [style=none] (30) at (0.75, -1) {};
		\node [style=none] (33) at (0.75, -1.5) {};
		\node [style=White] (35) at (2.5, 0) {};
		\node [style=none] (36) at (3.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17) to (20.center);
		\draw (21) to (24.center);
		\draw (16) to (19.center);
		\draw (27) to (30.center);
		\draw (28) to (33.center);
		\draw (26) to (29.center);
		\draw [bend left] (11) to (35);
		\draw [bend right] (12) to (35);
		\draw (35) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/subspaces/a-intersecstep2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Map] (11) at (0.5, 0) {$H$};
		\node [style=none] (35) at (1.75, 0) {};
		\node [style=White] (36) at (-0.5, 0.5) {};
		\node [style=White] (37) at (-0.5, 0) {};
		\node [style=White] (38) at (-0.5, -0.5) {};
		\node [style=White] (41) at (-2.5, 0.25) {};
		\node [style=Black] (42) at (-2.5, 0.75) {};
		\node [style=Black] (43) at (-2.5, 1.25) {};
		\node [style=White] (44) at (-2.5, -0.25) {};
		\node [style=White] (45) at (-2.5, -0.75) {};
		\node [style=Black] (46) at (-2.5, -1.25) {};
		\node [style=none] (47) at (0.5, 0.5) {};
		\node [style=none] (48) at (0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11) to (35.center);
		\draw (37) to (11);
		\draw [bend right] (36) to (43);
		\draw [bend right] (37) to (42);
		\draw [bend right] (38) to (41);
		\draw [bend left] (38) to (46);
		\draw [bend left] (37) to (45);
		\draw [bend left] (36) to (44);
		\draw (36) to (47.center);
		\draw (38) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/subspaces/ab-a-b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Map] (11) at (1, 0) {$H$};
		\node [style=none] (35) at (2.25, 0) {};
		\node [style=Black] (36) at (-0.25, 0.5) {};
		\node [style=White] (37) at (-0.25, 0) {};
		\node [style=Black] (38) at (-0.25, -0.5) {};
		\node [style=none] (39) at (1, 0.5) {};
		\node [style=none] (40) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11) to (35.center);
		\draw (37) to (11);
		\draw (36) to (39.center);
		\draw (38) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/subspaces/add_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Black] (0) at (-2, 1) {};
		\node [style=Black] (1) at (-2, -1) {};
		\node [style=Map] (2) at (-0.5, 1) {$A$};
		\node [style=Map] (3) at (-0.5, -1) {$B$};
		\node [style=White] (4) at (1, 0) {};
		\node [style=none] (5) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw (1) to (3);
		\draw [bend left=15] (2) to (4);
		\draw [bend right=15] (3) to (4);
		\draw (4) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/subspaces/add_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Map] (11) at (1, 1) {$H$};
		\node [style=Map] (12) at (1, -1) {$H$};
		\node [style=Black] (16) at (-0.5, 1.5) {};
		\node [style=Black] (17) at (-0.5, 1) {};
		\node [style=none] (19) at (0.75, 1.5) {};
		\node [style=none] (20) at (0.75, 1) {};
		\node [style=White] (21) at (-0.5, 0.5) {};
		\node [style=none] (24) at (0.75, 0.5) {};
		\node [style=White] (27) at (-0.5, -0.5) {};
		\node [style=Black] (28) at (-0.5, -1) {};
		\node [style=none] (30) at (0.75, -0.5) {};
		\node [style=Black] (31) at (-0.5, -1.5) {};
		\node [style=none] (33) at (0.75, -1) {};
		\node [style=none] (34) at (0.75, -1.5) {};
		\node [style=White] (35) at (2.5, 0) {};
		\node [style=none] (36) at (3.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17) to (20.center);
		\draw (21) to (24.center);
		\draw (16) to (19.center);
		\draw (27) to (30.center);
		\draw (28) to (33.center);
		\draw (31) to (34.center);
		\draw [bend left] (11) to (35);
		\draw [bend right] (12) to (35);
		\draw (35) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/subspaces/add_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Map] (11) at (1, 0) {$H$};
		\node [style=none] (35) at (2.5, 0) {};
		\node [style=White] (36) at (-0.5, 0.5) {};
		\node [style=White] (37) at (-0.5, 0) {};
		\node [style=White] (38) at (-0.5, -0.5) {};
		\node [style=White] (41) at (-2.5, 0.25) {};
		\node [style=Black] (42) at (-2.5, 0.75) {};
		\node [style=Black] (43) at (-2.5, 1.25) {};
		\node [style=White] (44) at (-2.5, -0.25) {};
		\node [style=Black] (45) at (-2.5, -0.75) {};
		\node [style=Black] (46) at (-2.5, -1.25) {};
		\node [style=none] (47) at (1, 0.5) {};
		\node [style=none] (48) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11) to (35.center);
		\draw (37) to (11);
		\draw [bend right] (36) to (43);
		\draw [bend right] (37) to (42);
		\draw [bend right] (38) to (41);
		\draw [bend left] (38) to (46);
		\draw [bend left] (37) to (45);
		\draw [bend left] (36) to (44);
		\draw (36) to (47.center);
		\draw (38) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/subspaces/add_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Map] (11) at (1, 0) {$H$};
		\node [style=none] (35) at (2.5, 0) {};
		\node [style=Black] (36) at (-0.5, 0.5) {};
		\node [style=Black] (37) at (-0.5, 0) {};
		\node [style=Black] (38) at (-0.5, -0.5) {};
		\node [style=none] (47) at (1, 0.5) {};
		\node [style=none] (48) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11) to (35.center);
		\draw (37) to (11);
		\draw (36) to (47.center);
		\draw (38) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/subspaces/b-a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Map] (11) at (1, 0) {$H$};
		\node [style=none] (35) at (2.25, 0) {};
		\node [style=White] (36) at (-0.25, 0.5) {};
		\node [style=White] (37) at (-0.25, 0) {};
		\node [style=Black] (38) at (-0.25, -0.5) {};
		\node [style=none] (39) at (1, 0.5) {};
		\node [style=none] (40) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11) to (35.center);
		\draw (37) to (11);
		\draw (36) to (39.center);
		\draw (38) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/subspaces/empty.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Map] (11) at (1, 0) {$H$};
		\node [style=none] (35) at (2.25, 0) {};
		\node [style=White] (36) at (-0.25, 0.5) {};
		\node [style=White] (37) at (-0.25, 0) {};
		\node [style=White] (38) at (-0.25, -0.5) {};
		\node [style=none] (39) at (1, 0.5) {};
		\node [style=none] (40) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11) to (35.center);
		\draw (37) to (11);
		\draw (36) to (39.center);
		\draw (38) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/subspaces/imAH.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Map] (11) at (1, 0) {$H$};
		\node [style=none] (35) at (2.25, 0) {};
		\node [style=White] (36) at (-0.25, 0.5) {};
		\node [style=Black] (37) at (-0.25, 0) {};
		\node [style=Black] (38) at (-0.25, -0.5) {};
		\node [style=none] (39) at (1, 0.5) {};
		\node [style=none] (40) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11) to (35.center);
		\draw (37) to (11);
		\draw (36) to (39.center);
		\draw (38) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/subspaces/imAstep1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Inv] (14) at (-1.5, 0) {$P$};
		\node [style=Map] (15) at (1.75, 0) {$H$};
		\node [style=Black] (16) at (-0.25, 0.5) {};
		\node [style=none] (17) at (-1.25, -0.5) {};
		\node [style=none] (18) at (-1.25, 0) {};
		\node [style=none] (19) at (1.5, -0.5) {};
		\node [style=none] (20) at (1.5, 0) {};
		\node [style=White] (21) at (0.5, 0.5) {};
		\node [style=none] (22) at (-1.25, 0.5) {};
		\node [style=none] (23) at (1.5, 0.5) {};
		\node [style=Black] (24) at (-2.75, 0) {};
		\node [style=none] (25) at (3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (18.center) to (20.center);
		\draw (16) to (22.center);
		\draw (21) to (23.center);
		\draw (17.center) to (19.center);
		\draw (24) to (18.center);
		\draw (25.center) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/subspaces/imAstep2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=CoInv] (14) at (2.5, -0.75) {$P^{-1}$};
		\node [style=Map] (15) at (6.5, -0.75) {$H$};
		\node [style=Black] (16) at (4.25, -1.25) {};
		\node [style=none] (17) at (2.75, -0.25) {};
		\node [style=none] (18) at (2.75, -0.75) {};
		\node [style=none] (19) at (6.25, -0.25) {};
		\node [style=none] (20) at (6.25, -0.75) {};
		\node [style=White] (21) at (5, -1.25) {};
		\node [style=none] (22) at (2.75, -1.25) {};
		\node [style=none] (23) at (6.25, -1.25) {};
		\node [style=Black] (24) at (0.75, -0.75) {};
		\node [style=none] (25) at (7.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (18.center) to (20.center);
		\draw (16) to (22.center);
		\draw (21) to (23.center);
		\draw (17.center) to (19.center);
		\draw (24) to (18.center);
		\draw (25.center) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/subspaces/imBH.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Map] (11) at (1, 0) {$H$};
		\node [style=none] (35) at (2.25, 0) {};
		\node [style=Black] (36) at (-0.25, 0.5) {};
		\node [style=Black] (37) at (-0.25, 0) {};
		\node [style=White] (38) at (-0.25, -0.5) {};
		\node [style=none] (39) at (1, 0.5) {};
		\node [style=none] (40) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11) to (35.center);
		\draw (37) to (11);
		\draw (36) to (39.center);
		\draw (38) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/subspaces/imBstep1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Inv] (26) at (-1.75, 0) {$Q$};
		\node [style=Map] (27) at (1.5, 0) {$H$};
		\node [style=Black] (28) at (-0.5, 0.5) {};
		\node [style=none] (29) at (-1.5, 0) {};
		\node [style=none] (30) at (-1.5, -0.5) {};
		\node [style=White] (31) at (0.25, 0.5) {};
		\node [style=none] (32) at (1.25, 0) {};
		\node [style=none] (33) at (1.25, -0.5) {};
		\node [style=none] (34) at (-1.5, 0.5) {};
		\node [style=none] (35) at (1.25, 0.5) {};
		\node [style=Black] (36) at (-3.25, 0) {};
		\node [style=none] (37) at (2.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (30.center) to (33.center);
		\draw (28) to (34.center);
		\draw (31) to (35.center);
		\draw (29.center) to (32.center);
		\draw (36) to (29.center);
		\draw (27) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/subspaces/imBstep2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=CoInv] (26) at (-2.25, 0) {$Q_{inv}$};
		\node [style=Map] (27) at (1.75, 0) {$H$};
		\node [style=Black] (28) at (-0.5, 0.5) {};
		\node [style=none] (29) at (-2, 0) {};
		\node [style=none] (30) at (-2, -0.5) {};
		\node [style=White] (31) at (0.25, 0.5) {};
		\node [style=none] (32) at (1.5, 0) {};
		\node [style=none] (33) at (1.5, -0.5) {};
		\node [style=none] (34) at (-2, 0.5) {};
		\node [style=none] (35) at (1.5, 0.5) {};
		\node [style=Black] (36) at (-3.75, 0) {};
		\node [style=none] (37) at (3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (30.center) to (33.center);
		\draw (28) to (34.center);
		\draw (31) to (35.center);
		\draw (29.center) to (32.center);
		\draw (36) to (29.center);
		\draw (27) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/subspaces/intersec.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Black] (0) at (-2, 1) {};
		\node [style=Black] (1) at (-2, -1) {};
		\node [style=Map] (2) at (-0.5, 1) {$A$};
		\node [style=Map] (3) at (-0.5, -1) {$B$};
		\node [style=Black] (4) at (1, 0) {};
		\node [style=none] (5) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw (1) to (3);
		\draw [bend left=15] (2) to (4);
		\draw [bend right=15] (3) to (4);
		\draw (4) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/subspaces/intersecH.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Map] (11) at (1, 0) {$H$};
		\node [style=none] (35) at (2.25, 0) {};
		\node [style=White] (36) at (-0.25, 0.5) {};
		\node [style=Black] (37) at (-0.25, 0) {};
		\node [style=White] (38) at (-0.25, -0.5) {};
		\node [style=none] (39) at (1, 0.5) {};
		\node [style=none] (40) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11) to (35.center);
		\draw (37) to (11);
		\draw (36) to (39.center);
		\draw (38) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/subspaces/intersecstep1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Black] (7) at (-4.25, 1) {};
		\node [style=Black] (8) at (-4.25, -1) {};
		\node [style=Map] (9) at (-2.75, 1) {$P_{inv}$};
		\node [style=Map] (10) at (-2.75, -1) {$Q_{inv}$};
		\node [style=Map] (11) at (1, 1) {$H$};
		\node [style=Map] (12) at (1, -1) {$H$};
		\node [style=Black] (15) at (-1.25, 0.5) {};
		\node [style=none] (16) at (-2.5, 1.5) {};
		\node [style=none] (17) at (-2.5, 1) {};
		\node [style=none] (19) at (0.75, 1.5) {};
		\node [style=none] (20) at (0.75, 1) {};
		\node [style=White] (21) at (-0.5, 0.5) {};
		\node [style=none] (22) at (-2.5, 0.5) {};
		\node [style=none] (24) at (0.75, 0.5) {};
		\node [style=Black] (25) at (-1.25, -0.5) {};
		\node [style=none] (26) at (-2.5, -1) {};
		\node [style=none] (27) at (-2.5, -1.5) {};
		\node [style=White] (28) at (-0.5, -0.5) {};
		\node [style=none] (29) at (0.75, -1) {};
		\node [style=none] (30) at (0.75, -1.5) {};
		\node [style=none] (32) at (-2.5, -0.5) {};
		\node [style=none] (33) at (0.75, -0.5) {};
		\node [style=Black] (35) at (2.5, 0) {};
		\node [style=none] (36) at (3.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17.center) to (20.center);
		\draw (15) to (22.center);
		\draw (21) to (24.center);
		\draw (16.center) to (19.center);
		\draw (7) to (9);
		\draw (8) to (10);
		\draw (27.center) to (30.center);
		\draw (25) to (32.center);
		\draw (28) to (33.center);
		\draw (26.center) to (29.center);
		\draw [bend left] (11) to (35);
		\draw [bend right] (12) to (35);
		\draw (35) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/subspaces/intersecstep2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Map] (11) at (1, 1) {$H$};
		\node [style=Map] (12) at (1, -1) {$H$};
		\node [style=Black] (16) at (-0.5, 1.5) {};
		\node [style=Black] (17) at (-0.5, 1) {};
		\node [style=none] (19) at (0.75, 1.5) {};
		\node [style=none] (20) at (0.75, 1) {};
		\node [style=White] (21) at (-0.5, 0.5) {};
		\node [style=none] (24) at (0.75, 0.5) {};
		\node [style=White] (27) at (-0.5, -0.5) {};
		\node [style=Black] (28) at (-0.5, -1) {};
		\node [style=none] (30) at (0.75, -0.5) {};
		\node [style=Black] (31) at (-0.5, -1.5) {};
		\node [style=none] (33) at (0.75, -1) {};
		\node [style=none] (34) at (0.75, -1.5) {};
		\node [style=Black] (35) at (2.5, 0) {};
		\node [style=none] (36) at (3.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17) to (20.center);
		\draw (21) to (24.center);
		\draw (16) to (19.center);
		\draw (27) to (30.center);
		\draw (28) to (33.center);
		\draw (31) to (34.center);
		\draw [bend left] (11) to (35);
		\draw [bend right] (12) to (35);
		\draw (35) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/subspaces/intersecstep3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=CoMap] (11) at (1, 1) {$H$};
		\node [style=CoMap] (12) at (1, -1) {$H$};
		\node [style=Black] (16) at (-0.5, 1.5) {};
		\node [style=Black] (17) at (-0.5, 1) {};
		\node [style=none] (19) at (0.75, 1.5) {};
		\node [style=none] (20) at (0.75, 1) {};
		\node [style=White] (21) at (-0.5, 0.5) {};
		\node [style=none] (24) at (0.75, 0.5) {};
		\node [style=White] (27) at (-0.5, -0.5) {};
		\node [style=Black] (28) at (-0.5, -1) {};
		\node [style=none] (30) at (0.75, -0.5) {};
		\node [style=Black] (31) at (-0.5, -1.5) {};
		\node [style=none] (33) at (0.75, -1) {};
		\node [style=none] (34) at (0.75, -1.5) {};
		\node [style=Black] (35) at (2.5, 0) {};
		\node [style=none] (36) at (3.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17) to (20.center);
		\draw (21) to (24.center);
		\draw (16) to (19.center);
		\draw (27) to (30.center);
		\draw (28) to (33.center);
		\draw (31) to (34.center);
		\draw [bend left] (11) to (35);
		\draw [bend right] (12) to (35);
		\draw (35) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/subspaces/intersecstep4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Map] (11) at (1, 0) {$H$};
		\node [style=none] (35) at (2.5, 0) {};
		\node [style=Black] (36) at (-0.5, 0.5) {};
		\node [style=Black] (37) at (-0.5, 0) {};
		\node [style=Black] (38) at (-0.5, -0.5) {};
		\node [style=White] (41) at (-2.5, 0.25) {};
		\node [style=Black] (42) at (-2.5, 0.75) {};
		\node [style=Black] (43) at (-2.5, 1.25) {};
		\node [style=White] (44) at (-2.5, -0.25) {};
		\node [style=Black] (45) at (-2.5, -0.75) {};
		\node [style=Black] (46) at (-2.5, -1.25) {};
		\node [style=none] (47) at (1, 0.5) {};
		\node [style=none] (48) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11) to (35.center);
		\draw (37) to (11);
		\draw [bend right] (36) to (43);
		\draw [bend right] (37) to (42);
		\draw [bend right] (38) to (41);
		\draw [bend left] (38) to (46);
		\draw [bend left] (37) to (45);
		\draw [bend left] (36) to (44);
		\draw (36) to (47.center);
		\draw (38) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/subspaces/intersecstep5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Map] (11) at (1, 0) {$H$};
		\node [style=none] (35) at (2.25, 0) {};
		\node [style=White] (36) at (-0.25, 0.5) {};
		\node [style=Black] (37) at (-0.25, 0) {};
		\node [style=White] (38) at (-0.25, -0.5) {};
		\node [style=none] (39) at (1, 0.5) {};
		\node [style=none] (40) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11) to (35.center);
		\draw (37) to (11);
		\draw (36) to (39.center);
		\draw (38) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/subspaces/sum.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Black] (0) at (-2, 1) {};
		\node [style=Black] (1) at (-2, -1) {};
		\node [style=Map] (2) at (-0.5, 1) {$A$};
		\node [style=Map] (3) at (-0.5, -1) {$B$};
		\node [style=White] (4) at (1, 0) {};
		\node [style=none] (5) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw (1) to (3);
		\draw [bend left=15] (2) to (4);
		\draw [bend right=15] (3) to (4);
		\draw (4) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/subspaces/sumH.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Map] (11) at (1, 0) {$H$};
		\node [style=none] (35) at (2.25, 0) {};
		\node [style=Black] (36) at (-0.25, 0.5) {};
		\node [style=Black] (37) at (-0.25, 0) {};
		\node [style=Black] (38) at (-0.25, -0.5) {};
		\node [style=none] (39) at (1, 0.5) {};
		\node [style=none] (40) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11) to (35.center);
		\draw (37) to (11);
		\draw (36) to (39.center);
		\draw (38) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/subspaces/sumstep1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Black] (0) at (-3.5, 1) {};
		\node [style=Black] (1) at (-3.5, -1) {};
		\node [style=Map] (2) at (-2, 1) {$P_{inv}$};
		\node [style=Map] (3) at (-2, -1) {$Q_{inv}$};
		\node [style=Map] (4) at (1.75, 1) {$H$};
		\node [style=Map] (5) at (1.75, -1) {$H$};
		\node [style=Black] (6) at (-0.5, 0.5) {};
		\node [style=none] (7) at (-1.75, 1.5) {};
		\node [style=none] (8) at (-1.75, 1) {};
		\node [style=none] (9) at (1.5, 1.5) {};
		\node [style=none] (10) at (1.5, 1) {};
		\node [style=White] (11) at (0.25, 0.5) {};
		\node [style=none] (12) at (-1.75, 0.5) {};
		\node [style=none] (13) at (1.5, 0.5) {};
		\node [style=Black] (14) at (-0.5, -0.5) {};
		\node [style=none] (15) at (-1.75, -1) {};
		\node [style=none] (16) at (-1.75, -1.5) {};
		\node [style=White] (17) at (0.25, -0.5) {};
		\node [style=none] (18) at (1.5, -1) {};
		\node [style=none] (19) at (1.5, -1.5) {};
		\node [style=none] (20) at (-1.75, -0.5) {};
		\node [style=none] (21) at (1.5, -0.5) {};
		\node [style=White] (22) at (3.25, 0) {};
		\node [style=none] (23) at (4.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (10.center);
		\draw (6) to (12.center);
		\draw (11) to (13.center);
		\draw (7.center) to (9.center);
		\draw (0) to (2);
		\draw (1) to (3);
		\draw (16.center) to (19.center);
		\draw (14) to (20.center);
		\draw (17) to (21.center);
		\draw (15.center) to (18.center);
		\draw [bend left] (4) to (22);
		\draw [bend right] (5) to (22);
		\draw (22) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/subspaces/sumstep2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Black] (0) at (-3.5, 1) {};
		\node [style=Black] (1) at (-3.5, -1) {};
		\node [style=CoMap] (2) at (-2, 1) {$P_{inv}$};
		\node [style=CoMap] (3) at (-2, -1) {$Q_{inv}$};
		\node [style=Map] (4) at (1.75, 1) {$H$};
		\node [style=Map] (5) at (1.75, -1) {$H$};
		\node [style=Black] (6) at (-0.5, 0.5) {};
		\node [style=none] (7) at (-1.75, 1.5) {};
		\node [style=none] (8) at (-1.75, 1) {};
		\node [style=none] (9) at (1.5, 1.5) {};
		\node [style=none] (10) at (1.5, 1) {};
		\node [style=White] (11) at (0.25, 0.5) {};
		\node [style=none] (12) at (-1.75, 0.5) {};
		\node [style=none] (13) at (1.5, 0.5) {};
		\node [style=Black] (14) at (-0.5, -0.5) {};
		\node [style=none] (15) at (-1.75, -1) {};
		\node [style=none] (16) at (-1.75, -1.5) {};
		\node [style=White] (17) at (0.25, -0.5) {};
		\node [style=none] (18) at (1.5, -1) {};
		\node [style=none] (19) at (1.5, -1.5) {};
		\node [style=none] (20) at (-1.75, -0.5) {};
		\node [style=none] (21) at (1.5, -0.5) {};
		\node [style=White] (22) at (3.25, 0) {};
		\node [style=none] (23) at (4.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (10.center);
		\draw (6) to (12.center);
		\draw (11) to (13.center);
		\draw (7.center) to (9.center);
		\draw (0) to (2);
		\draw (1) to (3);
		\draw (16.center) to (19.center);
		\draw (14) to (20.center);
		\draw (17) to (21.center);
		\draw (15.center) to (18.center);
		\draw [bend left] (4) to (22);
		\draw [bend right] (5) to (22);
		\draw (22) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/subspaces/sumstep3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Map] (11) at (1, 1) {$H$};
		\node [style=Map] (12) at (1, -1) {$H$};
		\node [style=Black] (16) at (-0.25, 1.5) {};
		\node [style=Black] (17) at (-0.25, 1) {};
		\node [style=none] (19) at (0.75, 1.5) {};
		\node [style=none] (20) at (0.75, 1) {};
		\node [style=White] (21) at (-0.25, 0.5) {};
		\node [style=none] (24) at (0.75, 0.5) {};
		\node [style=White] (26) at (-0.25, -0.5) {};
		\node [style=Black] (27) at (-0.25, -1) {};
		\node [style=Black] (28) at (-0.25, -1.5) {};
		\node [style=none] (29) at (0.75, -0.5) {};
		\node [style=none] (30) at (0.75, -1) {};
		\node [style=none] (33) at (0.75, -1.5) {};
		\node [style=White] (35) at (2.5, 0) {};
		\node [style=none] (36) at (3.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17) to (20.center);
		\draw (21) to (24.center);
		\draw (16) to (19.center);
		\draw (27) to (30.center);
		\draw (28) to (33.center);
		\draw (26) to (29.center);
		\draw [bend left] (11) to (35);
		\draw [bend right] (12) to (35);
		\draw (35) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/subspaces/sumstep4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Map] (11) at (0.75, 0) {$H$};
		\node [style=none] (35) at (2.25, 0) {};
		\node [style=White] (36) at (-0.5, 0.5) {};
		\node [style=White] (37) at (-0.5, 0) {};
		\node [style=White] (38) at (-0.5, -0.5) {};
		\node [style=White] (41) at (-2.5, 0.25) {};
		\node [style=Black] (42) at (-2.5, 0.75) {};
		\node [style=Black] (43) at (-2.5, 1.25) {};
		\node [style=White] (44) at (-2.5, -0.25) {};
		\node [style=Black] (45) at (-2.5, -0.75) {};
		\node [style=Black] (46) at (-2.5, -1.25) {};
		\node [style=none] (47) at (0.75, 0.5) {};
		\node [style=none] (48) at (0.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11) to (35.center);
		\draw (37) to (11);
		\draw [bend right] (36) to (43);
		\draw [bend right] (37) to (42);
		\draw [bend right] (38) to (41);
		\draw [bend left] (38) to (46);
		\draw [bend left] (37) to (45);
		\draw [bend left] (36) to (44);
		\draw (36) to (47.center);
		\draw (38) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/sumimage.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Black] (0) at (-3.75, 1) {};
		\node [style=Black] (1) at (-3.75, -1) {};
		\node [style=Map] (2) at (-2.5, 1) {$A$};
		\node [style=Map] (3) at (-2.5, -1) {$B$};
		\node [style=White] (4) at (-1.25, 0) {};
		\node [style=none] (5) at (-0.5, 0) {};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=Black] (18) at (0.5, 1) {};
		\node [style=Black] (19) at (0.5, -1) {};
		\node [style=Map] (20) at (2, 1) {$A$};
		\node [style=Map] (21) at (2, -1) {$B$};
		\node [style=White] (22) at (3.75, 0) {};
		\node [style=none] (23) at (4.5, 0) {};
		\node [style=none] (24) at (1.25, 1.75) {};
		\node [style=none] (25) at (1.25, -1.75) {};
		\node [style=none] (26) at (4, -1.75) {};
		\node [style=none] (27) at (4, 1.75) {};
		\node [style=none] (28) at (-4, 1.75) {};
		\node [style=none] (29) at (-1.75, 1.75) {};
		\node [style=none] (30) at (-1.75, 0.25) {};
		\node [style=none] (31) at (-4, 0.25) {};
		\node [style=none] (32) at (-4, -0.25) {};
		\node [style=none] (33) at (-1.75, -0.25) {};
		\node [style=none] (34) at (-1.75, -1.75) {};
		\node [style=none] (35) at (-4, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw (1) to (3);
		\draw [bend left] (2) to (4);
		\draw [bend right] (3) to (4);
		\draw (4) to (5.center);
		\draw (18) to (20);
		\draw (19) to (21);
		\draw [bend left] (20) to (22);
		\draw [bend right] (21) to (22);
		\draw (22) to (23.center);
		\draw [style=new edge style 3] (24.center) to (25.center);
		\draw [style=new edge style 3] (25.center) to (26.center);
		\draw [style=new edge style 3] (27.center) to (24.center);
		\draw [style=new edge style 3] (27.center) to (26.center);
		\draw [style=new edge style 3] (28.center) to (29.center);
		\draw [style=new edge style 3] (29.center) to (30.center);
		\draw [style=new edge style 3] (30.center) to (31.center);
		\draw [style=new edge style 3] (28.center) to (31.center);
		\draw [style=new edge style 3] (32.center) to (33.center);
		\draw [style=new edge style 3] (32.center) to (35.center);
		\draw [style=new edge style 3] (33.center) to (34.center);
		\draw [style=new edge style 3] (35.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/theorems/blackball.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (0, 0) {$=$};
		\node [style=none] (8) at (0.5, 0) {};
		\node [style=Black] (9) at (1.5, 0) {};
		\node [style=none] (14) at (-2.75, 0) {};
		\node [style=Map] (15) at (-1.75, 0) {};
		\node [style=Black] (16) at (-0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (9);
		\draw (14.center) to (15);
		\draw (15) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/theorems/blackballinv.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (0, 0) {$=$};
		\node [style=Black] (8) at (0.75, 0) {};
		\node [style=none] (9) at (1.75, 0) {};
		\node [style=Black] (14) at (-2.5, 0) {};
		\node [style=Inv] (15) at (-1.5, 0) {};
		\node [style=none] (16) at (-0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8) to (9.center);
		\draw (14) to (15);
		\draw (15) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/theorems/blackdestroyer.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=Black] (1) at (-0.75, 0) {};
		\node [style=White] (2) at (-1.75, 0) {};
		\node [style=none] (3) at (-3, 0.75) {};
		\node [style=none] (4) at (-3, -0.75) {};
		\node [style=none] (5) at (0.5, 0.25) {};
		\node [style=Black] (6) at (1.75, 0.25) {};
		\node [style=none] (7) at (0.5, -0.5) {};
		\node [style=Black] (8) at (1.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6);
		\draw (7.center) to (8);
		\draw (2) to (1);
		\draw [bend left] (3.center) to (2);
		\draw [bend right] (4.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/theorems/bone-white.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=White] (0) at (-2, 0) {};
		\node [style=White] (1) at (-0.75, 0) {};
		\node [style=none] (2) at (0, 0) {$=$};
		\node [style=none] (3) at (0.5, 0.5) {};
		\node [style=none] (4) at (0.5, -0.5) {};
		\node [style=none] (5) at (1.5, 0.5) {};
		\node [style=none] (6) at (1.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [style=new edge style 3] (3.center) to (5.center);
		\draw [style=new edge style 3] (5.center) to (6.center);
		\draw [style=new edge style 3] (6.center) to (4.center);
		\draw [style=new edge style 3] (4.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/figures/theorems/bone.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Black] (0) at (-2, 0) {};
		\node [style=Black] (1) at (-0.75, 0) {};
		\node [style=none] (2) at (0, 0) {$=$};
		\node [style=none] (3) at (0.5, 0.5) {};
		\node [style=none] (4) at (0.5, -0.5) {};
		\node [style=none] (5) at (1.5, 0.5) {};
		\node [style=none] (6) at (1.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [style=new edge style 3] (3.center) to (5.center);
		\draw [style=new edge style 3] (5.center) to (6.center);
		\draw [style=new edge style 3] (6.center) to (4.center);
		\draw [style=new edge style 3] (4.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/theorems/bonecolor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=White] (0) at (-2, 0) {};
		\node [style=Black] (1) at (-0.75, 0) {};
		\node [style=none] (2) at (0, 0) {$=$};
		\node [style=none] (3) at (0.5, 0.5) {};
		\node [style=none] (4) at (0.5, -0.5) {};
		\node [style=none] (5) at (1.5, 0.5) {};
		\node [style=none] (6) at (1.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [style=new edge style 3] (3.center) to (5.center);
		\draw [style=new edge style 3] (5.center) to (6.center);
		\draw [style=new edge style 3] (6.center) to (4.center);
		\draw [style=new edge style 3] (4.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/theorems/comparison.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.75, 0.75) {};
		\node [style=none] (1) at (-6.75, -0.75) {};
		\node [style=Rel] (2) at (-5.75, 0.75) {$R$};
		\node [style=none] (3) at (-5.75, -0.75) {};
		\node [style=White] (4) at (-4.25, 0) {};
		\node [style=none] (5) at (-3.5, 0) {};
		\node [style=none] (6) at (-3, 0) {$=$};
		\node [style=none] (7) at (-2.75, 0.75) {};
		\node [style=none] (8) at (-2.75, -0.75) {};
		\node [style=Rel] (9) at (-1.75, 0.75) {$S$};
		\node [style=none] (10) at (-1.75, -0.75) {};
		\node [style=White] (11) at (-0.25, 0) {};
		\node [style=none] (12) at (0.5, 0) {};
		\node [style=none] (13) at (1.25, 0) {$\Leftrightarrow$};
		\node [style=none] (14) at (2, 0) {};
		\node [style=Rel] (15) at (3.25, 0) {$R$};
		\node [style=none] (16) at (4.5, 0) {};
		\node [style=none] (17) at (5, 0) {$=$};
		\node [style=none] (18) at (5.5, 0) {};
		\node [style=Rel] (19) at (6.75, 0) {$S$};
		\node [style=none] (20) at (8, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (1.center) to (3.center);
		\draw [bend left] (2) to (4);
		\draw [bend right] (3.center) to (4);
		\draw (4) to (5.center);
		\draw (7.center) to (9);
		\draw (8.center) to (10.center);
		\draw [bend left] (9) to (11);
		\draw [bend right] (10.center) to (11);
		\draw (11) to (12.center);
		\draw (14.center) to (15);
		\draw (15) to (16.center);
		\draw (18.center) to (19);
		\draw (19) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/theorems/connect.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7, 0.75) {};
		\node [style=Map] (1) at (-6, 0.75) {$A$};
		\node [style=none] (2) at (-5, 0.75) {};
		\node [style=none] (3) at (-7, -0.75) {};
		\node [style=Map] (4) at (-6, -0.75) {$B$};
		\node [style=none] (5) at (-5, -0.75) {};
		\node [style=none] (6) at (-4.75, 0) {$=$};
		\node [style=none] (7) at (-1.5, 0.75) {};
		\node [style=Map] (8) at (-0.5, 0.75) {$A$};
		\node [style=none] (9) at (1.75, 0) {};
		\node [style=none] (10) at (-1.5, -0.75) {};
		\node [style=Map] (11) at (-0.5, -0.75) {$B$};
		\node [style=White] (12) at (0.75, 0) {};
		\node [style=none] (13) at (-4.5, 0.75) {};
		\node [style=Map] (14) at (-3.5, 0.75) {$C$};
		\node [style=none] (15) at (-2.5, 0.75) {};
		\node [style=none] (16) at (-4.5, -0.75) {};
		\node [style=Map] (17) at (-3.5, -0.75) {$D$};
		\node [style=none] (18) at (-2.5, -0.75) {};
		\node [style=none] (19) at (-2, 0) {$\Leftrightarrow$};
		\node [style=none] (20) at (2.25, 0) {$=$};
		\node [style=none] (21) at (2.5, 0.75) {};
		\node [style=Map] (22) at (3.5, 0.75) {$C$};
		\node [style=none] (23) at (5.75, 0) {};
		\node [style=none] (24) at (2.5, -0.75) {};
		\node [style=Map] (25) at (3.5, -0.75) {$D$};
		\node [style=White] (26) at (4.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (1) to (2.center);
		\draw (3.center) to (4);
		\draw (4) to (5.center);
		\draw (7.center) to (8);
		\draw (10.center) to (11);
		\draw [bend left] (8) to (12);
		\draw [bend right] (11) to (12);
		\draw (12) to (9.center);
		\draw (13.center) to (14);
		\draw (14) to (15.center);
		\draw (16.center) to (17);
		\draw (17) to (18.center);
		\draw (21.center) to (22);
		\draw (24.center) to (25);
		\draw [bend left] (22) to (26);
		\draw [bend right] (25) to (26);
		\draw (26) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/theorems/det.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-0.25, 0) {$\subseteq$};
		\node [style=White] (8) at (0.5, 0) {};
		\node [style=none] (9) at (1.5, 0) {};
		\node [style=White] (14) at (-2.75, 0) {};
		\node [style=Map] (15) at (-1.75, 0) {sv};
		\node [style=none] (16) at (-0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8) to (9.center);
		\draw (14) to (15);
		\draw (15) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/theorems/deteq.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-0.25, 0) {$=$};
		\node [style=White] (8) at (0.5, 0) {};
		\node [style=none] (9) at (1.5, 0) {};
		\node [style=White] (14) at (-2.75, 0) {};
		\node [style=Map] (15) at (-1.75, 0) {};
		\node [style=none] (16) at (-0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8) to (9.center);
		\draw (14) to (15);
		\draw (15) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/theorems/detid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$\subseteq$};
		\node [style=none] (1) at (-0.5, 0) {};
		\node [style=Map] (2) at (-1.5, 0) {};
		\node [style=CoMap] (3) at (-3, 0) {};
		\node [style=none] (4) at (-4, 0) {};
		\node [style=none] (5) at (0.5, 0) {};
		\node [style=none] (6) at (2.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (4.center) to (3);
		\draw (3) to (2);
		\draw (2) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/theorems/flip.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (0, 0) {$=$};
		\node [style=none] (4) at (0.25, 0.75) {};
		\node [style=none] (5) at (0.25, -0.75) {};
		\node [style=CoMap] (6) at (1.25, 0.75) {};
		\node [style=none] (7) at (1.25, -0.75) {};
		\node [style=White] (8) at (2.5, 0) {};
		\node [style=none] (9) at (3.5, 0) {};
		\node [style=none] (10) at (-4.75, 0.75) {};
		\node [style=none] (11) at (-4.75, -0.75) {};
		\node [style=none] (12) at (-3.75, 0.75) {};
		\node [style=Map] (13) at (-3.75, -0.75) {};
		\node [style=White] (14) at (-2.5, 0) {};
		\node [style=CoMap] (15) at (-1.5, 0) {};
		\node [style=none] (16) at (-0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (6);
		\draw (5.center) to (7.center);
		\draw [bend left] (6) to (8);
		\draw [bend right] (7.center) to (8);
		\draw (8) to (9.center);
		\draw (10.center) to (12.center);
		\draw (11.center) to (13);
		\draw [bend left] (12.center) to (14);
		\draw [bend right] (13) to (14);
		\draw (14) to (15);
		\draw (15) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/theorems/flip1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (0, 0) {$=$};
		\node [style=none] (4) at (0.25, 0.75) {};
		\node [style=none] (5) at (0.25, -0.75) {};
		\node [style=CoMap] (6) at (1.25, 0.75) {};
		\node [style=none] (7) at (1.25, -0.75) {};
		\node [style=White] (8) at (2.5, 0) {};
		\node [style=none] (9) at (3.5, 0) {};
		\node [style=none] (10) at (-4.75, 0.75) {};
		\node [style=none] (11) at (-4.75, -0.75) {};
		\node [style=none] (12) at (-3.75, 0.75) {};
		\node [style=Map] (13) at (-3.75, -0.75) {};
		\node [style=White] (14) at (-2.5, 0) {};
		\node [style=CoMap] (15) at (-1.5, 0) {};
		\node [style=none] (16) at (-0.5, 0) {};
		\node [style=none] (17) at (-3.75, -2.25) {and};
		\node [style=none] (18) at (0, -2.25) {$=$};
		\node [style=White] (19) at (0.75, -2.25) {};
		\node [style=none] (20) at (1.75, -2.25) {};
		\node [style=White] (21) at (-2.5, -2.25) {};
		\node [style=Map] (22) at (-1.5, -2.25) {};
		\node [style=none] (23) at (-0.5, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (6);
		\draw (5.center) to (7.center);
		\draw [bend left] (6) to (8);
		\draw [bend right] (7.center) to (8);
		\draw (8) to (9.center);
		\draw (10.center) to (12.center);
		\draw (11.center) to (13);
		\draw [bend left] (12.center) to (14);
		\draw [bend right] (13) to (14);
		\draw (14) to (15);
		\draw (15) to (16.center);
		\draw (19) to (20.center);
		\draw (21) to (22);
		\draw (22) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/theorems/flip2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.5, 0) {};
		\node [style=none] (1) at (-3.75, 0.75) {};
		\node [style=none] (2) at (-3.75, -0.75) {};
		\node [style=Map] (3) at (-2.75, 0.75) {};
		\node [style=Map] (4) at (-2.75, -0.75) {};
		\node [style=White] (5) at (-1.5, 0) {};
		\node [style=none] (6) at (-0.5, 0) {};
		\node [style=Map] (7) at (2.5, 0) {};
		\node [style=White] (8) at (1.5, 0) {};
		\node [style=none] (9) at (0.25, 0.75) {};
		\node [style=none] (10) at (0.25, -0.75) {};
		\node [style=none] (11) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=105, out=0] (9.center) to (8);
		\draw (8) to (7);
		\draw (7) to (0.center);
		\draw [in=0, out=-105] (8) to (10.center);
		\draw (1.center) to (3);
		\draw (2.center) to (4);
		\draw [bend left] (3) to (5);
		\draw [bend right] (4) to (5);
		\draw (5) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/theorems/flip3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.5, 0) {};
		\node [style=none] (1) at (-3.75, 0.75) {};
		\node [style=none] (2) at (-3.75, -0.75) {};
		\node [style=Map] (3) at (-2.75, 0.75) {};
		\node [style=Map] (4) at (-2.75, -0.75) {};
		\node [style=Black] (5) at (-1.5, 0) {};
		\node [style=none] (6) at (-0.5, 0) {};
		\node [style=Map] (7) at (2.5, 0) {};
		\node [style=Black] (8) at (1.5, 0) {};
		\node [style=none] (9) at (0.25, 0.75) {};
		\node [style=none] (10) at (0.25, -0.75) {};
		\node [style=none] (11) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=105, out=0] (9.center) to (8);
		\draw (8) to (7);
		\draw (7) to (0.center);
		\draw [in=0, out=-105] (8) to (10.center);
		\draw (1.center) to (3);
		\draw (2.center) to (4);
		\draw [bend left] (3) to (5);
		\draw [bend right] (4) to (5);
		\draw (5) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/theorems/flipblack.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (0, 0) {$=$};
		\node [style=none] (4) at (0.25, 0.75) {};
		\node [style=none] (5) at (0.25, -0.75) {};
		\node [style=Map] (6) at (1.25, 0.75) {};
		\node [style=none] (7) at (1.25, -0.75) {};
		\node [style=Black] (8) at (2.5, 0) {};
		\node [style=none] (9) at (3.5, 0) {};
		\node [style=none] (10) at (-4.75, 0.75) {};
		\node [style=none] (11) at (-4.75, -0.75) {};
		\node [style=none] (12) at (-3.75, 0.75) {};
		\node [style=CoMap] (13) at (-3.75, -0.75) {};
		\node [style=Black] (14) at (-2.5, 0) {};
		\node [style=Map] (15) at (-1.5, 0) {};
		\node [style=none] (16) at (-0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (6);
		\draw (5.center) to (7.center);
		\draw [bend left] (6) to (8);
		\draw [bend right] (7.center) to (8);
		\draw (8) to (9.center);
		\draw (10.center) to (12.center);
		\draw (11.center) to (13);
		\draw [bend left] (12.center) to (14);
		\draw [bend right] (13) to (14);
		\draw (14) to (15);
		\draw (15) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/theorems/flipblack1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (0, 0) {$=$};
		\node [style=none] (4) at (0.25, 0.75) {};
		\node [style=none] (5) at (0.25, -0.75) {};
		\node [style=Map] (6) at (1.25, 0.75) {};
		\node [style=none] (7) at (1.25, -0.75) {};
		\node [style=Black] (8) at (2.5, 0) {};
		\node [style=none] (9) at (3.5, 0) {};
		\node [style=none] (10) at (-4.75, 0.75) {};
		\node [style=none] (11) at (-4.75, -0.75) {};
		\node [style=none] (12) at (-3.75, 0.75) {};
		\node [style=CoMap] (13) at (-3.75, -0.75) {};
		\node [style=Black] (14) at (-2.5, 0) {};
		\node [style=Map] (15) at (-1.5, 0) {};
		\node [style=none] (16) at (-0.5, 0) {};
		\node [style=none] (17) at (-3.75, -2.25) {and};
		\node [style=none] (18) at (0, -2.25) {$=$};
		\node [style=none] (19) at (0.5, -2.25) {};
		\node [style=Black] (20) at (1.5, -2.25) {};
		\node [style=none] (21) at (-2.75, -2.25) {};
		\node [style=Map] (22) at (-1.75, -2.25) {};
		\node [style=Black] (23) at (-0.75, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (6);
		\draw (5.center) to (7.center);
		\draw [bend left] (6) to (8);
		\draw [bend right] (7.center) to (8);
		\draw (8) to (9.center);
		\draw (10.center) to (12.center);
		\draw (11.center) to (13);
		\draw [bend left] (12.center) to (14);
		\draw [bend right] (13) to (14);
		\draw (14) to (15);
		\draw (15) to (16.center);
		\draw (19.center) to (20);
		\draw (21.center) to (22);
		\draw (22) to (23);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/theorems/flipblack2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, 0.75) {};
		\node [style=CoMap] (1) at (-2.75, 0.75) { };
		\node [style=none] (2) at (-0.5, 0) {};
		\node [style=none] (3) at (0, 0) {$=$};
		\node [style=none] (4) at (-3.75, -0.75) {};
		\node [style=CoMap] (5) at (-2.75, -0.75) { };
		\node [style=Black] (6) at (-1.5, 0) {};
		\node [style=none] (8) at (0.5, 0.75) {};
		\node [style=CoMap] (9) at (2.75, 0) { };
		\node [style=none] (10) at (3.75, 0) {};
		\node [style=none] (12) at (0.5, -0.75) {};
		\node [style=Black] (13) at (1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (4.center) to (5);
		\draw [bend left] (1) to (6);
		\draw [bend right] (5) to (6);
		\draw (6) to (2.center);
		\draw (9) to (10.center);
		\draw [bend left] (8.center) to (13);
		\draw [bend right] (12.center) to (13);
		\draw (13) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/theorems/flipblack2op.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, 0.75) {};
		\node [style=Map] (1) at (-2.75, 0.75) { };
		\node [style=none] (2) at (-0.5, 0) {};
		\node [style=none] (3) at (0, 0) {$=$};
		\node [style=none] (4) at (-3.75, -0.75) {};
		\node [style=Map] (5) at (-2.75, -0.75) { };
		\node [style=Black] (6) at (-1.5, 0) {};
		\node [style=none] (8) at (0.5, 0.75) {};
		\node [style=Map] (9) at (2.75, 0) { };
		\node [style=none] (10) at (3.75, 0) {};
		\node [style=none] (12) at (0.5, -0.75) {};
		\node [style=Black] (13) at (1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (4.center) to (5);
		\draw [bend left] (1) to (6);
		\draw [bend right] (5) to (6);
		\draw (6) to (2.center);
		\draw (9) to (10.center);
		\draw [bend left] (8.center) to (13);
		\draw [bend right] (12.center) to (13);
		\draw (13) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/theorems/flipblack2rel.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, 0.75) {};
		\node [style=Rel] (1) at (-2.75, 0.75) { };
		\node [style=none] (2) at (-0.5, 0) {};
		\node [style=none] (3) at (0, 0) {$=$};
		\node [style=none] (4) at (-3.75, -0.75) {};
		\node [style=Rel] (5) at (-2.75, -0.75) { };
		\node [style=Black] (6) at (-1.5, 0) {};
		\node [style=none] (8) at (0.5, 0.75) {};
		\node [style=Rel] (9) at (2.75, 0) { };
		\node [style=none] (10) at (3.75, 0) {};
		\node [style=none] (12) at (0.5, -0.75) {};
		\node [style=Black] (13) at (1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (4.center) to (5);
		\draw [bend left] (1) to (6);
		\draw [bend right] (5) to (6);
		\draw (6) to (2.center);
		\draw (9) to (10.center);
		\draw [bend left] (8.center) to (13);
		\draw [bend right] (12.center) to (13);
		\draw (13) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/theorems/frobenius.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 0.25) {};
		\node [style=White] (1) at (2.75, 0.25) {};
		\node [style=none] (2) at (4, 1) {};
		\node [style=none] (3) at (4, -0.5) {};
		\node [style=White] (4) at (5.25, 0.25) {};
		\node [style=none] (5) at (6.5, 0.25) {};
		\node [style=none] (6) at (9.25, 0.25) {};
		\node [style=none] (7) at (7.5, 0.25) {};
		\node [style=none] (8) at (7, 0.25) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw [bend left] (1) to (2.center);
		\draw [bend right] (1) to (3.center);
		\draw [bend left] (2.center) to (4);
		\draw (4) to (5.center);
		\draw [bend right] (3.center) to (4);
		\draw (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/theorems/id.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=none] (1) at (-0.5, 0) {};
		\node [style=Inv] (2) at (-2, 0) {$P^{-1}$};
		\node [style=Inv] (3) at (-3.75, 0) {$P$};
		\node [style=none] (4) at (-4.75, 0) {};
		\node [style=none] (5) at (0.5, 0) {};
		\node [style=none] (6) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (4.center) to (3);
		\draw (3) to (2);
		\draw (2) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/theorems/inj.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-0.25, 0) {$\subseteq$};
		\node [style=none] (8) at (0.25, 0) {};
		\node [style=White] (9) at (1.25, 0) {};
		\node [style=none] (14) at (-3, 0) {};
		\node [style=Map] (15) at (-2, 0) {inj};
		\node [style=White] (16) at (-1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (9);
		\draw (14.center) to (15);
		\draw (15) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/theorems/injeq.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-0.25, 0) {$=$};
		\node [style=none] (8) at (0.25, 0) {};
		\node [style=White] (9) at (1.25, 0) {};
		\node [style=none] (14) at (-3.25, 0) {};
		\node [style=Map] (15) at (-2.25, 0) {};
		\node [style=White] (16) at (-1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (9);
		\draw (14.center) to (15);
		\draw (15) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/theorems/injid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$\subseteq$};
		\node [style=none] (1) at (-0.5, 0) {};
		\node [style=CoMap] (2) at (-1.5, 0) {inj};
		\node [style=Map] (3) at (-3, 0) {inj};
		\node [style=none] (4) at (-4, 0) {};
		\node [style=none] (5) at (0.5, 0) {};
		\node [style=none] (6) at (2.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (4.center) to (3);
		\draw (3) to (2);
		\draw (2) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/theorems/snake.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0) {};
		\node [style=none] (1) at (2, 0) {};
		\node [style=none] (2) at (0, 0) {$=$};
		\node [style=none] (3) at (-2, -0.75) {};
		\node [style=White] (4) at (-3.5, -0.25) {};
		\node [style=none] (5) at (-0.5, -0.75) {};
		\node [style=White] (6) at (-0.5, 0.75) {};
		\node [style=none] (7) at (-2, 1.25) {};
		\node [style=none] (8) at (-3.5, 1.25) {};
		\node [style=none] (9) at (-2, 0.25) {};
		\node [style=White] (10) at (-1.25, 0.75) {};
		\node [style=none] (11) at (-2, 0.25) {};
		\node [style=White] (12) at (-2.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [bend left] (7.center) to (10);
		\draw [in=0, out=-120] (10) to (11.center);
		\draw [bend right] (9.center) to (12);
		\draw [in=180, out=-60] (12) to (3.center);
		\draw (4) to (12);
		\draw (3.center) to (5.center);
		\draw (10) to (6);
		\draw (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/theorems/snakeblack.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0) {};
		\node [style=none] (1) at (2, 0) {};
		\node [style=none] (2) at (0, 0) {$=$};
		\node [style=none] (3) at (-2, -0.75) {};
		\node [style=Black] (4) at (-3.5, -0.25) {};
		\node [style=none] (5) at (-0.5, -0.75) {};
		\node [style=Black] (6) at (-0.5, 0.75) {};
		\node [style=none] (7) at (-2, 1.25) {};
		\node [style=none] (8) at (-3.5, 1.25) {};
		\node [style=none] (9) at (-2, 0.25) {};
		\node [style=Black] (10) at (-1.25, 0.75) {};
		\node [style=none] (11) at (-2, 0.25) {};
		\node [style=Black] (12) at (-2.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [bend left] (7.center) to (10);
		\draw [in=0, out=-120] (10) to (11.center);
		\draw [bend right] (9.center) to (12);
		\draw [in=180, out=-60] (12) to (3.center);
		\draw (4) to (12);
		\draw (3.center) to (5.center);
		\draw (10) to (6);
		\draw (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/theorems/split.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 0) {};
		\node [style=Map] (1) at (-1.75, 0) {$A$};
		\node [style=none] (2) at (-0.75, 0) {};
		\node [style=none] (3) at (0, 0) {$=$};
		\node [style=none] (4) at (0.5, 0.75) {};
		\node [style=none] (5) at (0.5, -0.75) {};
		\node [style=Map] (6) at (1.75, 0.75) {$A_1$};
		\node [style=Map] (7) at (1.75, -0.75) {$A_2$};
		\node [style=White] (8) at (3, 0) {};
		\node [style=none] (9) at (4.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (1) to (2.center);
		\draw (4.center) to (6);
		\draw (5.center) to (7);
		\draw [bend left] (6) to (8);
		\draw [bend right] (7) to (8);
		\draw (8) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/theorems/splitblack.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 0) {};
		\node [style=Map] (1) at (-1.5, 0) {$A$};
		\node [style=none] (2) at (-0.5, 0) {};
		\node [style=none] (3) at (0, 0) {$=$};
		\node [style=Map] (6) at (2.75, 0.75) {$A_1$};
		\node [style=Map] (7) at (2.75, -0.75) {$A_2$};
		\node [style=none] (8) at (0.5, 0) {};
		\node [style=Black] (9) at (1.5, 0) {};
		\node [style=none] (10) at (3.75, 0.75) {};
		\node [style=none] (11) at (3.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (1) to (2.center);
		\draw (8.center) to (9);
		\draw [bend left] (9) to (6);
		\draw [bend right] (9) to (7);
		\draw (6) to (10.center);
		\draw (7) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/theorems/splitblack2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 0) {};
		\node [style=Map] (1) at (-1.5, 0) {$\tilde{A}$};
		\node [style=none] (2) at (-0.5, 0) {};
		\node [style=none] (3) at (0, 0) {$=$};
		\node [style=Map] (6) at (2.75, 0.75) {$\tilde{A}_1$};
		\node [style=Map] (7) at (2.75, -0.75) {$\tilde{A}_2$};
		\node [style=none] (8) at (0.5, 0) {};
		\node [style=Black] (9) at (1.5, 0) {};
		\node [style=none] (10) at (3.75, 0.75) {};
		\node [style=none] (11) at (3.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (1) to (2.center);
		\draw (8.center) to (9);
		\draw [bend left] (9) to (6);
		\draw [bend right] (9) to (7);
		\draw (6) to (10.center);
		\draw (7) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/theorems/subspace-image.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Rel] (0) at (-1.5, 0) {};
		\node [style=none] (1) at (-0.5, 0) {};
		\node [style=none] (3) at (0, 0) {$=$};
		\node [style=Black] (4) at (0.75, 0) {};
		\node [style=Map] (5) at (1.75, 0) {};
		\node [style=none] (6) at (2.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (4) to (5);
		\draw (5) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/theorems/subspace-kernel.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Rel] (0) at (-1.5, 0) {};
		\node [style=none] (1) at (-0.5, 0) {};
		\node [style=none] (3) at (0, 0) {$=$};
		\node [style=White] (4) at (0.75, 0) {};
		\node [style=CoMap] (5) at (1.75, 0) {};
		\node [style=none] (6) at (2.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (4) to (5);
		\draw (5) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/theorems/sur.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-0.25, 0) {$\supseteq$};
		\node [style=Black] (8) at (0.5, 0) {};
		\node [style=none] (9) at (1.5, 0) {};
		\node [style=Black] (14) at (-2.75, 0) {};
		\node [style=Map] (15) at (-1.75, 0) {};
		\node [style=none] (16) at (-0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8) to (9.center);
		\draw (14) to (15);
		\draw (15) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/theorems/sureq.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-0.25, 0) {$=$};
		\node [style=Black] (8) at (0.5, 0) {};
		\node [style=none] (9) at (1.5, 0) {};
		\node [style=Black] (14) at (-2.75, 0) {};
		\node [style=Map] (15) at (-1.75, 0) {};
		\node [style=none] (16) at (-0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8) to (9.center);
		\draw (14) to (15);
		\draw (15) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/theorems/surid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$\subseteq$};
		\node [style=none] (1) at (4, 0) {};
		\node [style=Map] (2) at (3, 0) {sur};
		\node [style=CoMap] (3) at (1.5, 0) {sur};
		\node [style=none] (4) at (0.5, 0) {};
		\node [style=none] (5) at (-2.25, 0) {};
		\node [style=none] (6) at (-0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (4.center) to (3);
		\draw (3) to (2);
		\draw (2) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/theorems/surideq.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=none] (1) at (-0.5, 0) {};
		\node [style=Map] (2) at (-1.5, 0) {};
		\node [style=CoMap] (3) at (-3, 0) {};
		\node [style=none] (4) at (-4, 0) {};
		\node [style=none] (5) at (0.5, 0) {};
		\node [style=none] (6) at (2.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (4.center) to (3);
		\draw (3) to (2);
		\draw (2) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/theorems/tot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-0.25, 0) {$\supseteq$};
		\node [style=none] (8) at (0.25, 0) {};
		\node [style=Black] (9) at (1.25, 0) {};
		\node [style=none] (14) at (-3, 0) {};
		\node [style=Map] (15) at (-2, 0) {tot};
		\node [style=Black] (16) at (-1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (9);
		\draw (14.center) to (15);
		\draw (15) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/theorems/totalid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$\subseteq$};
		\node [style=none] (1) at (4, 0) {};
		\node [style=CoMap] (2) at (3, 0) {};
		\node [style=Map] (3) at (1.5, 0) {};
		\node [style=none] (4) at (0.5, 0) {};
		\node [style=none] (5) at (-2.25, 0) {};
		\node [style=none] (6) at (-0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (4.center) to (3);
		\draw (3) to (2);
		\draw (2) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/theorems/totalid1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$\supseteq$};
		\node [style=none] (1) at (-0.5, 0) {};
		\node [style=CoMap] (2) at (-1.5, 0) {};
		\node [style=Map] (3) at (-3, 0) {};
		\node [style=none] (4) at (-4, 0) {};
		\node [style=none] (5) at (0.5, 0) {};
		\node [style=none] (6) at (2.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (4.center) to (3);
		\draw (3) to (2);
		\draw (2) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/theorems/unit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (0, 0) {$=$};
		\node [style=White] (12) at (-2.5, 0.5) {};
		\node [style=none] (13) at (-2.5, -0.5) {};
		\node [style=White] (14) at (-1.25, 0) {};
		\node [style=none] (15) at (-0.5, 0) {};
		\node [style=none] (16) at (0.5, 0) {};
		\node [style=none] (17) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (12) to (14);
		\draw [bend right] (13.center) to (14);
		\draw (14) to (15.center);
		\draw (16.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/theorems/unitblack.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (0, 0) {$=$};
		\node [style=Black] (12) at (-2.5, 0.5) {};
		\node [style=none] (13) at (-2.5, -0.5) {};
		\node [style=Black] (14) at (-1.25, 0) {};
		\node [style=none] (15) at (-0.5, 0) {};
		\node [style=none] (16) at (0.5, 0) {};
		\node [style=none] (17) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (12) to (14);
		\draw [bend right] (13.center) to (14);
		\draw (14) to (15.center);
		\draw (16.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/theorems/unite.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (-3.75, 0.75) {};
		\node [style=Map] (8) at (-2.75, 0.75) {$A$};
		\node [style=Map] (9) at (-1.25, 0.75) {$C$};
		\node [style=none] (10) at (-0.25, 0.75) {};
		\node [style=none] (11) at (-3.75, -0.75) {};
		\node [style=Map] (12) at (-2.75, -0.75) {$B$};
		\node [style=Map] (13) at (-1.25, -0.75) {$C$};
		\node [style=none] (14) at (-0.25, -0.75) {};
		\node [style=none] (15) at (0, 0) {$=$};
		\node [style=none] (16) at (0.25, 0.75) {};
		\node [style=Map] (17) at (1.25, 0.75) {$A$};
		\node [style=Map] (18) at (3.5, 0) {$C$};
		\node [style=none] (19) at (4.5, 0) {};
		\node [style=none] (20) at (0.25, -0.75) {};
		\node [style=Map] (21) at (1.25, -0.75) {$B$};
		\node [style=White] (22) at (2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (8);
		\draw (8) to (9);
		\draw (9) to (10.center);
		\draw (11.center) to (12);
		\draw (12) to (13);
		\draw (13) to (14.center);
		\draw (16.center) to (17);
		\draw (18) to (19.center);
		\draw (20.center) to (21);
		\draw [bend left] (17) to (22);
		\draw [bend right] (21) to (22);
		\draw (22) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/theorems/whiteball.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (0, 0) {$=$};
		\node [style=White] (8) at (0.75, 0) {};
		\node [style=none] (9) at (1.75, 0) {};
		\node [style=White] (14) at (-2.5, 0) {};
		\node [style=Map] (15) at (-1.5, 0) {};
		\node [style=none] (16) at (-0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8) to (9.center);
		\draw (14) to (15);
		\draw (15) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/theorems/whitedestroyer.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=White] (1) at (-0.75, 0) {};
		\node [style=Black] (2) at (-1.75, 0) {};
		\node [style=none] (3) at (-3, 0.75) {};
		\node [style=none] (4) at (-3, -0.75) {};
		\node [style=none] (5) at (0.5, 0.25) {};
		\node [style=White] (6) at (1.75, 0.25) {};
		\node [style=none] (7) at (0.5, -0.5) {};
		\node [style=White] (8) at (1.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6);
		\draw (7.center) to (8);
		\draw (2) to (1);
		\draw [bend left] (3.center) to (2);
		\draw [bend right] (4.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/theorems/whitedestroyer2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (0, 0) {$=$};
		\node [style=White] (12) at (-2.5, 0.5) {};
		\node [style=none] (13) at (-2.5, -0.5) {};
		\node [style=Black] (14) at (-1.25, 0) {};
		\node [style=none] (15) at (-0.5, 0) {};
		\node [style=none] (16) at (0.5, 0) {};
		\node [style=White] (17) at (1.5, 0) {};
		\node [style=White] (18) at (2.25, 0) {};
		\node [style=none] (19) at (3.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (12) to (14);
		\draw [bend right] (13.center) to (14);
		\draw (14) to (15.center);
		\draw (16.center) to (17);
		\draw (18) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/theorems/whitefront.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, 0.75) {};
		\node [style=Map] (1) at (-2.75, 0.75) { };
		\node [style=none] (2) at (-0.5, 0) {};
		\node [style=none] (3) at (0, 0) {$=$};
		\node [style=none] (4) at (-3.75, -0.75) {};
		\node [style=Map] (5) at (-2.75, -0.75) { };
		\node [style=White] (6) at (-1.5, 0) {};
		\node [style=none] (8) at (0.5, 0.75) {};
		\node [style=Map] (9) at (2.75, 0) { };
		\node [style=none] (10) at (3.75, 0) {};
		\node [style=none] (12) at (0.5, -0.75) {};
		\node [style=White] (13) at (1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (4.center) to (5);
		\draw [bend left] (1) to (6);
		\draw [bend right] (5) to (6);
		\draw (6) to (2.center);
		\draw (9) to (10.center);
		\draw [bend left] (8.center) to (13);
		\draw [bend right] (12.center) to (13);
		\draw (13) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/theorems/zero.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$\supseteq$};
		\node [style=none] (1) at (3.25, 0) {};
		\node [style=White] (2) at (2.25, 0) {};
		\node [style=White] (3) at (1.5, 0) {};
		\node [style=none] (4) at (0.5, 0) {};
		\node [style=none] (5) at (-2.5, 0) {};
		\node [style=Rel] (6) at (-1.5, 0) {};
		\node [style=none] (7) at (-0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3);
		\draw (2) to (1.center);
		\draw (5.center) to (6);
		\draw (6) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/thm_cospan_dict/2_implies_3_step_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0) {};
		\node [style=Inv] (1) at (-1.25, 0) {$P$};
		\node [style=CoInv] (3) at (3.5, 0) {$Q$};
		\node [style=none] (4) at (5.25, 0) {};
		\node [style=none] (5) at (-0.5, 0.75) {};
		\node [style=Black] (6) at (0.5, 0.75) {};
		\node [style=White] (9) at (1.5, 0.75) {};
		\node [style=none] (10) at (2.5, 0.75) {};
		\node [style=Black] (11) at (1.5, -0.75) {};
		\node [style=none] (12) at (2.5, -0.75) {};
		\node [style=none] (14) at (2.25, 1.1) {$\scriptstyle{k_S}$};
		\node [style=none] (16) at (2.25, -0.4) {$\scriptstyle{k_D}$};
		\node [style=none] (17) at (0, 1.1) {$\scriptstyle{k_I}$};
		\node [style=none] (19) at (1, 0.3) {$\scriptstyle{r}$};
		\node [style=none] (20) at (-2.5, 0.3) {$\scriptstyle{m}$};
		\node [style=none] (21) at (4.75, 0.3) {$\scriptstyle{n}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (3) to (4.center);
		\draw (1) to (3);
		\draw (6) to (5.center);
		\draw (10.center) to (9);
		\draw (12.center) to (11);
		\draw [bend left=15, looseness=0.75] (1) to (5.center);
		\draw [bend left=15, looseness=0.75] (10.center) to (3);
		\draw [bend right=15] (12.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/thm_cospan_dict/2_implies_3_step_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0) {};
		\node [style=Inv] (1) at (-1.25, 0) {$P$};
		\node [style=CoInv] (3) at (3.5, 0) {$Q$};
		\node [style=none] (4) at (5.25, 0) {};
		\node [style=none] (5) at (-0.5, 0.75) {};
		\node [style=Black] (6) at (0.5, 0.75) {};
		\node [style=White] (9) at (1.5, 0.75) {};
		\node [style=none] (10) at (2.5, 0.75) {};
		\node [style=White] (11) at (1.5, -0.75) {};
		\node [style=none] (12) at (2.5, -0.75) {};
		\node [style=none] (14) at (2.25, 1.1) {$\scriptstyle{k_S}$};
		\node [style=none] (16) at (2.25, -0.4) {$\scriptstyle{k_D}$};
		\node [style=none] (17) at (0, 1.1) {$\scriptstyle{k_I}$};
		\node [style=none] (19) at (1, 0.3) {$\scriptstyle{r}$};
		\node [style=none] (20) at (-2.5, 0.3) {$\scriptstyle{m}$};
		\node [style=none] (21) at (4.75, 0.3) {$\scriptstyle{n}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (3) to (4.center);
		\draw (1) to (3);
		\draw (6) to (5.center);
		\draw (10.center) to (9);
		\draw (12.center) to (11);
		\draw [bend left=15, looseness=0.75] (1) to (5.center);
		\draw [bend left=15, looseness=0.75] (10.center) to (3);
		\draw [bend right=15] (12.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/thm_cospan_dict/2_implies_3_step_5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0) {};
		\node [style=Inv] (1) at (-1.25, 0) {$P$};
		\node [style=Inv] (3) at (3.75, 0) {$Q^{-1}$};
		\node [style=none] (4) at (5.5, 0) {};
		\node [style=none] (5) at (-0.5, 0.75) {};
		\node [style=Black] (6) at (0.5, 0.75) {};
		\node [style=White] (9) at (1.5, 0.75) {};
		\node [style=none] (10) at (2.5, 0.75) {};
		\node [style=White] (11) at (1.5, -0.75) {};
		\node [style=none] (12) at (2.5, -0.75) {};
		\node [style=none] (14) at (2.25, 1.1) {$\scriptstyle{k_S}$};
		\node [style=none] (16) at (2.25, -0.4) {$\scriptstyle{k_D}$};
		\node [style=none] (17) at (0, 1.1) {$\scriptstyle{k_I}$};
		\node [style=none] (19) at (1, 0.3) {$\scriptstyle{r}$};
		\node [style=none] (20) at (-2.5, 0.3) {$\scriptstyle{m}$};
		\node [style=none] (21) at (5, 0.3) {$\scriptstyle{n}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (3) to (4.center);
		\draw (1) to (3);
		\draw (6) to (5.center);
		\draw (10.center) to (9);
		\draw (12.center) to (11);
		\draw [bend left=15, looseness=0.75] (1) to (5.center);
		\draw [bend left=15, looseness=0.75] (10.center) to (3);
		\draw [bend right=15] (12.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/thm_cospan_dict/6_implies_4_step_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Black] (0) at (0, 0) {};
		\node [style=Map] (1) at (1.25, 0) {$B$};
		\node [style=CoMap] (2) at (-1.25, -0.75) {$B$};
		\node [style=Black] (3) at (-1.25, 0.75) {};
		\node [style=none] (4) at (-2.5, -0.75) {};
		\node [style=none] (5) at (2.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [bend right] (2) to (0);
		\draw [in=0, out=120] (0) to (3);
		\draw (4.center) to (2);
		\draw (5.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/thm_cospan_dict/6_implies_4_step_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Black] (0) at (0.75, 0) {};
		\node [style=none] (1) at (2, 0) {};
		\node [style=none] (2) at (-0.5, -0.75) {};
		\node [style=Map] (3) at (-0.5, 0.75) {$B$};
		\node [style=none] (4) at (-1.75, -0.75) {};
		\node [style=Black] (5) at (-1.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [bend right] (2.center) to (0);
		\draw [in=0, out=120] (0) to (3);
		\draw (4.center) to (2.center);
		\draw (5) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/thm_cospan_dict/6_implies_4_step_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Black] (0) at (0.75, 0) {};
		\node [style=none] (1) at (2, 0) {};
		\node [style=none] (2) at (-0.5, -0.75) {};
		\node [style=Map] (3) at (-0.5, 0.75) {$A$};
		\node [style=none] (4) at (-1.75, -0.75) {};
		\node [style=Black] (5) at (-1.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [bend right] (2.center) to (0);
		\draw [in=0, out=120] (0) to (3);
		\draw (4.center) to (2.center);
		\draw (5) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/thm_cospan_dict/6_implies_4_step_5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Black] (0) at (0, 0) {};
		\node [style=Map] (1) at (1.25, 0) {$A$};
		\node [style=CoMap] (2) at (-1.25, -0.75) {$A$};
		\node [style=Black] (3) at (-1.25, 0.75) {};
		\node [style=none] (4) at (-2.5, -0.75) {};
		\node [style=none] (5) at (2.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [bend right] (2) to (0);
		\draw [in=0, out=120] (0) to (3);
		\draw (4.center) to (2);
		\draw (5.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/thm_cospan_dict/R_block.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-15, 0.75) {};
		\node [style=Map] (1) at (-14, 0.75) {$A$};
		\node [style=CoMap] (2) at (-12.5, 0.75) {$B$};
		\node [style=none] (3) at (-11.5, 0.75) {};
		\node [style=none] (4) at (-10.25, 0.75) {is DET};
		\node [style=none] (5) at (-7, 0.75) {};
		\node [style=Map] (6) at (-6, 0.75) {$A$};
		\node [style=CoMap] (7) at (-4.5, 0.75) {$B$};
		\node [style=none] (8) at (-3.5, 0.75) {};
		\node [style=none] (9) at (-2.25, 0.75) {is TOT};
		\node [style=none] (10) at (1.5, 0.75) {};
		\node [style=Map] (11) at (2.5, 0.75) {$A$};
		\node [style=CoMap] (12) at (4, 0.75) {$B$};
		\node [style=none] (13) at (5, 0.75) {};
		\node [style=none] (14) at (6.25, 0.75) {is SUR};
		\node [style=none] (15) at (9, 0.75) {};
		\node [style=Map] (16) at (10, 0.75) {$A$};
		\node [style=CoMap] (17) at (11.5, 0.75) {$B$};
		\node [style=none] (18) at (12.5, 0.75) {};
		\node [style=none] (19) at (13.75, 0.75) {is INJ};
		\node [style=none] (20) at (-8.5, 1.75) {};
		\node [style=none] (21) at (-8.5, -0.25) {};
		\node [style=none] (22) at (0, 1.75) {};
		\node [style=none] (23) at (0, -0.25) {};
		\node [style=none] (24) at (8.5, 1.75) {};
		\node [style=none] (25) at (8.5, -0.25) {};
		\node [style=none] (27) at (15.5, -0.25) {};
		\node [style=none] (29) at (-15.5, -0.25) {};
		\node [style=none] (30) at (-8.5, -0.25) {};
		\node [style=none] (31) at (-8.5, -0.25) {};
		\node [style=none] (32) at (0, -0.25) {};
		\node [style=none] (33) at (0, -0.25) {};
		\node [style=none] (34) at (8.5, -0.25) {};
		\node [style=none] (35) at (8.5, -0.25) {};
		\node [style=none] (47) at (-8.5, -2.25) {};
		\node [style=none] (49) at (0, -2.25) {};
		\node [style=none] (51) at (8.5, -2.25) {};
		\node [style=none] (52) at (15.5, -2.25) {};
		\node [style=none] (53) at (-15.5, -2.25) {};
		\node [style=none] (54) at (-8.5, -2.25) {};
		\node [style=none] (56) at (0, -2.25) {};
		\node [style=none] (58) at (8.5, -2.25) {};
		\node [style=none] (63) at (-8.5, -5) {};
		\node [style=none] (65) at (0, -5) {};
		\node [style=none] (67) at (8.5, -5) {};
		\node [style=none] (116) at (-4.25, -3.5) {$\subseteq$};
		\node [style=none] (117) at (-8.25, -3.5) {};
		\node [style=CoMap] (118) at (-7.25, -3.5) {$A$};
		\node [style=Map] (119) at (-5.75, -3.5) {$A$};
		\node [style=none] (120) at (-4.75, -3.5) {};
		\node [style=none] (121) at (-3.75, -3.5) {};
		\node [style=CoMap] (122) at (-2.75, -3.5) {$B$};
		\node [style=Map] (123) at (-1.25, -3.5) {$B$};
		\node [style=none] (124) at (-0.25, -3.5) {};
		\node [style=none] (125) at (4.25, -3.5) {$\supseteq$};
		\node [style=none] (126) at (0.25, -3.5) {};
		\node [style=CoMap] (127) at (1.25, -3.5) {$A$};
		\node [style=Map] (128) at (2.75, -3.5) {$A$};
		\node [style=none] (129) at (3.75, -3.5) {};
		\node [style=none] (130) at (4.75, -3.5) {};
		\node [style=CoMap] (131) at (5.75, -3.5) {$B$};
		\node [style=Map] (132) at (7.25, -3.5) {$B$};
		\node [style=none] (133) at (8.25, -3.5) {};
		\node [style=none] (134) at (-13.25, -3.5) {$\supseteq$};
		\node [style=none] (135) at (-15, -3.5) {};
		\node [style=none] (138) at (-13.75, -3.5) {};
		\node [style=none] (139) at (-12.75, -3.5) {};
		\node [style=Map] (140) at (-11.75, -3.5) {$B$};
		\node [style=CoMap] (141) at (-10.25, -3.5) {$B$};
		\node [style=none] (142) at (-9.25, -3.5) {};
		\node [style=none] (143) at (13.25, -3.5) {$\subseteq$};
		\node [style=none] (144) at (13.75, -3.5) {};
		\node [style=none] (145) at (15, -3.5) {};
		\node [style=none] (146) at (9.25, -3.5) {};
		\node [style=Map] (147) at (10.25, -3.5) {$A$};
		\node [style=CoMap] (148) at (11.75, -3.5) {$A$};
		\node [style=none] (149) at (12.75, -3.5) {};
		\node [style=Black] (159) at (-7, -1.25) {};
		\node [style=Map] (160) at (-5.75, -1.25) {$A$};
		\node [style=none] (161) at (-4.75, -1.25) {};
		\node [style=none] (162) at (-4.25, -1.25) {$\subseteq$};
		\node [style=Black] (163) at (-3.5, -1.25) {};
		\node [style=Map] (164) at (-2.25, -1.25) {$B$};
		\node [style=none] (165) at (-1.25, -1.25) {};
		\node [style=Black] (166) at (1.25, -1.25) {};
		\node [style=Map] (167) at (2.5, -1.25) {$A$};
		\node [style=none] (168) at (3.5, -1.25) {};
		\node [style=none] (169) at (4, -1.25) {$\supseteq$};
		\node [style=Black] (170) at (4.75, -1.25) {};
		\node [style=Map] (171) at (6, -1.25) {$B$};
		\node [style=none] (172) at (7, -1.25) {};
		\node [style=none] (215) at (13.5, -1.25) {};
		\node [style=White] (216) at (14.75, -1.25) {};
		\node [style=none] (217) at (12.75, -1.25) {$\subseteq$};
		\node [style=none] (218) at (9.25, -1.25) {};
		\node [style=Map] (219) at (10.5, -1.25) {$A$};
		\node [style=White] (220) at (11.75, -1.25) {};
		\node [style=White] (221) at (-14.75, -1.25) {};
		\node [style=none] (222) at (-13.5, -1.25) {};
		\node [style=none] (223) at (-12.75, -1.25) {$\supseteq$};
		\node [style=White] (224) at (-11.75, -1.25) {};
		\node [style=CoMap] (225) at (-10.5, -1.25) {$B$};
		\node [style=none] (226) at (-9.25, -1.25) {};
		\node [style=none] (227) at (8.5, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (1) to (2);
		\draw (2) to (3.center);
		\draw (5.center) to (6);
		\draw (6) to (7);
		\draw (7) to (8.center);
		\draw (10.center) to (11);
		\draw (11) to (12);
		\draw (12) to (13.center);
		\draw (15.center) to (16);
		\draw (16) to (17);
		\draw (17) to (18.center);
		\draw (20.center) to (21.center);
		\draw (23.center) to (22.center);
		\draw (25.center) to (24.center);
		\draw (29.center) to (21.center);
		\draw (21.center) to (23.center);
		\draw (23.center) to (25.center);
		\draw (25.center) to (27.center);
		\draw (53.center) to (47.center);
		\draw (47.center) to (49.center);
		\draw (49.center) to (51.center);
		\draw (51.center) to (52.center);
		\draw (117.center) to (118);
		\draw (118) to (119);
		\draw (119) to (120.center);
		\draw (121.center) to (122);
		\draw (122) to (123);
		\draw (123) to (124.center);
		\draw (126.center) to (127);
		\draw (127) to (128);
		\draw (128) to (129.center);
		\draw (130.center) to (131);
		\draw (131) to (132);
		\draw (132) to (133.center);
		\draw (139.center) to (140);
		\draw (140) to (141);
		\draw (141) to (142.center);
		\draw (135.center) to (138.center);
		\draw (146.center) to (147);
		\draw (147) to (148);
		\draw (148) to (149.center);
		\draw (144.center) to (145.center);
		\draw (160) to (161.center);
		\draw (160) to (159);
		\draw (164) to (165.center);
		\draw (163) to (164);
		\draw (167) to (168.center);
		\draw (167) to (166);
		\draw (171) to (172.center);
		\draw (170) to (171);
		\draw (219) to (220);
		\draw (218.center) to (219);
		\draw (215.center) to (216);
		\draw (225) to (226.center);
		\draw (224) to (225);
		\draw (221) to (222.center);
		\draw (35.center) to (227.center);
		\draw (33.center) to (56.center);
		\draw (31.center) to (54.center);
		\draw (63.center) to (54.center);
		\draw (65.center) to (56.center);
		\draw (67.center) to (227.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/thm_cospan_dict/S_block.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (31) at (-8.5, 2.25) {};
		\node [style=none] (33) at (0, 2.25) {};
		\node [style=none] (35) at (8.5, 2.25) {};
		\node [style=none] (38) at (-8.5, 2.25) {};
		\node [style=none] (39) at (-8.5, 0) {};
		\node [style=none] (40) at (0, 2.25) {};
		\node [style=none] (41) at (0, 0) {};
		\node [style=none] (42) at (8.5, 2.25) {};
		\node [style=none] (43) at (8.5, 0) {};
		\node [style=none] (44) at (15.5, 0) {};
		\node [style=none] (45) at (-15.5, 0) {};
		\node [style=none] (46) at (-8.5, 0) {};
		\node [style=none] (48) at (0, 0) {};
		\node [style=none] (50) at (8.5, 0) {};
		\node [style=none] (63) at (-8.5, -2.25) {};
		\node [style=none] (65) at (0, -2.25) {};
		\node [style=none] (67) at (8.5, -2.25) {};
		\node [style=none] (72) at (-7.5, 1) {};
		\node [style=Map] (74) at (-6.5, 1) {$S$};
		\node [style=none] (75) at (-5.5, 1) {};
		\node [style=none] (79) at (-5, 1) {$\subseteq$};
		\node [style=none] (80) at (-4.5, 1) {};
		\node [style=Map] (81) at (-3.5, 1) {$A$};
		\node [style=CoMap] (82) at (-2, 1) {$B$};
		\node [style=none] (83) at (-1, 1) {};
		\node [style=none] (84) at (1, 1) {};
		\node [style=CoMap] (85) at (2, 1) {$S$};
		\node [style=none] (86) at (3, 1) {};
		\node [style=none] (87) at (3.5, 1) {$\subseteq$};
		\node [style=none] (88) at (4, 1) {};
		\node [style=Map] (89) at (5, 1) {$A$};
		\node [style=CoMap] (90) at (6.5, 1) {$B$};
		\node [style=none] (91) at (7.5, 1) {};
		\node [style=none] (92) at (9.5, 1) {};
		\node [style=CoMap] (93) at (10.5, 1) {$S$};
		\node [style=none] (94) at (11.5, 1) {};
		\node [style=none] (95) at (12, 1) {$\supseteq$};
		\node [style=none] (96) at (12.5, 1) {};
		\node [style=Map] (98) at (13.5, 1) {$A$};
		\node [style=none] (99) at (14.5, 1) {};
		\node [style=none] (100) at (-14.5, 1) {};
		\node [style=Map] (101) at (-13.5, 1) {$S$};
		\node [style=none] (102) at (-12.5, 1) {};
		\node [style=none] (103) at (-12, 1) {$\supseteq$};
		\node [style=none] (104) at (-11.5, 1) {};
		\node [style=CoMap] (105) at (-10.5, 1) {$B$};
		\node [style=none] (106) at (-9.5, 1) {};
		\node [style=none] (174) at (-3, -1.25) {};
		\node [style=Map] (175) at (-2, -1.25) {$A$};
		\node [style=none] (176) at (-1, -1.25) {};
		\node [style=none] (177) at (-3.5, -1.25) {$=$};
		\node [style=none] (178) at (-7.5, -1.25) {};
		\node [style=Map] (179) at (-6.5, -1.25) {$S$};
		\node [style=Map] (180) at (-5, -1.25) {$B$};
		\node [style=none] (181) at (-4, -1.25) {};
		\node [style=none] (183) at (5.5, -1.25) {};
		\node [style=Map] (184) at (6.5, -1.25) {$B$};
		\node [style=none] (185) at (7.5, -1.25) {};
		\node [style=none] (186) at (5, -1.25) {$=$};
		\node [style=none] (187) at (1, -1.25) {};
		\node [style=Map] (188) at (2, -1.25) {$S$};
		\node [style=Map] (189) at (3.5, -1.25) {$A$};
		\node [style=none] (190) at (4.5, -1.25) {};
		\node [style=none] (192) at (-10.75, -1.25) {};
		\node [style=none] (194) at (-8.75, -1.25) {};
		\node [style=none] (195) at (-11.25, -1.25) {$=$};
		\node [style=none] (196) at (-15.25, -1.25) {};
		\node [style=Map] (197) at (-14.25, -1.25) {$B$};
		\node [style=Map] (198) at (-12.75, -1.25) {$S$};
		\node [style=none] (199) at (-11.75, -1.25) {};
		\node [style=none] (201) at (13.25, -1.25) {};
		\node [style=none] (202) at (15.25, -1.25) {};
		\node [style=none] (203) at (12.75, -1.25) {$=$};
		\node [style=none] (204) at (8.75, -1.25) {};
		\node [style=Map] (205) at (9.75, -1.25) {$A$};
		\node [style=Map] (206) at (11.25, -1.25) {$S$};
		\node [style=none] (207) at (12.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (38.center) to (39.center);
		\draw (41.center) to (40.center);
		\draw (43.center) to (42.center);
		\draw (45.center) to (39.center);
		\draw (39.center) to (41.center);
		\draw (41.center) to (43.center);
		\draw (43.center) to (44.center);
		\draw (74) to (75.center);
		\draw (74) to (72.center);
		\draw (80.center) to (81);
		\draw (81) to (82);
		\draw (82) to (83.center);
		\draw (85) to (86.center);
		\draw (85) to (84.center);
		\draw (88.center) to (89);
		\draw (89) to (90);
		\draw (90) to (91.center);
		\draw (93) to (94.center);
		\draw (93) to (92.center);
		\draw (98) to (99.center);
		\draw (96.center) to (98);
		\draw (101) to (102.center);
		\draw (101) to (100.center);
		\draw (105) to (106.center);
		\draw (104.center) to (105);
		\draw (175) to (176.center);
		\draw (175) to (174.center);
		\draw (178.center) to (179);
		\draw (179) to (180);
		\draw (180) to (181.center);
		\draw (184) to (185.center);
		\draw (184) to (183.center);
		\draw (187.center) to (188);
		\draw (188) to (189);
		\draw (189) to (190.center);
		\draw (196.center) to (197);
		\draw (197) to (198);
		\draw (198) to (199.center);
		\draw (192.center) to (194.center);
		\draw (204.center) to (205);
		\draw (205) to (206);
		\draw (206) to (207.center);
		\draw (201.center) to (202.center);
		\draw (50.center) to (67.center);
		\draw (48.center) to (65.center);
		\draw (46.center) to (63.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/thm_cospan_dict/blocks.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (6.5, 2) {$A$ is injective};
		\node [style=none] (1) at (6.5, 0.75) {Ker$(A) = \{0\}$};
		\node [style=none] (2) at (-6.75, 2) {$\exists B (BA = I)$};
		\node [style=none] (3) at (-6.5, 0.75) {$\exists B (A \subseteq B^{op})$};
		\node [style=none] (4) at (6.5, -0.25) {...};
		\node [style=none] (5) at (-6.75, -0.25) {...};
		\node [style=none] (6) at (4, 2.75) {};
		\node [style=none] (7) at (4, -1) {};
		\node [style=none] (8) at (9, -1) {};
		\node [style=none] (9) at (9, 2.75) {};
		\node [style=none] (10) at (-9, 2.75) {};
		\node [style=none] (11) at (-9, -1) {};
		\node [style=none] (12) at (-4, -1) {};
		\node [style=none] (13) at (-4, 2.75) {};
		\node [style=none] (15) at (3.25, 2) {};
		\node [style=none] (17) at (-3.25, 2) {};
		\node [style=none] (18) at (-3, 1.75) {};
		\node [style=none] (19) at (-3, 2.25) {};
		\node [style=none] (20) at (3.25, -0.5) {};
		\node [style=none] (21) at (-3.25, -0.5) {};
		\node [style=none] (22) at (3, -0.25) {};
		\node [style=none] (23) at (3, -0.75) {};
		\node [style=none] (24) at (0, 0) {simple};
		\node [style=none] (25) at (0, 3.25) {Canonical};
		\node [style=none] (26) at (0, 2.5) {decomposition};
		\node [style=none] (27) at (6.5, 3.25) {Properties};
		\node [style=none] (28) at (-6.5, 3.25) {System solution};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [] (9.center) to (6.center);
		\draw [] (6.center) to (7.center);
		\draw [] (7.center) to (8.center);
		\draw [] (8.center) to (9.center);
		\draw [] (13.center) to (10.center);
		\draw [] (10.center) to (11.center);
		\draw [] (11.center) to (12.center);
		\draw [] (12.center) to (13.center);
		\draw (17.center) to (15.center);
		\draw (17.center) to (19.center);
		\draw (17.center) to (18.center);
		\draw (21.center) to (20.center);
		\draw (22.center) to (20.center);
		\draw (20.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/thm_cospan_dict/inv_cancellation_law.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8, 0) {};
		\node [style=Rel] (1) at (-7, 0) {$R$};
		\node [style=Map] (2) at (-5.5, 0) {$A$};
		\node [style=none] (3) at (-4.5, 0) {};
		\node [style=none] (4) at (-4, 0) {$=$};
		\node [style=none] (5) at (-3.5, 0) {};
		\node [style=Rel] (6) at (-2.5, 0) {$S$};
		\node [style=Map] (7) at (-1, 0) {$A$};
		\node [style=none] (8) at (0, 0) {};
		\node [style=none] (9) at (1, 0) {$\iff$};
		\node [style=Rel] (10) at (3, 0) {$R$};
		\node [style=none] (11) at (2, 0) {};
		\node [style=none] (12) at (4, 0) {};
		\node [style=Rel] (13) at (6, 0) {$S$};
		\node [style=none] (14) at (5, 0) {};
		\node [style=none] (15) at (7, 0) {};
		\node [style=none] (16) at (4.5, 0) {$=$};
		\node [style=none] (17) at (8, 0) {$\iff$};
		\node [style=none] (18) at (9, 0) {};
		\node [style=Map] (19) at (10, 0) {$A$};
		\node [style=Rel] (20) at (11.5, 0) {$R$};
		\node [style=none] (21) at (12.5, 0) {};
		\node [style=none] (22) at (13, 0) {$=$};
		\node [style=none] (23) at (13.5, 0) {};
		\node [style=Map] (24) at (14.5, 0) {$A$};
		\node [style=Rel] (25) at (16, 0) {$S$};
		\node [style=none] (26) at (17, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (1) to (2);
		\draw (2) to (3.center);
		\draw (5.center) to (6);
		\draw (6) to (7);
		\draw (7) to (8.center);
		\draw (11.center) to (10);
		\draw (10) to (12.center);
		\draw (14.center) to (13);
		\draw (13) to (15.center);
		\draw (18.center) to (19);
		\draw (19) to (20);
		\draw (20) to (21.center);
		\draw (23.center) to (24);
		\draw (24) to (25);
		\draw (25) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/thm_cospan_dict/row_2_implies_row_3_step_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Black] (0) at (0, 0) {};
		\node [style=none] (1) at (1.25, 0.75) {};
		\node [style=none] (2) at (1.25, -0.75) {};
		\node [style=CoMap] (3) at (-1.25, 0) {$A$};
		\node [style=Map] (5) at (1.25, 0.75) {$A$};
		\node [style=none] (6) at (1.25, -0.75) {};
		\node [style=none] (7) at (-2.5, 0) {};
		\node [style=none] (8) at (2.25, 0.75) {};
		\node [style=Black] (9) at (2, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=60, out=-180] (1.center) to (0);
		\draw [in=300, out=180] (2.center) to (0);
		\draw (3) to (0);
		\draw (1.center) to (5);
		\draw (2.center) to (6.center);
		\draw (3) to (7.center);
		\draw (5) to (8.center);
		\draw (9) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/thm_cospan_dict/row_2_implies_row_3_step_2_DET.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=White] (0) at (0, 0) {};
		\node [style=none] (1) at (1.25, 0.75) {};
		\node [style=none] (2) at (1.25, -0.75) {};
		\node [style=Map] (3) at (-1.25, 0) {$B$};
		\node [style=CoMap] (5) at (1.25, 0.75) {$B$};
		\node [style=none] (6) at (1.25, -0.75) {};
		\node [style=none] (7) at (-2.5, 0) {};
		\node [style=none] (8) at (2.25, 0.75) {};
		\node [style=White] (9) at (2, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=60, out=-180] (1.center) to (0);
		\draw [in=300, out=180] (2.center) to (0);
		\draw (3) to (0);
		\draw (1.center) to (5);
		\draw (2.center) to (6.center);
		\draw (3) to (7.center);
		\draw (5) to (8.center);
		\draw (9) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/thm_cospan_dict/row_2_implies_row_3_step_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Black] (0) at (0, 0) {};
		\node [style=none] (1) at (1.25, 0.75) {};
		\node [style=none] (2) at (1.25, -0.75) {};
		\node [style=none] (3) at (-1.25, 0) {};
		\node [style=none] (5) at (1.25, 0.75) {};
		\node [style=CoMap] (6) at (1.25, -0.75) {$A$};
		\node [style=none] (8) at (2.25, 0.75) {};
		\node [style=Black] (9) at (2.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=60, out=-180] (1.center) to (0);
		\draw [in=300, out=180] (2.center) to (0);
		\draw (3.center) to (0);
		\draw (1.center) to (5.center);
		\draw (2.center) to (6);
		\draw (5.center) to (8.center);
		\draw (9) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/thm_cospan_dict/row_2_implies_row_3_step_3_DET.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=White] (0) at (0, 0) {};
		\node [style=none] (1) at (1.25, 0.75) {};
		\node [style=none] (2) at (1.25, -0.75) {};
		\node [style=none] (3) at (-1.25, 0) {};
		\node [style=none] (5) at (1.25, 0.75) {};
		\node [style=Map] (6) at (1.25, -0.75) {$B$};
		\node [style=none] (8) at (2.25, 0.75) {};
		\node [style=White] (9) at (2.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=60, out=-180] (1.center) to (0);
		\draw [in=300, out=180] (2.center) to (0);
		\draw (3.center) to (0);
		\draw (1.center) to (5.center);
		\draw (2.center) to (6);
		\draw (5.center) to (8.center);
		\draw (9) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/thm_cospan_dict/row_2_implies_row_3_step_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Black] (0) at (0, 0) {};
		\node [style=none] (1) at (1.25, 0.75) {};
		\node [style=none] (2) at (1.25, -0.75) {};
		\node [style=none] (3) at (-1.25, 0) {};
		\node [style=none] (5) at (1.25, 0.75) {};
		\node [style=CoMap] (6) at (1.25, -0.75) {$B$};
		\node [style=none] (8) at (2.25, 0.75) {};
		\node [style=Black] (9) at (2.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=60, out=-180] (1.center) to (0);
		\draw [in=300, out=180] (2.center) to (0);
		\draw (3.center) to (0);
		\draw (1.center) to (5.center);
		\draw (2.center) to (6);
		\draw (5.center) to (8.center);
		\draw (9) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/thm_cospan_dict/row_2_implies_row_3_step_4_DET.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=White] (0) at (0, 0) {};
		\node [style=none] (1) at (1.25, 0.75) {};
		\node [style=none] (2) at (1.25, -0.75) {};
		\node [style=none] (3) at (-1.25, 0) {};
		\node [style=none] (5) at (1.25, 0.75) {};
		\node [style=none] (6) at (1.25, -0.75) {};
		\node [style=none] (8) at (2.25, 0.75) {};
		\node [style=White] (9) at (2.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=60, out=-180] (1.center) to (0);
		\draw [in=300, out=180] (2.center) to (0);
		\draw (3.center) to (0);
		\draw (1.center) to (5.center);
		\draw (2.center) to (6.center);
		\draw (5.center) to (8.center);
		\draw (9) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/thm_cospan_dict/row_2_implies_row_3_step_5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Black] (0) at (0, 0) {};
		\node [style=none] (1) at (1.25, 0.75) {};
		\node [style=none] (2) at (1.25, -0.75) {};
		\node [style=CoMap] (3) at (-1.25, 0) {$B$};
		\node [style=Map] (5) at (1.25, 0.75) {$B$};
		\node [style=none] (6) at (1.25, -0.75) {};
		\node [style=none] (7) at (-2.5, 0) {};
		\node [style=none] (8) at (2.25, 0.75) {};
		\node [style=Black] (9) at (2, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=60, out=-180] (1.center) to (0);
		\draw [in=300, out=180] (2.center) to (0);
		\draw (3) to (0);
		\draw (1.center) to (5);
		\draw (2.center) to (6.center);
		\draw (3) to (7.center);
		\draw (5) to (8.center);
		\draw (9) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/thm_cospan_dict/stat_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-13.5, 1.25) {};
		\node [style=Map] (1) at (-12.5, 1.25) {$A$};
		\node [style=CoMap] (2) at (-11, 1.25) {$B$};
		\node [style=none] (3) at (-10, 1.25) {};
		\node [style=none] (4) at (-8.75, 1.25) {is DET};
		\node [style=none] (5) at (-5.5, 1.25) {};
		\node [style=Map] (6) at (-4.5, 1.25) {$A$};
		\node [style=CoMap] (7) at (-3, 1.25) {$B$};
		\node [style=none] (8) at (-2, 1.25) {};
		\node [style=none] (9) at (-0.75, 1.25) {is TOT};
		\node [style=none] (10) at (3, 1.25) {};
		\node [style=Map] (11) at (4, 1.25) {$A$};
		\node [style=CoMap] (12) at (5.5, 1.25) {$B$};
		\node [style=none] (13) at (6.5, 1.25) {};
		\node [style=none] (14) at (7.75, 1.25) {is SUR};
		\node [style=none] (15) at (10.5, 1.25) {};
		\node [style=Map] (16) at (11.5, 1.25) {$A$};
		\node [style=CoMap] (17) at (13, 1.25) {$B$};
		\node [style=none] (18) at (14, 1.25) {};
		\node [style=none] (19) at (15.25, 1.25) {is INJ};
		\node [style=none] (20) at (-7, 2.25) {};
		\node [style=none] (21) at (-7, 0.25) {};
		\node [style=none] (22) at (1.5, 2.25) {};
		\node [style=none] (23) at (1.5, 0.25) {};
		\node [style=none] (24) at (10, 2.25) {};
		\node [style=none] (25) at (10, 0.25) {};
		\node [style=none] (27) at (17, 0.25) {};
		\node [style=none] (29) at (-14, 0.25) {};
		\node [style=none] (30) at (-7, 0.25) {};
		\node [style=none] (31) at (-7, -1.25) {};
		\node [style=none] (32) at (1.5, 0.25) {};
		\node [style=none] (33) at (1.5, -1.25) {};
		\node [style=none] (34) at (10, 0.25) {};
		\node [style=none] (35) at (10, -1.25) {};
		\node [style=none] (36) at (17, -1.25) {};
		\node [style=none] (37) at (-14, -1.25) {};
		\node [style=none] (38) at (-7, -1.25) {};
		\node [style=none] (39) at (-7, -4.5) {};
		\node [style=none] (40) at (1.5, -1.25) {};
		\node [style=none] (41) at (1.5, -4.5) {};
		\node [style=none] (42) at (10, -1.25) {};
		\node [style=none] (43) at (10, -4.5) {};
		\node [style=none] (44) at (17, -4.5) {};
		\node [style=none] (45) at (-14, -4.5) {};
		\node [style=none] (46) at (-7, -4.5) {};
		\node [style=none] (47) at (-7, -10.25) {};
		\node [style=none] (48) at (1.5, -4.5) {};
		\node [style=none] (49) at (1.5, -10.25) {};
		\node [style=none] (50) at (10, -4.5) {};
		\node [style=none] (51) at (10, -10.25) {};
		\node [style=none] (52) at (17, -10.25) {};
		\node [style=none] (53) at (-14, -10.25) {};
		\node [style=none] (54) at (-7, -10.25) {};
		\node [style=none] (55) at (-7, -12.25) {};
		\node [style=none] (56) at (1.5, -10.25) {};
		\node [style=none] (57) at (1.5, -12.25) {};
		\node [style=none] (58) at (10, -10.25) {};
		\node [style=none] (59) at (10, -12.25) {};
		\node [style=none] (62) at (-7, -12.25) {};
		\node [style=none] (63) at (-7, -7.75) {};
		\node [style=none] (64) at (1.5, -12.25) {};
		\node [style=none] (65) at (1.5, -7.75) {};
		\node [style=none] (66) at (10, -12.25) {};
		\node [style=none] (67) at (10, -7.75) {};
		\node [style=none] (68) at (-10.5, -0.5) {$k_D = 0$};
		\node [style=none] (69) at (-2.75, -0.5) {$k_T = 0$};
		\node [style=none] (70) at (5.75, -0.5) {$k_S = 0$};
		\node [style=none] (71) at (13.5, -0.5) {$k_I = 0$};
		\node [style=none] (72) at (-6, -3.5) {};
		\node [style=Map] (74) at (-5, -3.5) {$S$};
		\node [style=none] (75) at (-4, -3.5) {};
		\node [style=none] (79) at (-3.5, -3.5) {$\subseteq$};
		\node [style=none] (80) at (-3, -3.5) {};
		\node [style=Map] (81) at (-2, -3.5) {$A$};
		\node [style=CoMap] (82) at (-0.5, -3.5) {$B$};
		\node [style=none] (83) at (0.5, -3.5) {};
		\node [style=none] (84) at (2.5, -3.5) {};
		\node [style=CoMap] (85) at (3.5, -3.5) {$S$};
		\node [style=none] (86) at (4.5, -3.5) {};
		\node [style=none] (87) at (5, -3.5) {$\subseteq$};
		\node [style=none] (88) at (5.5, -3.5) {};
		\node [style=Map] (89) at (6.5, -3.5) {$A$};
		\node [style=CoMap] (90) at (8, -3.5) {$B$};
		\node [style=none] (91) at (9, -3.5) {};
		\node [style=none] (92) at (11, -3.5) {};
		\node [style=CoMap] (93) at (12, -3.5) {$S$};
		\node [style=none] (94) at (13, -3.5) {};
		\node [style=none] (95) at (13.5, -3.5) {$\supseteq$};
		\node [style=none] (96) at (14, -3.5) {};
		\node [style=Map] (98) at (15, -3.5) {$A$};
		\node [style=none] (99) at (16, -3.5) {};
		\node [style=none] (100) at (-13, -3.5) {};
		\node [style=Map] (101) at (-12, -3.5) {$S$};
		\node [style=none] (102) at (-11, -3.5) {};
		\node [style=none] (103) at (-10.5, -3.5) {$\supseteq$};
		\node [style=none] (104) at (-10, -3.5) {};
		\node [style=CoMap] (105) at (-9, -3.5) {$B$};
		\node [style=none] (106) at (-8, -3.5) {};
		\node [style=none] (116) at (-2.75, -9) {$\subseteq$};
		\node [style=none] (117) at (-6.75, -9) {};
		\node [style=CoMap] (118) at (-5.75, -9) {$A$};
		\node [style=Map] (119) at (-4.25, -9) {$A$};
		\node [style=none] (120) at (-3.25, -9) {};
		\node [style=none] (121) at (-2.25, -9) {};
		\node [style=CoMap] (122) at (-1.25, -9) {$B$};
		\node [style=Map] (123) at (0.25, -9) {$B$};
		\node [style=none] (124) at (1.25, -9) {};
		\node [style=none] (125) at (5.75, -9) {$\supseteq$};
		\node [style=none] (126) at (1.75, -9) {};
		\node [style=CoMap] (127) at (2.75, -9) {$A$};
		\node [style=Map] (128) at (4.25, -9) {$A$};
		\node [style=none] (129) at (5.25, -9) {};
		\node [style=none] (130) at (6.25, -9) {};
		\node [style=CoMap] (131) at (7.25, -9) {$B$};
		\node [style=Map] (132) at (8.75, -9) {$B$};
		\node [style=none] (133) at (9.75, -9) {};
		\node [style=none] (134) at (-11.75, -9) {$\supseteq$};
		\node [style=none] (135) at (-13.5, -9) {};
		\node [style=none] (138) at (-12.25, -9) {};
		\node [style=none] (139) at (-11.25, -9) {};
		\node [style=Map] (140) at (-10.25, -9) {$B$};
		\node [style=CoMap] (141) at (-8.75, -9) {$B$};
		\node [style=none] (142) at (-7.75, -9) {};
		\node [style=none] (143) at (14.75, -9) {$\subseteq$};
		\node [style=none] (144) at (15.25, -9) {};
		\node [style=none] (145) at (16.5, -9) {};
		\node [style=none] (146) at (10.75, -9) {};
		\node [style=Map] (147) at (11.75, -9) {$A$};
		\node [style=CoMap] (148) at (13.25, -9) {$A$};
		\node [style=none] (149) at (14.25, -9) {};
		\node [style=Black] (159) at (-5.5, -11.25) {};
		\node [style=Map] (160) at (-4.25, -11.25) {$A$};
		\node [style=none] (161) at (-3.25, -11.25) {};
		\node [style=none] (162) at (-2.75, -11.25) {$\subseteq$};
		\node [style=Black] (163) at (-2, -11.25) {};
		\node [style=Map] (164) at (-0.75, -11.25) {$B$};
		\node [style=none] (165) at (0.25, -11.25) {};
		\node [style=Black] (166) at (2.75, -11.25) {};
		\node [style=Map] (167) at (4, -11.25) {$A$};
		\node [style=none] (168) at (5, -11.25) {};
		\node [style=none] (169) at (5.5, -11.25) {$\supseteq$};
		\node [style=Black] (170) at (6.25, -11.25) {};
		\node [style=Map] (171) at (7.5, -11.25) {$B$};
		\node [style=none] (172) at (8.5, -11.25) {};
		\node [style=none] (174) at (-1.5, -6.75) {};
		\node [style=Map] (175) at (-0.5, -6.75) {$A$};
		\node [style=none] (176) at (0.5, -6.75) {};
		\node [style=none] (177) at (-2, -6.75) {$=$};
		\node [style=none] (178) at (-6, -6.75) {};
		\node [style=Map] (179) at (-5, -6.75) {$S$};
		\node [style=Map] (180) at (-3.5, -6.75) {$B$};
		\node [style=none] (181) at (-2.5, -6.75) {};
		\node [style=none] (183) at (7, -6.75) {};
		\node [style=Map] (184) at (8, -6.75) {$B$};
		\node [style=none] (185) at (9, -6.75) {};
		\node [style=none] (186) at (6.5, -6.75) {$=$};
		\node [style=none] (187) at (2.5, -6.75) {};
		\node [style=Map] (188) at (3.5, -6.75) {$S$};
		\node [style=Map] (189) at (5, -6.75) {$A$};
		\node [style=none] (190) at (6, -6.75) {};
		\node [style=none] (192) at (-9.25, -6.75) {};
		\node [style=none] (194) at (-7.25, -6.75) {};
		\node [style=none] (195) at (-9.75, -6.75) {$=$};
		\node [style=none] (196) at (-13.75, -6.75) {};
		\node [style=Map] (197) at (-12.75, -6.75) {$B$};
		\node [style=Map] (198) at (-11.25, -6.75) {$S$};
		\node [style=none] (199) at (-10.25, -6.75) {};
		\node [style=none] (201) at (14.75, -6.75) {};
		\node [style=none] (202) at (16.75, -6.75) {};
		\node [style=none] (203) at (14.25, -6.75) {$=$};
		\node [style=none] (204) at (10.25, -6.75) {};
		\node [style=Map] (205) at (11.25, -6.75) {$A$};
		\node [style=Map] (206) at (12.75, -6.75) {$S$};
		\node [style=none] (207) at (13.75, -6.75) {};
		\node [style=none] (215) at (15, -11.25) {};
		\node [style=White] (216) at (16.25, -11.25) {};
		\node [style=none] (217) at (14.25, -11.25) {$\subseteq$};
		\node [style=none] (218) at (10.75, -11.25) {};
		\node [style=Map] (219) at (12, -11.25) {$A$};
		\node [style=White] (220) at (13.25, -11.25) {};
		\node [style=White] (221) at (-13.25, -11.25) {};
		\node [style=none] (222) at (-12, -11.25) {};
		\node [style=none] (223) at (-11.25, -11.25) {$\supseteq$};
		\node [style=White] (224) at (-10.25, -11.25) {};
		\node [style=CoMap] (225) at (-9, -11.25) {$B$};
		\node [style=none] (226) at (-7.75, -11.25) {};
		\node [style=none] (229) at (-13.25, -2) {$\exists$};
		\node [style=none] (231) at (17, -7.75) {};
		\node [style=none] (232) at (-14, -7.75) {};
		\node [style=none] (233) at (-9.5, -2) {$\mbox{ such that}$ };
		\node [style=none] (234) at (-13, -2) {};
		\node [style=MapSmall] (235) at (-12, -2) {$\mbox{S}$};
		\node [style=none] (236) at (-11, -2) {};
		\node [style=none] (237) at (-5.5, -2) {$\exists$};
		\node [style=none] (238) at (-1.75, -2) {$\mbox{ such that}$ };
		\node [style=none] (239) at (-5.25, -2) {};
		\node [style=MapSmall] (240) at (-4.25, -2) {$\mbox{S}$};
		\node [style=none] (241) at (-3.25, -2) {};
		\node [style=none] (242) at (3.25, -2) {$\exists$};
		\node [style=none] (243) at (7, -2) {$\mbox{ such that}$ };
		\node [style=none] (244) at (3.5, -2) {};
		\node [style=MapSmall] (245) at (4.5, -2) {$\mbox{S}$};
		\node [style=none] (246) at (5.5, -2) {};
		\node [style=none] (247) at (11, -2) {$\exists$};
		\node [style=none] (248) at (14.75, -2) {$\mbox{ such that}$ };
		\node [style=none] (249) at (11.25, -2) {};
		\node [style=MapSmall] (250) at (12.25, -2) {$\mbox{S}$};
		\node [style=none] (251) at (13.25, -2) {};
		\node [style=none] (252) at (-13.25, -5.25) {$\exists$};
		\node [style=none] (253) at (-9.5, -5.25) {$\mbox{ such that}$ };
		\node [style=none] (254) at (-13, -5.25) {};
		\node [style=MapSmall] (255) at (-12, -5.25) {$\mbox{S}$};
		\node [style=none] (256) at (-11, -5.25) {};
		\node [style=none] (257) at (-5.5, -5.25) {$\exists$};
		\node [style=none] (258) at (-1.75, -5.25) {$\mbox{ such that}$ };
		\node [style=none] (259) at (-5.25, -5.25) {};
		\node [style=MapSmall] (260) at (-4.25, -5.25) {$\mbox{S}$};
		\node [style=none] (261) at (-3.25, -5.25) {};
		\node [style=none] (262) at (3.25, -5.25) {$\exists$};
		\node [style=none] (263) at (7, -5.25) {$\mbox{ such that}$ };
		\node [style=none] (264) at (3.5, -5.25) {};
		\node [style=MapSmall] (265) at (4.5, -5.25) {$\mbox{S}$};
		\node [style=none] (266) at (5.5, -5.25) {};
		\node [style=none] (267) at (11, -5.25) {$\exists$};
		\node [style=none] (268) at (14.75, -5.25) {$\mbox{ such that}$ };
		\node [style=none] (269) at (11.25, -5.25) {};
		\node [style=MapSmall] (270) at (12.25, -5.25) {$\mbox{S}$};
		\node [style=none] (271) at (13.25, -5.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (1) to (2);
		\draw (2) to (3.center);
		\draw (5.center) to (6);
		\draw (6) to (7);
		\draw (7) to (8.center);
		\draw (10.center) to (11);
		\draw (11) to (12);
		\draw (12) to (13.center);
		\draw (15.center) to (16);
		\draw (16) to (17);
		\draw (17) to (18.center);
		\draw (20.center) to (21.center);
		\draw (23.center) to (22.center);
		\draw (25.center) to (24.center);
		\draw (29.center) to (21.center);
		\draw (21.center) to (23.center);
		\draw (23.center) to (25.center);
		\draw (25.center) to (27.center);
		\draw (30.center) to (31.center);
		\draw (33.center) to (32.center);
		\draw (35.center) to (34.center);
		\draw (37.center) to (31.center);
		\draw (31.center) to (33.center);
		\draw (33.center) to (35.center);
		\draw (35.center) to (36.center);
		\draw (38.center) to (39.center);
		\draw (41.center) to (40.center);
		\draw (43.center) to (42.center);
		\draw (45.center) to (39.center);
		\draw (39.center) to (41.center);
		\draw (41.center) to (43.center);
		\draw (43.center) to (44.center);
		\draw (46.center) to (47.center);
		\draw (49.center) to (48.center);
		\draw (51.center) to (50.center);
		\draw (53.center) to (47.center);
		\draw (47.center) to (49.center);
		\draw (49.center) to (51.center);
		\draw (51.center) to (52.center);
		\draw (54.center) to (55.center);
		\draw (57.center) to (56.center);
		\draw (59.center) to (58.center);
		\draw (62.center) to (63.center);
		\draw (65.center) to (64.center);
		\draw (67.center) to (66.center);
		\draw (74) to (75.center);
		\draw (74) to (72.center);
		\draw (80.center) to (81);
		\draw (81) to (82);
		\draw (82) to (83.center);
		\draw (85) to (86.center);
		\draw (85) to (84.center);
		\draw (88.center) to (89);
		\draw (89) to (90);
		\draw (90) to (91.center);
		\draw (93) to (94.center);
		\draw (93) to (92.center);
		\draw (98) to (99.center);
		\draw (96.center) to (98);
		\draw (101) to (102.center);
		\draw (101) to (100.center);
		\draw (105) to (106.center);
		\draw (104.center) to (105);
		\draw (117.center) to (118);
		\draw (118) to (119);
		\draw (119) to (120.center);
		\draw (121.center) to (122);
		\draw (122) to (123);
		\draw (123) to (124.center);
		\draw (126.center) to (127);
		\draw (127) to (128);
		\draw (128) to (129.center);
		\draw (130.center) to (131);
		\draw (131) to (132);
		\draw (132) to (133.center);
		\draw (139.center) to (140);
		\draw (140) to (141);
		\draw (141) to (142.center);
		\draw (135.center) to (138.center);
		\draw (146.center) to (147);
		\draw (147) to (148);
		\draw (148) to (149.center);
		\draw (144.center) to (145.center);
		\draw (160) to (161.center);
		\draw (160) to (159);
		\draw (164) to (165.center);
		\draw (163) to (164);
		\draw (167) to (168.center);
		\draw (167) to (166);
		\draw (171) to (172.center);
		\draw (170) to (171);
		\draw (175) to (176.center);
		\draw (175) to (174.center);
		\draw (178.center) to (179);
		\draw (179) to (180);
		\draw (180) to (181.center);
		\draw (184) to (185.center);
		\draw (184) to (183.center);
		\draw (187.center) to (188);
		\draw (188) to (189);
		\draw (189) to (190.center);
		\draw (196.center) to (197);
		\draw (197) to (198);
		\draw (198) to (199.center);
		\draw (192.center) to (194.center);
		\draw (204.center) to (205);
		\draw (205) to (206);
		\draw (206) to (207.center);
		\draw (201.center) to (202.center);
		\draw (219) to (220);
		\draw (218.center) to (219);
		\draw (215.center) to (216);
		\draw (225) to (226.center);
		\draw (224) to (225);
		\draw (221) to (222.center);
		\draw (63.center) to (65.center);
		\draw (65.center) to (67.center);
		\draw (231.center) to (67.center);
		\draw (232.center) to (63.center);
		\draw (235) to (236.center);
		\draw (235) to (234.center);
		\draw (240) to (241.center);
		\draw (240) to (239.center);
		\draw (245) to (246.center);
		\draw (245) to (244.center);
		\draw (250) to (251.center);
		\draw (250) to (249.center);
		\draw (255) to (256.center);
		\draw (255) to (254.center);
		\draw (260) to (261.center);
		\draw (260) to (259.center);
		\draw (265) to (266.center);
		\draw (265) to (264.center);
		\draw (270) to (271.center);
		\draw (270) to (269.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/figures/zerototal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.25, 0) {};
		\node [style=White] (1) at (-4.25, 0) {};
		\node [style=White] (2) at (-3.5, 0) {};
		\node [style=none] (3) at (-2.5, 0) {};
		\node [style=none] (4) at (-2, 0) {$\subseteq$};
		\node [style=none] (5) at (-1.5, 0) {};
		\node [style=Rel] (6) at (0, 0) {$R$};
		\node [style=none] (7) at (1.5, 0) {};
		\node [style=none] (8) at (2, 0) {$\subseteq$};
		\node [style=none] (9) at (2.5, 0) {};
		\node [style=Black] (10) at (3.5, 0) {};
		\node [style=Black] (11) at (4.25, 0) {};
		\node [style=none] (12) at (5.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (2) to (3.center);
		\draw (5.center) to (6);
		\draw (7.center) to (6);
		\draw (9.center) to (10);
		\draw (11) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

